VLT spectroscopy of low-metallicity emission-line galaxies: abundance patterns and abundance discrepancies

(abridged) We present deep spectroscopy of a large sample of low-metallicity emission-line galaxies. The main goal of this study is to derive element abundances in these low-metallicity galaxies. We analyze 121 VLT spectra of HII regions in 46 low-metallicity emission-line galaxies. 83 of these spectra are archival VLT/FORS1+UVES spectra of HII regions in 31 low-metallicity emission-line galaxies that are studied for the first time with standard direct methods to determine the electron temperatures, the electron number densities, and the chemical abundances. The oxygen abundance of the sample lies in the range 12 + log O/H = 7.2-8.4. The Ne/O ratio increases with increasing oxygen abundance. The Fe/O ratio decreases from roughly solar at the lowest metallicities to about one tenth of solar, indicating that the degree of depletion of iron into dust grains depends on metallicity. The N/O ratio in extremely low-metallicity galaxies with 12+logO/H<7.5 shows a slight increase with decreasing oxygen abundance. We present the first empirical relation between the electron temperature derived from [SIII]6312/9069 or [NII]5755/6583 and the one derived from [OIII]4363/(4959+5007) in low-metallicity galaxies. In a number of objects, the abundances of C^++ and O^++ could be derived from recombination lines. Our study confirms the discrepancy between abundances found from recombination lines (RLs) and collisionally excited lines (CELs) and that C/O increases with O/H.

==> (inline-0) <==
\begin{longtable}{lcccrcc}
\caption{Spectroscopic properties of H\,{\sc ii} regions.}  
\label{tab8}   \\
\hline \hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline \hline
\endhead
\endfoot
H\,{\sc ii} Region&$t_e$(O {\sc iii})$^{\rm a}$&12 + logO/H&EW(H$\alpha$)$^{\rm b}$&$F$(H$\beta$)$^{\rm c}$&$C$(H$\beta$) dex&100$\times$$F$([O {\sc iii}]4363)/$F$(H$\beta$)$^{\rm d}$ \\ \hline
UM 254$^{\rm e}$&1.07 $\pm$0.03 &8.16 $\pm$ 0.03&  402 $\pm$0  & 356.7$\pm$0.5 &0.130 $\pm$ 0.018 & 1.7 $\pm$ 0.1 \\
UM 283D$^{\rm e}$&1.24 $\pm$0.03 &8.07 $\pm$ 0.03&  314 $\pm$0  & 107.3$\pm$0.7 &0.225 $\pm$ 0.020 & 3.8 $\pm$ 0.3 \\
UM 283O$^{\rm e}$&1.18 $\pm$0.03 &8.06 $\pm$ 0.03&  301 $\pm$0  &  47.9$\pm$0.1 &0.290 $\pm$ 0.019 & 3.2 $\pm$ 0.2 \\
NGC 346 A No.1$^{\rm g}$&1.23 $\pm$0.01 &8.07 $\pm$ 0.01& 1157 $\pm$1  & 602.5$\pm$0.6 &0.060 $\pm$ 0.018 & 6.5 $\pm$ 0.1 \\
NGC 346 A No.2$^{\rm g}$&1.27 $\pm$0.01 &8.03 $\pm$ 0.01& 1330 $\pm$1  & 414.4$\pm$0.5 &0.105 $\pm$ 0.018 & 6.6 $\pm$ 0.1 \\
NGC 346 A No.3$^{\rm g}$&1.24 $\pm$0.01 &8.04 $\pm$ 0.01&  392 $\pm$0  & 339.8$\pm$0.6 &0.065 $\pm$ 0.018 & 6.0 $\pm$ 0.2 \\
NGC 346 B No.1$^{\rm g}$&1.24 $\pm$0.01 &8.05 $\pm$ 0.01& 1121 $\pm$1  & 470.5$\pm$0.8 &0.060 $\pm$ 0.019 & 5.8 $\pm$ 0.1 \\
NGC 346 B No.2$^{\rm g}$&1.28 $\pm$0.01 &8.01 $\pm$ 0.01&  819 $\pm$1  & 534.3$\pm$0.8 &0.075 $\pm$ 0.018 & 6.7 $\pm$ 0.1 \\
NGC 346 D No.1$^{\rm g}$&1.32 $\pm$0.01 &7.98 $\pm$ 0.01& 1240 $\pm$1  & 531.4$\pm$0.8 &0.080 $\pm$ 0.018 & 6.7 $\pm$ 0.1 \\
NGC 346 D No.2$^{\rm g}$&1.33 $\pm$0.01 &7.95 $\pm$ 0.01& 1177 $\pm$1  & 350.2$\pm$0.6 &0.055 $\pm$ 0.018 & 7.5 $\pm$ 0.2 \\
NGC 346 D No.3$^{\rm g}$&1.27 $\pm$0.01 &7.99 $\pm$ 0.01& 1335 $\pm$1  & 403.3$\pm$0.6 &0.025 $\pm$ 0.018 & 6.3 $\pm$ 0.1 \\
NGC 346 D No.4$^{\rm g}$&1.30 $\pm$0.01 &7.96 $\pm$ 0.01& 1163 $\pm$1  & 404.7$\pm$0.6 &0.005 $\pm$ 0.018 & 6.7 $\pm$ 0.1 \\
NGC 346 A No.1$^{\rm f}$&1.30 $\pm$0.01 &8.01 $\pm$ 0.01& 1210 $\pm$1  & 517.0$\pm$0.4 &0.165 $\pm$ 0.018 & 7.1 $\pm$ 0.1 \\
NGC 346 A No.2$^{\rm f}$&1.26 $\pm$0.01 &8.04 $\pm$ 0.01& 1428 $\pm$1  & 381.3$\pm$0.3 &0.070 $\pm$ 0.018 & 6.4 $\pm$ 0.1 \\
NGC 346 A No.3$^{\rm f}$&1.27 $\pm$0.01 &8.02 $\pm$ 0.01&  556 $\pm$0  & 301.1$\pm$0.3 &0.090 $\pm$ 0.018 & 6.1 $\pm$ 0.1 \\
NGC 346 B No.1$^{\rm f}$&1.26 $\pm$0.01 &8.05 $\pm$ 0.01& 1153 $\pm$1  & 456.3$\pm$0.4 &0.165 $\pm$ 0.018 & 5.9 $\pm$ 0.1 \\
NGC 346 B No.2$^{\rm f}$&1.26 $\pm$0.01 &8.02 $\pm$ 0.01&  824 $\pm$0  & 557.6$\pm$0.5 &0.070 $\pm$ 0.018 & 6.2 $\pm$ 0.1 \\
NGC 346 D No.1$^{\rm f}$&1.29 $\pm$0.01 &8.03 $\pm$ 0.01& 1334 $\pm$1  & 536.0$\pm$0.4 &0.115 $\pm$ 0.018 & 6.2 $\pm$ 0.1 \\
NGC 346 D No.2$^{\rm f}$&1.25 $\pm$0.01 &8.03 $\pm$ 0.01& 1315 $\pm$1  & 359.3$\pm$0.3 &0.060 $\pm$ 0.018 & 6.4 $\pm$ 0.1 \\
NGC 346 D No.3$^{\rm f}$&1.28 $\pm$0.01 &8.00 $\pm$ 0.01& 1427 $\pm$1  & 392.6$\pm$0.3 &0.070 $\pm$ 0.018 & 6.3 $\pm$ 0.1 \\
NGC 346 D No.4$^{\rm f}$&1.30 $\pm$0.01 &8.00 $\pm$ 0.01& 1236 $\pm$1  & 405.8$\pm$0.4 &0.100 $\pm$ 0.018 & 6.6 $\pm$ 0.1 \\
NGC 456 A No.1$^{\rm g}$&1.23 $\pm$0.01 &8.06 $\pm$ 0.01& 2790 $\pm$2  & 371.9$\pm$0.7 &0.190 $\pm$ 0.019 & 4.3 $\pm$ 0.1 \\
NGC 456 A No.2$^{\rm g}$&1.23 $\pm$0.01 &8.04 $\pm$ 0.01& 1493 $\pm$2  & 214.7$\pm$0.5 &0.155 $\pm$ 0.019 & 4.8 $\pm$ 0.1 \\
NGC 456 A No.3$^{\rm g}$&1.21 $\pm$0.01 &8.05 $\pm$ 0.01& 2369 $\pm$2  & 246.6$\pm$0.5 &0.160 $\pm$ 0.019 & 4.4 $\pm$ 0.1 \\
NGC 456 A No.1$^{\rm f}$&1.23 $\pm$0.01 &8.06 $\pm$ 0.01& 2830 $\pm$1  & 377.6$\pm$0.3 &0.190 $\pm$ 0.018 & 4.2 $\pm$ 0.1 \\
NGC 456 A No.2$^{\rm f}$&1.20 $\pm$0.01 &8.05 $\pm$ 0.01& 1418 $\pm$1  & 231.7$\pm$0.3 &0.000 $\pm$ 0.018 & 4.8 $\pm$ 0.1 \\
NGC 456 A No.3$^{\rm f}$&1.21 $\pm$0.01 &8.05 $\pm$ 0.01& 2394 $\pm$1  & 255.5$\pm$0.3 &0.155 $\pm$ 0.018 & 4.3 $\pm$ 0.1 \\
UM 133H$^{\rm e}$&1.55 $\pm$0.02 &7.69 $\pm$ 0.02&  926 $\pm$1  & 108.1$\pm$0.3 &0.125 $\pm$ 0.019 & 7.5 $\pm$ 0.2 \\  
UM 133O$^{\rm e}$&1.54 $\pm$0.02 &7.71 $\pm$ 0.01& 1070 $\pm$1  &  98.2$\pm$0.1 &0.195 $\pm$ 0.018 & 7.9 $\pm$ 0.2 \\
UM 382$^{\rm e}$&1.56 $\pm$0.01 &7.81 $\pm$ 0.01& 1163 $\pm$0  &  50.3$\pm$0.0 &0.100 $\pm$ 0.018 &12.4 $\pm$ 0.2 \\ 
UM 408$^{\rm e}$&1.37 $\pm$0.01 &7.94 $\pm$ 0.01&  432 $\pm$1  &  49.4$\pm$0.1 &0.110 $\pm$ 0.019 & 8.0 $\pm$ 0.2 \\ 
UM 417$^{\rm e}$&1.71 $\pm$0.02 &7.67 $\pm$ 0.01& 1748 $\pm$1  &  78.2$\pm$0.1 &0.110 $\pm$ 0.018 &12.6 $\pm$ 0.2 \\ 
UM 420 No.2$^{\rm g}$&1.23 $\pm$0.04 &8.16 $\pm$ 0.04&  619 $\pm$3  &  14.0$\pm$0.1 &0.350 $\pm$ 0.023 & 5.9 $\pm$ 0.6 \\
UM 420 No.1 $^{\rm f}$&1.21 $\pm$0.04 &8.15 $\pm$ 0.03&  167 $\pm$1  &  12.1$\pm$0.1 &0.000 $\pm$ 0.020 & 4.4 $\pm$ 0.4 \\
UM 420 No.2 $^{\rm f}$&1.37 $\pm$0.03 &8.04 $\pm$ 0.02&  567 $\pm$2  &  10.5$\pm$0.1 &0.560 $\pm$ 0.020 & 6.6 $\pm$ 0.3 \\
MRK 600$^{\rm e}$&1.50 $\pm$0.02 &7.88 $\pm$ 0.01&  555 $\pm$0  & 113.1$\pm$0.1 &0.225 $\pm$ 0.018 &12.3 $\pm$ 0.2 \\ 
CAM 0357$-$3915$^{\rm g}$&1.54 $\pm$0.02 &7.90 $\pm$ 0.01&  992 $\pm$2  &  74.4$\pm$0.3 &0.235 $\pm$ 0.019 &12.8 $\pm$ 0.3 \\ 
CAM 0357$-$3915 $^{\rm f}$&1.51 $\pm$0.01 &7.90 $\pm$ 0.01&  986 $\pm$1  &  46.9$\pm$0.1 &0.250 $\pm$ 0.019 &11.8 $\pm$ 0.2 \\
TOL 0513$-$393$^{\rm g}$&1.52 $\pm$0.01 &7.94 $\pm$ 0.01& 1722 $\pm$2  &  68.8$\pm$0.1 &0.365 $\pm$ 0.019 &13.5 $\pm$ 0.2 \\
TOL 0513$-$393$^{\rm f}$&1.51 $\pm$0.01 &7.95 $\pm$ 0.01& 1690 $\pm$2  &  77.0$\pm$0.1 &0.060 $\pm$ 0.019 &14.8 $\pm$ 0.2 \\
TOL 0618$-$402$^{\rm e}$&1.14 $\pm$0.02 &8.20 $\pm$ 0.02&  333 $\pm$0  &  37.4$\pm$0.1 &0.295 $\pm$ 0.019 & 4.3 $\pm$ 0.2 \\ 
HE 2$-$10C$^{\rm e}$&1.24 $\pm$0.02 &7.87 $\pm$ 0.02&  196 $\pm$0  &2075.0$\pm$1.6 &0.495 $\pm$ 0.018 & 1.7 $\pm$ 0.1 \\ 
HE 2$-$10E$^{\rm e}$&0.75 $\pm$0.04 &8.40 $\pm$ 0.06&  272 $\pm$0  &3627.0$\pm$3.0 &0.670 $\pm$ 0.018 & 0.2 $\pm$ 0.0 \\ 
NGC 3125$^{\rm e}$&1.11 $\pm$0.01 &8.26 $\pm$ 0.01&  867 $\pm$0  & 863.3$\pm$0.5 &0.390 $\pm$ 0.018 & 4.6 $\pm$ 0.1 \\
MRK 1259$^{\rm e}$&1.01 $\pm$0.03 &8.12 $\pm$ 0.04&  247 $\pm$0  &1025.0$\pm$1.2 &0.660 $\pm$ 0.018 & 0.9 $\pm$ 0.1 \\ 
MRK 1271$^{\rm e}$&1.34 $\pm$0.01 &7.99 $\pm$ 0.01&  604 $\pm$0  &1368.0$\pm$0.9 &0.190 $\pm$ 0.018 & 8.0 $\pm$ 0.1 \\
POX 4$^{\rm e}$&1.31 $\pm$0.01 &8.07 $\pm$ 0.01& 1223 $\pm$0  &1457.0$\pm$0.8 &0.170 $\pm$ 0.018 & 8.8 $\pm$ 0.1 \\
TOL 1214$-$277$^{\rm e}$&2.00 $\pm$0.02 &7.53 $\pm$ 0.01& 1644 $\pm$1  & 700.8$\pm$0.5 &0.285 $\pm$ 0.018 &15.9 $\pm$ 0.2 \\ 
TOL 1214$-$277$^{\rm f}$&1.97 $\pm$0.02 &7.55 $\pm$ 0.01& 1819 $\pm$2  & 111.8$\pm$0.2 &0.250 $\pm$ 0.018 &16.1 $\pm$ 0.2 \\
TOL 65 No.1$^{\rm f}$&1.78 $\pm$0.02 &7.53 $\pm$ 0.01& 1684 $\pm$1  & 150.8$\pm$0.2 &0.285 $\pm$ 0.018 & 9.6 $\pm$ 0.2 \\
TOL 65 No.2$^{\rm f}$&1.76 $\pm$0.03 &7.56 $\pm$ 0.01&  441 $\pm$1  &  35.6$\pm$0.1 &0.180 $\pm$ 0.019 & 8.7 $\pm$ 0.2 \\
J1253$-$0312$^{\rm e}$&1.39 $\pm$0.01 &8.00 $\pm$ 0.01& 1395 $\pm$0  &1834.0$\pm$0.8 &0.265 $\pm$ 0.018 & 9.6 $\pm$ 0.1 \\
NGC 5253 No.C1$^{\rm e}$&1.23 $\pm$0.01 &8.14 $\pm$ 0.01& 2734 $\pm$0  &2559.0$\pm$1.6 &0.380 $\pm$ 0.018 & 6.7 $\pm$ 0.1 \\ 
NGC 5253 No.C2$^{\rm e}$&1.03 $\pm$0.01 &8.31 $\pm$ 0.01&  802 $\pm$0  &1019.0$\pm$1.0 &0.125 $\pm$ 0.018 & 3.0 $\pm$ 0.1 \\ 
NGC 5253 No.P1$^{\rm e}$&1.35 $\pm$0.01 &8.00 $\pm$ 0.01&  761 $\pm$0  &1954.0$\pm$2.0 &0.180 $\pm$ 0.018 &     ...       \\ 
NGC 5253 No.P2$^{\rm e}$&1.24 $\pm$0.01 &8.15 $\pm$ 0.01& 3598 $\pm$2  &3265.0$\pm$2.6 &0.335 $\pm$ 0.018 & 7.2 $\pm$ 0.1 \\
TOL 89 No.1$^{\rm e}$&1.03 $\pm$0.01 &8.34 $\pm$ 0.01& 1565 $\pm$1  & 341.9$\pm$0.3 &0.330 $\pm$ 0.018 & 3.1 $\pm$ 0.1 \\ 
TOL 89 No.2$^{\rm e}$&0.94 $\pm$0.02 &8.40 $\pm$ 0.02&  306 $\pm$0  & 174.8$\pm$0.3 &0.105 $\pm$ 0.018 & 2.0 $\pm$ 0.1 \\ 
NGC 5408 No.1$^{\rm e}$&1.56 $\pm$0.01 &8.03 $\pm$ 0.01& 1491 $\pm$0  &1194.0$\pm$0.8 &0.520 $\pm$ 0.018 &17.0 $\pm$ 0.2 \\
NGC 5408 No.2$^{\rm e}$&1.37 $\pm$0.01 &8.13 $\pm$ 0.01& 2541 $\pm$1  & 404.4$\pm$0.4 &0.355 $\pm$ 0.018 &10.8 $\pm$ 0.2 \\
TOL 1457$-$262$^{\rm e}$&1.19 $\pm$0.01 &8.27 $\pm$ 0.01&  644 $\pm$0  & 733.0$\pm$0.7 &0.745 $\pm$ 0.018 & 5.5 $\pm$ 0.1 \\
TOL 1924$-$416.1$^{\rm e}$&1.25 $\pm$0.01 &7.99 $\pm$ 0.01&  381 $\pm$0  & 988.6$\pm$1.1 &0.005 $\pm$ 0.018 & 5.7 $\pm$ 0.1 \\
TOL 1924$-$416.2$^{\rm e}$&1.23 $\pm$0.01 &8.09 $\pm$ 0.01&  884 $\pm$0  & 961.0$\pm$0.8 &0.090 $\pm$ 0.018 & 6.2 $\pm$ 0.1 \\
NGC 6822 V$^{\rm e}$&1.14 $\pm$0.01 &8.16 $\pm$ 0.01& 1416 $\pm$0  &1643.0$\pm$0.7 &0.470 $\pm$ 0.018 & 4.6 $\pm$ 0.1 \\  
NGC 6822V No.1$^{\rm g}$&1.17 $\pm$0.01 &8.15 $\pm$ 0.01& 1152 $\pm$1  &  94.6$\pm$0.2 &0.590 $\pm$ 0.019 & 4.9 $\pm$ 0.2 \\ 
NGC 6822V No.2$^{\rm g}$&1.21 $\pm$0.02 &8.13 $\pm$ 0.02& 1079 $\pm$2  &  38.5$\pm$0.2 &0.605 $\pm$ 0.019 & 5.6 $\pm$ 0.2 \\ 
NGC 6822V No.1$^{\rm f}$&1.19 $\pm$0.01 &8.13 $\pm$ 0.01& 1090 $\pm$1  &  66.2$\pm$0.1 &0.545 $\pm$ 0.019 & 5.4 $\pm$ 0.1 \\
NGC 6822V No.2$^{\rm f}$&1.22 $\pm$0.02 &8.10 $\pm$ 0.01& 1066 $\pm$2  &  24.1$\pm$0.1 &0.590 $\pm$ 0.019 & 5.6 $\pm$ 0.2 \\
NGC 6822X$^{\rm f}$&1.24 $\pm$0.04 &8.03 $\pm$ 0.03&  335 $\pm$1  &   7.6$\pm$0.1 &0.255 $\pm$ 0.021 & 5.4 $\pm$ 0.4 \\
TOL 2138$-$405 No.1$^{\rm g}$&1.31 $\pm$0.02 &8.12 $\pm$ 0.01& 1605 $\pm$3  &  34.5$\pm$0.1 &0.305 $\pm$ 0.019 & 8.9 $\pm$ 0.2 \\
TOL 2138$-$405 No.1$^{\rm f}$&1.39 $\pm$0.01 &8.02 $\pm$ 0.01& 1488 $\pm$2  &  58.1$\pm$0.1 &0.290 $\pm$ 0.019 & 9.7 $\pm$ 0.2 \\
TOL 2138$-$405 No.3$^{\rm f}$&1.45 $\pm$0.02 &7.96 $\pm$ 0.01& 1084 $\pm$3  &  11.8$\pm$0.1 &0.265 $\pm$ 0.020 & 9.2 $\pm$ 0.3 \\
TOL 2146$-$391 No.1$^{\rm g}$&1.60 $\pm$0.02 &7.82 $\pm$ 0.01& 1815 $\pm$4  &  67.0$\pm$0.3 &0.315 $\pm$ 0.019 &12.2 $\pm$ 0.3 \\
TOL 2146$-$391 No.2$^{\rm g}$&1.65 $\pm$0.02 &7.77 $\pm$ 0.01& 1489 $\pm$3  &  50.6$\pm$0.2 &0.305 $\pm$ 0.020 &12.6 $\pm$ 0.3 \\
TOL 2146$-$391 No.1$^{\rm f}$&1.58 $\pm$0.02 &7.82 $\pm$ 0.01& 1734 $\pm$2  &  77.9$\pm$0.1 &0.320 $\pm$ 0.019 &11.7 $\pm$ 0.2 \\
TOL 2146$-$391 No.2$^{\rm f}$&1.61 $\pm$0.02 &7.79 $\pm$ 0.01& 1319 $\pm$2  &  54.5$\pm$0.1 &0.305 $\pm$ 0.019 &11.7 $\pm$ 0.2 \\
TOL 2240$-$384$^{\rm g}$&1.58 $\pm$0.02 &7.85 $\pm$ 0.01& 1214 $\pm$2  &  72.8$\pm$0.3 &0.815 $\pm$ 0.019 &11.2 $\pm$ 0.2 \\
TOL 2240$-$384$^{\rm f}$&1.45 $\pm$0.01 &7.93 $\pm$ 0.01& 1191 $\pm$1  &  80.0$\pm$0.2 &0.830 $\pm$ 0.019 & 9.6 $\pm$ 0.2 \\
PHL 293B$^{\rm e}$&1.69 $\pm$0.02 &7.72 $\pm$ 0.01&   53 $\pm$0  &  71.4$\pm$0.1 &0.080 $\pm$ 0.018 &14.2 $\pm$ 0.3 \\ 
UM 160 No.1$^{\rm g}$&1.36 $\pm$0.03 &7.97 $\pm$ 0.02& 1407 $\pm$4  &  27.4$\pm$0.2 &0.470 $\pm$ 0.021 & 7.7 $\pm$ 0.4 \\
UM 160 No.1$^{\rm f}$&1.41 $\pm$0.02 &7.94 $\pm$ 0.01& 1443 $\pm$2  &  33.0$\pm$0.1 &0.460 $\pm$ 0.019 & 8.1 $\pm$ 0.2 \\
UM 160 No.2$^{\rm f}$&1.24 $\pm$0.02 &8.09 $\pm$ 0.02&  399 $\pm$1  &  11.5$\pm$0.1 &0.000 $\pm$ 0.020 & 6.3 $\pm$ 0.3 \\
UM 160 No.3$^{\rm f}$&1.17 $\pm$0.01 &8.10 $\pm$ 0.01&  882 $\pm$2  &  12.1$\pm$0.1 &0.315 $\pm$ 0.020 & 4.0 $\pm$ 0.1 \\
 
 \hline
\multicolumn{7}{l}{$^{\rm a}$$t_e$=10$^{-4}$$T_e$.}\\
\multicolumn{7}{l}{$^{\rm b}$ in $\AA$.}\\
\multicolumn{7}{l}{$^{\rm c}$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.}\\
\multicolumn{7}{l}{$^{\rm d}$ fluxes non-corrected for extinction.}\\
\multicolumn{7}{l}{$^{\rm e}$ UVES data.}\\
\multicolumn{7}{l}{$^{\rm f}$ medium resolution FORS data.}\\
\multicolumn{7}{l}{$^{\rm g}$ low resolution FORS data.}\\
\end{longtable}

\twocolumn

%\end{document}

%\appendix

\Online

\setcounter{table}{2}
 \begin{longtable}{lrrrr}
\caption{Extinction-corrected emission line fluxes (UVES observations) \label{tab2}} \\
\hline \hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline \hline
\endhead
%$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.
\endfoot
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
 Line&UM 254  &UM 283D &UM 283O & UM 133H \\
  &
(71.B-0055(A)) & (71.B-0055(A)) & (70.B-0717(A)) & (68.B-0310(A)) \\
\hline
3727 [O {\sc ii}]                 & 250.92 $\pm$   3.88 & 294.65 $\pm$   5.03 & 236.44 $\pm$   3.76 & 107.18 $\pm$   1.70 \\   
3750 H12                          &   3.00 $\pm$   0.05 &   3.58 $\pm$   0.87 &   5.29 $\pm$   0.67 &   3.95 $\pm$   0.29 \\
3771 H11                          &   3.20 $\pm$   0.19 &   4.78 $\pm$   0.49 &   6.20 $\pm$   0.43 &   5.08 $\pm$   0.29 \\
3798 H10                          &   5.55 $\pm$   0.29 &   6.11 $\pm$   0.53 &   8.14 $\pm$   0.39 &   5.54 $\pm$   0.30 \\
3820 He {\sc i}                   &   0.86 $\pm$   0.25 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3835 H9                           &   6.30 $\pm$   0.20 &   8.63 $\pm$   0.60 &   9.45 $\pm$   0.39 &   7.69 $\pm$   0.31 \\
3868 [Ne {\sc iii}]               &  22.21 $\pm$   0.41 &  27.38 $\pm$   0.57 &  24.78 $\pm$   0.49 &  28.26 $\pm$   0.69 \\
3889 He {\sc i} + H8              &  20.52 $\pm$   0.35 &  20.48 $\pm$   0.64 &  20.02 $\pm$   0.49 &  20.52 $\pm$   0.52 \\
4026 He {\sc i}                   &   1.77 $\pm$   0.14 &   1.99 $\pm$   0.26 &   1.96 $\pm$   0.18 &   ...~~~~~~~~       \\
4068 [S {\sc ii}]                 &   1.97 $\pm$   0.10 &   3.17 $\pm$   0.27 &   2.36 $\pm$   0.18 &   ...~~~~~~~~       \\
4101 H$\delta$                    &  25.37 $\pm$   0.40 &  27.96 $\pm$   0.67 &  26.51 $\pm$   0.51 &  26.79 $\pm$   0.57 \\
4340 H$\gamma$                    &  48.03 $\pm$   0.71 &  48.22 $\pm$   0.90 &  45.88 $\pm$   0.75 &  47.09 $\pm$   0.80 \\
4363 [O {\sc iii}]                &   1.80 $\pm$   0.13 &   4.10 $\pm$   0.29 &   3.39 $\pm$   0.23 &   7.72 $\pm$   0.24 \\
4471 He {\sc i}                   &   3.66 $\pm$   0.12 &   3.93 $\pm$   0.20 &   ...~~~~~~~~       &   3.70 $\pm$   0.14 \\
4658 [Fe {\sc iii}]               &   2.72 $\pm$   0.21 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.75 & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.50 \\
4921 He {\sc i}                   &   0.58 $\pm$   0.04 &   ...~~~~~~~~       &   0.97 $\pm$   0.05 &   ...~~~~~~~~       \\
4959 [O {\sc iii}]                &  75.15 $\pm$   1.08 & 118.61 $\pm$   1.89 & 107.90 $\pm$   1.60 & 127.57 $\pm$   1.91 \\
5007 [O {\sc iii}]                & 231.11 $\pm$   3.31 & 336.63 $\pm$   5.33 & 324.58 $\pm$   4.79 & 367.90 $\pm$   5.43 \\
5015 He {\sc i}                   &   2.03 $\pm$   0.10 &   2.38 $\pm$   0.12 &   2.03 $\pm$   0.05 &   1.93 $\pm$   0.08 \\
5876 He {\sc i}                   &  11.18 $\pm$   0.23 &  11.26 $\pm$   0.35 &  10.60 $\pm$   0.20 &  10.02 $\pm$   0.23 \\
6300 [O {\sc i}]                  &   5.35 $\pm$   0.12 &   4.65 $\pm$   0.21 &   4.66 $\pm$   0.12 &   2.09 $\pm$   0.10 \\
6312 [S {\sc iii}]                &   1.01 $\pm$   0.08 &   1.81 $\pm$   0.11 &   1.61 $\pm$   0.07 &   1.54 $\pm$   0.07 \\
6363 [O {\sc i}]                  &   1.63 $\pm$   0.08 &   1.84 $\pm$   0.17 &   1.80 $\pm$   0.09 &   ...~~~~~~~~       \\
6548 [N {\sc ii}]                 &  13.76 $\pm$   0.24 &   6.63 $\pm$   0.18 &   6.52 $\pm$   0.12 &   1.20 $\pm$   0.06 \\
6563 H$\alpha$                    & 287.16 $\pm$   4.46 & 284.50 $\pm$   4.90 & 285.75 $\pm$   4.58 & 279.30 $\pm$   4.48 \\
6583 [N {\sc ii}]                 &  37.50 $\pm$   0.60 &  19.97 $\pm$   0.40 &  19.69 $\pm$   0.34 &   3.13 $\pm$   0.10 \\
6678 He {\sc i}                   &   3.53 $\pm$   0.16 &   3.09 $\pm$   0.13 &   2.94 $\pm$   0.07 &   2.81 $\pm$   0.08 \\
6717 [S {\sc ii}]                 &   ...~~~~~~~~       &  29.30 $\pm$   0.58 &   ...~~~~~~~~       &   9.40 $\pm$   0.18 \\
6731 [S {\sc ii}]                 &   ...~~~~~~~~       &  20.80 $\pm$   0.41 &   ...~~~~~~~~       &   6.94 $\pm$   0.13 \\
7065 He {\sc i}                   &   2.15 $\pm$   0.06 &   2.77 $\pm$   0.09 &   ...~~~~~~~~       &   2.29 $\pm$   0.06 \\
7136 [Ar {\sc iii}]               &   7.03 $\pm$   0.13 &   9.35 $\pm$   0.19 &   ...~~~~~~~~       &   4.34 $\pm$   0.10 \\
7281 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.54 $\pm$   0.05 \\
7320 [O {\sc ii}]                 &   ...~~~~~~~~       &   3.55 $\pm$   0.12 &   ...~~~~~~~~       &   1.74 $\pm$   0.06 \\
7330 [O {\sc ii}]                 &   ...~~~~~~~~       &   3.04 $\pm$   0.11 &   ...~~~~~~~~       &   1.61 $\pm$   0.06 \\
9069 [S {\sc iii}]                &   ...~~~~~~~~       &  20.72 $\pm$   0.89 &   ...~~~~~~~~       &   7.42 $\pm$   0.24 \\
 $C$(H$\beta$) &  0.130 &  0.225 &   0.290 &   0.125 \\  
 $F$(H$\beta$)$^a$ &     356.70 &     107.30 &      47.86 &     108.10 \\  
 EW(H$\beta$) \AA &    85.2 &    91.1 &    73.7 &   200.5 \\  
 EW(abs) \AA &   0.35 &   0.15 &   1.95 &   2.00 \\  
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
  UM 133O       & UM 382      &
  UM 408       & UM 417 \\
  &
(70.B-0717(A)) & (70.B-0717(A)) & (70.B-0717(A)) & (70.B-0717(A)) \\
\hline  
3727 [O {\sc ii}]                 &  90.11 $\pm$   1.46 &  44.56 $\pm$   0.70 & 105.56 $\pm$   1.67 &  61.53 $\pm$   0.99 \\
3750 H12                          &   3.58 $\pm$   0.19 &   2.94 $\pm$   0.08 &   4.83 $\pm$   0.31 &   3.79 $\pm$   0.19 \\
3771 H11                          &   4.10 $\pm$   0.15 &   3.71 $\pm$   0.10 &   5.77 $\pm$   0.39 &   5.11 $\pm$   0.18 \\
3798 H10                          &   5.63 $\pm$   0.20 &   4.69 $\pm$   0.13 &   6.87 $\pm$   0.44 &   5.93 $\pm$   0.20 \\
3820 He {\sc i}                   &   ...~~~~~~~~       &   0.87 $\pm$   0.05 &   ...~~~~~~~~       &   0.75 $\pm$   0.06 \\
3835 H9                           &   7.62 $\pm$   0.20 &   6.71 $\pm$   0.13 &   8.04 $\pm$   0.31 &   7.78 $\pm$   0.23 \\
3868 [Ne {\sc iii}]               &  30.09 $\pm$   0.50 &  43.19 $\pm$   0.66 &  38.27 $\pm$   0.67 &  39.29 $\pm$   0.65 \\
3889 He {\sc i} + H8              &  19.50 $\pm$   0.38 &  17.70 $\pm$   0.30 &  17.31 $\pm$   0.42 &  21.13 $\pm$   0.38 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &  29.22 $\pm$   0.46 &  28.46 $\pm$   0.58 &  29.98 $\pm$   0.56 \\
4026 He {\sc i}                   &   1.68 $\pm$   0.10 &   1.69 $\pm$   0.09 &   1.37 $\pm$   0.26 &   1.79 $\pm$   0.08 \\
4068 [S {\sc ii}]                 &   0.88 $\pm$   0.11 &   0.43 $\pm$   0.07 &   1.08 $\pm$   0.14 &   0.62 $\pm$   0.08 \\
4076 [S {\sc ii}]                 &   0.30 $\pm$   0.07 &   0.33 $\pm$   0.05 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4101 H$\delta$                    &  26.13 $\pm$   0.43 &  24.73 $\pm$   0.39 &  25.67 $\pm$   0.56 &  27.22 $\pm$   0.46 \\
4340 H$\gamma$                    &  47.33 $\pm$   0.72 &  47.86 $\pm$   0.70 &  47.13 $\pm$   0.77 &  48.34 $\pm$   0.76 \\
4363 [O {\sc iii}]                &   8.33 $\pm$   0.18 &  12.80 $\pm$   0.20 &   8.09 $\pm$   0.19 &  12.96 $\pm$   0.21 \\
4387 He {\sc i}                   &   ...~~~~~~~~       &   0.49 $\pm$   0.03 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4471 He {\sc i}                   &   3.41 $\pm$   0.09 &   4.15 $\pm$   0.07 &   3.58 $\pm$   0.11 &   3.49 $\pm$   0.12 \\
4861 H$\beta$                     & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.44 \\
4921 He {\sc i}                   &   1.00 $\pm$   0.03 &   1.02 $\pm$   0.02 &   0.95 $\pm$   0.04 &   0.83 $\pm$   0.02 \\
4959 [O {\sc iii}]                & 138.76 $\pm$   2.00 & 202.72 $\pm$   2.88 & 172.21 $\pm$   2.53 & 172.41 $\pm$   2.48 \\
5007 [O {\sc iii}]                & 402.31 $\pm$   5.79 & 606.61 $\pm$   8.62 & 522.89 $\pm$   7.67 & 509.11 $\pm$   7.30 \\
5015 He {\sc i}                   &   2.21 $\pm$   0.04 &   1.96 $\pm$   0.03 &   1.77 $\pm$   0.06 &   1.85 $\pm$   0.03 \\
5518 [Cl {\sc iii}]               &   ...~~~~~~~~       &   0.35 $\pm$   0.02 &   ...~~~~~~~~       &   0.18 $\pm$   0.00 \\
5538 [Cl {\sc iii}]               &   ...~~~~~~~~       &   0.22 $\pm$   0.01 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5876 He {\sc i}                   &   9.56 $\pm$   0.16 &  10.17 $\pm$   0.15 &  10.90 $\pm$   0.19 &   9.96 $\pm$   0.16 \\
6300 [O {\sc i}]                  &   2.18 $\pm$   0.05 &   1.09 $\pm$   0.02 &   2.42 $\pm$   0.06 &   1.37 $\pm$   0.03 \\
6312 [S {\sc iii}]                &   1.52 $\pm$   0.04 &   1.86 $\pm$   0.03 &   1.62 $\pm$   0.05 &   1.45 $\pm$   0.03 \\
6363 [O {\sc i}]                  &   0.74 $\pm$   0.04 &   0.45 $\pm$   0.01 &   0.67 $\pm$   0.04 &   0.52 $\pm$   0.03 \\
6548 [N {\sc ii}]                 &   1.08 $\pm$   0.03 &   0.75 $\pm$   0.02 &   1.61 $\pm$   0.05 &   0.72 $\pm$   0.04 \\
6563 H$\alpha$                    & 279.79 $\pm$   4.37 & 279.00 $\pm$   4.30 & 281.83 $\pm$   4.49 & 277.19 $\pm$   4.32 \\
6583 [N {\sc ii}]                 &   3.01 $\pm$   0.06 &   2.52 $\pm$   0.04 &   5.29 $\pm$   0.11 &   2.46 $\pm$   0.05 \\
6678 He {\sc i}                   &   2.91 $\pm$   0.06 &   3.02 $\pm$   0.06 &   2.63 $\pm$   0.10 &   2.69 $\pm$   0.06 \\
6717 [S {\sc ii}]                 &   9.27 $\pm$   0.17 &   5.37 $\pm$   0.09 &  11.48 $\pm$   0.20 &   6.05 $\pm$   0.11 \\
6731 [S {\sc ii}]                 &   6.72 $\pm$   0.12 &   ...~~~~~~~~       &   7.52 $\pm$   0.14 &   4.55 $\pm$   0.08 \\
 $C$(H$\beta$) &  0.195 &  0.100 &  0.110 &  0.110 \\ 
 $F$(H$\beta$)$^a$ &     98.23 &     50.30 &     49.36 &     78.19 \\ 
 EW(H$\beta$) \AA &  181.6 &  266.9 &   89.1 &  335.4 \\ 
 EW(abs) \AA &  1.70 &  0.25 &  2.15 &  1.50 \\ 
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
  MRK 600      & TOL 0618-402      &
  HE 2-10C      & HE 2-10E \\
  &
(70.B-0717(A)) & (70.B-0717(A)) & (073.B-0283(A)) & (081.C-0113(A)) \\
\hline  
3727 [O {\sc ii}]                 &  38.57 $\pm$   0.69 & 210.01 $\pm$   3.38 & 211.87 $\pm$   3.33 & 193.03 $\pm$   3.09 \\
3750 H12                          &   6.54 $\pm$   0.36 &   3.37 $\pm$   0.34 &   3.44 $\pm$   0.24 &   6.70 $\pm$   0.48 \\
3771 H11                          &   7.12 $\pm$   0.39 &   3.93 $\pm$   0.35 &   4.09 $\pm$   0.22 &   6.55 $\pm$   1.01 \\
3798 H10                          &   8.31 $\pm$   0.45 &   5.43 $\pm$   0.34 &   5.33 $\pm$   0.19 &   7.24 $\pm$   0.57 \\
3820 He {\sc i}                   &   0.80 $\pm$   0.10 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3835 H9                           &   9.52 $\pm$   0.31 &   6.54 $\pm$   0.42 &   6.41 $\pm$   0.18 &   8.57 $\pm$   0.22 \\
3868 [Ne {\sc iii}]               &  37.83 $\pm$   0.64 &  42.18 $\pm$   0.83 &   7.50 $\pm$   0.16 &   4.31 $\pm$   0.10 \\
3889 He {\sc i} + H8              &  17.46 $\pm$   0.38 &  20.33 $\pm$   0.47 &  14.30 $\pm$   0.26 &  16.67 $\pm$   0.30 \\
3968 [Ne {\sc iii}] + H7          &  28.16 $\pm$   0.52 &  27.45 $\pm$   0.73 &   ...~~~~~~~~       &  16.70 $\pm$   0.28 \\
4026 He {\sc i}                   &   1.77 $\pm$   0.14 &   1.77 $\pm$   0.21 &   ...~~~~~~~~       &   0.36 $\pm$   0.07 \\
4068 [S {\sc ii}]                 &   ...~~~~~~~~       &   1.97 $\pm$   0.18 &   1.57 $\pm$   0.09 &   1.00 $\pm$   0.04 \\
4076 [S {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.21 $\pm$   0.02 \\
4101 H$\delta$                    &  25.69 $\pm$   0.48 &  26.77 $\pm$   0.52 &  24.88 $\pm$   0.41 &  26.50 $\pm$   0.42 \\
4340 H$\gamma$                    &  45.95 $\pm$   0.73 &  47.92 $\pm$   0.78 &  47.84 $\pm$   0.71 &  45.80 $\pm$   0.69 \\
4363 [O {\sc iii}]                &  12.51 $\pm$   0.24 &   4.66 $\pm$   0.22 &   1.96 $\pm$   0.09 &   0.26 $\pm$   0.05 \\
4387 He {\sc i}                   &   0.51 $\pm$   0.01 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4471 He {\sc i}                   &   3.71 $\pm$   0.09 &   ...~~~~~~~~       &   2.54 $\pm$   0.07 &   2.08 $\pm$   0.04 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~~~       &   1.13 $\pm$   0.06 &   1.61 $\pm$   0.05 &   1.88 $\pm$   0.05 \\
4686 He {\sc ii}                  &   ...~~~~~~~~       &   0.91 $\pm$   0.07 &   ...~~~~~~~~       &   0.66 $\pm$   0.03 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.14 $\pm$   0.03 \\
4861 H$\beta$                     & 100.00 $\pm$   1.50 & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.48 \\
4921 He {\sc i}                   &   1.01 $\pm$   0.03 &   1.15 $\pm$   0.07 &   ...~~~~~~~~       &   0.44 $\pm$   0.02 \\
4959 [O {\sc iii}]                & 216.05 $\pm$   3.23 & 161.29 $\pm$   2.36 &  55.28 $\pm$   0.81 &  42.67 $\pm$   0.63 \\
5007 [O {\sc iii}]                & 648.02 $\pm$   9.67 & 486.05 $\pm$   7.08 & 159.52 $\pm$   2.32 & 126.64 $\pm$   1.87 \\
5015 He {\sc i}                   &   2.22 $\pm$   0.05 &   2.18 $\pm$   0.08 &   1.28 $\pm$   0.04 &   0.87 $\pm$   0.03 \\
5199 [N {\sc i}]                  &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.62 $\pm$   0.02 \\
5518 [Cl {\sc iii}]               &   0.30 $\pm$   0.03 &   ...~~~~~~~~       &   0.46 $\pm$   0.05 &   0.28 $\pm$   0.02 \\
5538 [Cl {\sc iii}]               &   0.22 $\pm$   0.02 &   ...~~~~~~~~       &   0.34 $\pm$   0.03 &   0.40 $\pm$   0.03 \\
5755 [N {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.74 $\pm$   0.04 &   ...~~~~~~~~       \\
5876 He {\sc i}                   &  10.86 $\pm$   0.18 &  11.01 $\pm$   0.23 &  10.40 $\pm$   0.16 &   8.68 $\pm$   0.14 \\
6300 [O {\sc i}]                  &   1.78 $\pm$   0.05 &   3.54 $\pm$   0.09 &   1.66 $\pm$   0.04 &   1.45 $\pm$   0.03 \\
6312 [S {\sc iii}]                &   1.60 $\pm$   0.05 &   1.63 $\pm$   0.09 &   0.90 $\pm$   0.03 &   0.72 $\pm$   0.04 \\
6363 [O {\sc i}]                  &   0.59 $\pm$   0.03 &   0.96 $\pm$   0.05 &   0.37 $\pm$   0.02 &   0.19 $\pm$   0.01 \\
6548 [N {\sc ii}]                 &   0.77 $\pm$   0.02 &   3.44 $\pm$   0.09 &  30.84 $\pm$   0.49 &  32.63 $\pm$   0.52 \\
6563 H$\alpha$                    & 280.51 $\pm$   4.54 & 286.39 $\pm$   4.53 & 285.57 $\pm$   4.50 & 296.48 $\pm$   4.76 \\
6583 [N {\sc ii}]                 &   2.40 $\pm$   0.06 &  10.28 $\pm$   0.16 &  94.55 $\pm$   1.50 &  72.87 $\pm$   1.17 \\
6678 He {\sc i}                   &   3.23 $\pm$   0.06 &   ...~~~~~~~~       &   2.39 $\pm$   0.04 &   2.38 $\pm$   0.04 \\
6717 [S {\sc ii}]                 &   5.55 $\pm$   0.10 &   ...~~~~~~~~       &  14.69 $\pm$   0.24 &  14.10 $\pm$   0.23 \\
6731 [S {\sc ii}]                 &   4.16 $\pm$   0.09 &   ...~~~~~~~~       &  17.87 $\pm$   0.29 &  15.94 $\pm$   0.26 \\
7065 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   3.06 $\pm$   0.05 &   2.19 $\pm$   0.04 \\
7136 [Ar {\sc iii}]               &   ...~~~~~~~~       &   ...~~~~~~~~       &   8.43 $\pm$   0.14 &   5.44 $\pm$   0.09 \\
7281 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.34 $\pm$   0.02 \\
7320 [O {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   3.46 $\pm$   0.06 &   2.33 $\pm$   0.04 \\
7330 [O {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.64 $\pm$   0.05 &   1.90 $\pm$   0.03 \\
9069 [S {\sc iii}]                &   ...~~~~~~~~       &   ...~~~~~~~~       &  34.18 $\pm$   0.64 &  27.71 $\pm$   0.53 \\
 $C$(H$\beta$) &   0.225 &   0.295 &   0.495 &   0.675 \\  
 $F$(H$\beta$)$^a$ &     113.10 &      37.45 &    2075.00 &   3627.00 \\  
 EW(H$\beta$) \AA &   127.5 &    76.0 &    28.3 &    40.2 \\  
 EW(abs) \AA &   5.90 &   0.30 &   0.50 &   0.95 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\     % \cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
  NGC 3125        & MRK 1259      &
  MRK 1271        & POX 4 \\
  &
(081.C-0113(A)) & (073.B-0283(A)) &
(081.C-0113(A)) & (081.C-0113(A)) \\
\hline
3727 [O {\sc ii}]                 &  93.12 $\pm$   1.44 & 170.87 $\pm$   2.75 & 104.71 $\pm$   1.63 &  81.26 $\pm$   1.27 \\
3750 H12                          &   3.65 $\pm$   0.10 &   ...~~~~~~~~       &   3.84 $\pm$   0.08 &   5.50 $\pm$   0.10 \\
3771 H11                          &   4.35 $\pm$   0.11 &   ...~~~~~~~~       &   4.43 $\pm$   0.09 &   6.14 $\pm$   0.11 \\
3798 H10                          &   5.55 $\pm$   0.14 &   7.61 $\pm$   0.64 &   5.50 $\pm$   0.11 &   7.31 $\pm$   0.12 \\
3820 He {\sc i}                   &   1.14 $\pm$   0.04 &   ...~~~~~~~~       &   0.87 $\pm$   0.03 &   0.76 $\pm$   0.02 \\
3835 H9                           &   7.72 $\pm$   0.14 &   9.29 $\pm$   0.58 &   7.37 $\pm$   0.12 &   9.32 $\pm$   0.15 \\
3868 [Ne {\sc iii}]               &  55.82 $\pm$   0.85 &   6.66 $\pm$   0.22 &  52.59 $\pm$   0.80 &  44.61 $\pm$   0.68 \\
3889 He {\sc i} + H8              &  22.86 $\pm$   0.36 &  17.30 $\pm$   0.42 &  18.36 $\pm$   0.28 &  17.36 $\pm$   0.27 \\
3968 [Ne {\sc iii}] + H7          &  35.10 $\pm$   0.53 &  14.21 $\pm$   0.41 &  36.82 $\pm$   0.56 &  29.19 $\pm$   0.44 \\
4026 He {\sc i}                   &   2.17 $\pm$   0.07 &   ...~~~~~~~~       &   1.46 $\pm$   0.03 &   1.59 $\pm$   0.03 \\
4068 [S {\sc ii}]                 &   0.80 $\pm$   0.02 &   2.07 $\pm$   0.14 &   0.75 $\pm$   0.02 &   0.73 $\pm$   0.02 \\
4076 [S {\sc ii}]                 &   0.27 $\pm$   0.01 &   ...~~~~~~~~       &   0.19 $\pm$   0.01 &   0.26 $\pm$   0.01 \\
4101 H$\delta$                    &  29.87 $\pm$   0.45 &  24.37 $\pm$   0.45 &  25.98 $\pm$   0.39 &  27.12 $\pm$   0.41 \\
4227 [Fe {\sc v}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.09 $\pm$   0.57 \\
4340 H$\gamma$                    &  59.38 $\pm$   0.86 &  46.45 $\pm$   0.74 &  47.02 $\pm$   0.69 &  46.28 $\pm$   0.68 \\
4363 [O {\sc iii}]                &   5.13 $\pm$   0.08 &   1.08 $\pm$   0.12 &   8.31 $\pm$   0.12 &   9.12 $\pm$   0.13 \\
4387 He {\sc i}                   &   0.64 $\pm$   0.02 &   ...~~~~~~~~       &   0.39 $\pm$   0.01 &   0.37 $\pm$   0.01 \\
4471 He {\sc i}                   &   5.03 $\pm$   0.07 &   2.92 $\pm$   0.13 &   3.22 $\pm$   0.05 &   3.34 $\pm$   0.05 \\
4658 [Fe {\sc iii}]               &   0.56 $\pm$   0.02 &   ...~~~~~~~~       &   0.45 $\pm$   0.01 &   0.47 $\pm$   0.01 \\
4686 He {\sc ii}                  &   4.47 $\pm$   0.15 &   ...~~~~~~~~       &   0.16 $\pm$   0.01 &   0.71 $\pm$   0.02 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.14 $\pm$   0.03 &   ...~~~~~~~~       &   1.30 $\pm$   0.02 &   1.54 $\pm$   0.02 \\
4740 [Ar {\sc iv}]                &   0.44 $\pm$   0.02 &   ...~~~~~~~~       &   0.70 $\pm$   0.01 &   0.93 $\pm$   0.02 \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.44 \\
4921 He {\sc i}                   &   0.99 $\pm$   0.03 &   ...~~~~~~~~       &   0.91 $\pm$   0.03 &   0.90 $\pm$   0.03 \\
4959 [O {\sc iii}]                & 197.05 $\pm$   2.81 &  55.21 $\pm$   0.83 & 187.87 $\pm$   2.70 & 218.42 $\pm$   3.15 \\
5007 [O {\sc iii}]                & 578.95 $\pm$   8.27 & 161.78 $\pm$   2.41 & 555.77 $\pm$   7.98 & 652.36 $\pm$   9.40 \\
5015 He {\sc i}                   &   2.01 $\pm$   0.04 &   ...~~~~~~~~       &   1.57 $\pm$   0.03 &   1.77 $\pm$   0.03 \\
5199 [N {\sc i}]                  &   0.36 $\pm$   0.01 &   ...~~~~~~~~       &   0.27 $\pm$   0.01 &   0.24 $\pm$   0.01 \\
5518 [Cl {\sc iii}]               &   0.37 $\pm$   0.02 &   ...~~~~~~~~       &   0.24 $\pm$   0.01 &   0.32 $\pm$   0.01 \\
5538 [Cl {\sc iii}]               &   0.27 $\pm$   0.01 &   ...~~~~~~~~       &   0.16 $\pm$   0.01 &   0.22 $\pm$   0.01 \\
5755 [N {\sc ii}]                 &   ...~~~~~~~~       &   0.65 $\pm$   0.08 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5876 He {\sc i}                   &  15.57 $\pm$   0.23 &  13.66 $\pm$   0.22 &   7.62 $\pm$   0.12 &  10.10 $\pm$   0.15 \\
6300 [O {\sc i}]                  &   2.18 $\pm$   0.04 &   2.70 $\pm$   0.06 &   2.39 $\pm$   0.04 &   1.79 $\pm$   0.03 \\
6312 [S {\sc iii}]                &   2.06 $\pm$   0.04 &   0.77 $\pm$   0.03 &   1.27 $\pm$   0.02 &   1.64 $\pm$   0.03 \\
6363 [O {\sc i}]                  &   0.78 $\pm$   0.02 &   0.83 $\pm$   0.04 &   0.69 $\pm$   0.02 &   0.60 $\pm$   0.01 \\
6548 [N {\sc ii}]                 &   3.41 $\pm$   0.05 &  23.82 $\pm$   0.39 &   1.48 $\pm$   0.03 &   1.32 $\pm$   0.02 \\
6563 H$\alpha$                    & 287.50 $\pm$   4.45 & 290.54 $\pm$   4.69 & 180.14 $\pm$   2.81 & 283.03 $\pm$   4.42 \\
6583 [N {\sc ii}]                 &  10.64 $\pm$   0.17 &  84.92 $\pm$   1.38 &   4.67 $\pm$   0.08 &   3.49 $\pm$   0.06 \\
6678 He {\sc i}                   &   4.91 $\pm$   0.08 &   2.78 $\pm$   0.05 &   2.47 $\pm$   0.04 &   2.89 $\pm$   0.05 \\
6717 [S {\sc ii}]                 &  11.97 $\pm$   0.19 &  15.75 $\pm$   0.26 &   8.94 $\pm$   0.14 &   7.63 $\pm$   0.12 \\
6731 [S {\sc ii}]                 &   9.92 $\pm$   0.16 &  18.13 $\pm$   0.30 &   6.69 $\pm$   0.11 &   5.94 $\pm$   0.10 \\
7065 He {\sc i}                   &   4.28 $\pm$   0.07 &   3.37 $\pm$   0.06 &   2.39 $\pm$   0.04 &   2.33 $\pm$   0.04 \\
7136 [Ar {\sc iii}]               &  13.00 $\pm$   0.21 &   5.88 $\pm$   0.10 &   6.10 $\pm$   0.10 &   5.35 $\pm$   0.09 \\
7281 He {\sc i}                   &   0.74 $\pm$   0.02 &   ...~~~~~~~~       &   0.46 $\pm$   0.01 &   0.48 $\pm$   0.01 \\
7320 [O {\sc ii}]                 &   2.42 $\pm$   0.04 &   3.76 $\pm$   0.07 &   1.49 $\pm$   0.03 &   1.32 $\pm$   0.02 \\
7330 [O {\sc ii}]                 &   1.75 $\pm$   0.03 &   2.97 $\pm$   0.06 &   1.25 $\pm$   0.02 &   0.96 $\pm$   0.02 \\
9069 [S {\sc iii}]                &  31.97 $\pm$   0.59 &  23.74 $\pm$   0.46 &   2.23 $\pm$   0.04 &  12.31 $\pm$   0.23 \\
 $C$(H$\beta$) &   0.390 &   0.660 &   0.190 &   0.170 \\  
 $F$(H$\beta$)$^a$ &     863.30 &    1025.00 &    1368.00 &    1457.00 \\  
 EW(H$\beta$) \AA &   146.2 &    41.5 &   167.6 &   228.4 \\  
 EW(abs) \AA &   0.30 &   1.55 &   1.75 &   3.35 \\      
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
  TOL 1214-277             & J1253-0312      &
  NGC 5253 No.C1        & NGC 5253 No.C2 \\
  &
(69.D-0174(A)) & (081.C-0113(A)) & (073.B-0283(A)) & (073.B-0283(A)) \\
\hline
3346 [Ne {\sc v}]                 &   1.15 $\pm$   0.02 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3425 [Ne {\sc v}]                 &   3.76 $\pm$   0.13 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3727 [O {\sc ii}]                 &  30.82 $\pm$   0.48 &  84.22 $\pm$   1.30 &  96.34 $\pm$   1.50 & 148.48 $\pm$   2.32 \\
3750 H12                          &   3.98 $\pm$   0.10 &   3.98 $\pm$   0.07 &   3.77 $\pm$   0.07 &   4.16 $\pm$   0.10 \\
3771 H11                          &   4.25 $\pm$   0.11 &   4.39 $\pm$   0.07 &   4.38 $\pm$   0.08 &   4.61 $\pm$   0.10 \\
3798 H10                          &   7.29 $\pm$   0.14 &   6.57 $\pm$   0.10 &   6.18 $\pm$   0.10 &   5.82 $\pm$   0.11 \\
3820 He {\sc i}                   &   1.00 $\pm$   0.05 &   0.94 $\pm$   0.03 &   0.97 $\pm$   0.02 &   0.94 $\pm$   0.04 \\
3835 H9                           &   7.29 $\pm$   0.15 &   7.19 $\pm$   0.11 &   7.97 $\pm$   0.13 &   7.59 $\pm$   0.14 \\
3868 [Ne {\sc iii}]               &  41.33 $\pm$   0.64 &  47.19 $\pm$   0.71 &  55.40 $\pm$   0.84 &  26.29 $\pm$   0.40 \\
3889 He {\sc i} + H8              &  21.28 $\pm$   0.33 &  18.76 $\pm$   0.28 &  17.40 $\pm$   0.27 &  17.84 $\pm$   0.28 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &  33.24 $\pm$   0.50 &  35.35 $\pm$   0.53 &   ...~~~~~~~~       \\
4026 He {\sc i}                   &   1.88 $\pm$   0.05 &   1.62 $\pm$   0.03 &   1.93 $\pm$   0.03 &   1.67 $\pm$   0.04 \\
4068 [S {\sc ii}]                 &   ...~~~~~~~~       &   1.08 $\pm$   0.02 &   1.39 $\pm$   0.03 &   1.16 $\pm$   0.04 \\
4076 [S {\sc ii}]                 &   ...~~~~~~~~       &   0.34 $\pm$   0.01 &   0.49 $\pm$   0.01 &   0.46 $\pm$   0.03 \\
4101 H$\delta$                    &  29.39 $\pm$   0.44 &  27.32 $\pm$   0.40 &  25.49 $\pm$   0.38 &  25.71 $\pm$   0.39 \\
4227 [Fe {\sc v}]                 &   0.80 $\pm$   0.07 &   0.63 $\pm$   0.05 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4340 H$\gamma$                    &  50.93 $\pm$   0.74 &  48.28 $\pm$   0.70 &  48.56 $\pm$   0.71 &  46.62 $\pm$   0.68 \\
4363 [O {\sc iii}]                &  17.29 $\pm$   0.26 &  10.37 $\pm$   0.15 &   7.45 $\pm$   0.11 &   3.09 $\pm$   0.05 \\
4387 He {\sc i}                   &   0.46 $\pm$   0.03 &   0.40 $\pm$   0.01 &   0.44 $\pm$   0.01 &   0.42 $\pm$   0.02 \\
4471 He {\sc i}                   &   3.63 $\pm$   0.07 &   4.15 $\pm$   0.06 &   4.53 $\pm$   0.07 &   3.95 $\pm$   0.06 \\
4658 [Fe {\sc iii}]               &   0.26 $\pm$   0.05 &   0.91 $\pm$   0.01 &   0.83 $\pm$   0.01 &   0.79 $\pm$   0.02 \\
4686 He {\sc ii}                  &   4.93 $\pm$   0.09 &   0.65 $\pm$   0.01 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~~~       &   1.75 $\pm$   0.03 &   ...~~~~~~~~       &   0.77 $\pm$   0.03 \\
4740 [Ar {\sc iv}]                &   2.07 $\pm$   0.05 &   0.99 $\pm$   0.02 &   1.27 $\pm$   0.02 &   0.18 $\pm$   0.01 \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 \\
4921 He {\sc i}                   &   0.85 $\pm$   0.02 &   0.80 $\pm$   0.02 &   0.98 $\pm$   0.02 &   0.91 $\pm$   0.02 \\
4959 [O {\sc iii}]                & 171.89 $\pm$   2.45 & 192.25 $\pm$   2.74 & 206.60 $\pm$   2.95 & 149.13 $\pm$   2.13 \\
5007 [O {\sc iii}]                & 511.82 $\pm$   7.29 & 665.63 $\pm$   9.50 & 634.27 $\pm$   9.07 & 445.98 $\pm$   6.39 \\
5015 He {\sc i}                   &   1.54 $\pm$   0.03 &   3.15 $\pm$   0.05 &   1.97 $\pm$   0.03 &   2.05 $\pm$   0.04 \\
5199 [N {\sc i}]                  &   ...~~~~~~~~       &   0.37 $\pm$   0.01 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5518 [Cl {\sc iii}]               &   ...~~~~~~~~       &   0.30 $\pm$   0.01 &   0.34 $\pm$   0.01 &   0.34 $\pm$   0.02 \\
5538 [Cl {\sc iii}]               &   ...~~~~~~~~       &   0.17 $\pm$   0.01 &   0.29 $\pm$   0.01 &   0.28 $\pm$   0.01 \\
5755 [N {\sc ii}]                 &   ...~~~~~~~~       &   0.32 $\pm$   0.01 &   0.44 $\pm$   0.01 &   0.24 $\pm$   0.02 \\
5876 He {\sc i}                   &   9.02 $\pm$   0.14 &   5.52 $\pm$   0.08 &  12.33 $\pm$   0.18 &  11.15 $\pm$   0.17 \\
6300 [O {\sc i}]                  &   0.86 $\pm$   0.03 &   2.26 $\pm$   0.04 &   1.83 $\pm$   0.03 &   2.25 $\pm$   0.04 \\
6312 [S {\sc iii}]                &   0.83 $\pm$   0.03 &   1.49 $\pm$   0.03 &   2.32 $\pm$   0.04 &   1.98 $\pm$   0.04 \\
6363 [O {\sc i}]                  &   0.29 $\pm$   0.03 &   0.64 $\pm$   0.01 &   0.58 $\pm$   0.01 &   0.70 $\pm$   0.02 \\
6548 [N {\sc ii}]                 &   0.29 $\pm$   0.02 &   5.65 $\pm$   0.09 &   7.52 $\pm$   0.12 &   4.48 $\pm$   0.07 \\
6563 H$\alpha$                    & 275.03 $\pm$   4.25 & 282.29 $\pm$   4.37 & 285.29 $\pm$   4.42 & 287.86 $\pm$   4.47 \\
6583 [N {\sc ii}]                 &   0.84 $\pm$   0.03 &  13.15 $\pm$   0.20 &  21.43 $\pm$   0.33 &  12.55 $\pm$   0.20 \\
6678 He {\sc i}                   &   2.40 $\pm$   0.04 &   2.40 $\pm$   0.04 &   3.57 $\pm$   0.06 &   3.78 $\pm$   0.06 \\
6717 [S {\sc ii}]                 &   2.24 $\pm$   0.05 &   4.94 $\pm$   0.08 &   7.79 $\pm$   0.12 &  14.80 $\pm$   0.23 \\
6731 [S {\sc ii}]                 &   1.39 $\pm$   0.04 &   6.25 $\pm$   0.10 &   7.79 $\pm$   0.12 &  12.20 $\pm$   0.19 \\
7065 He {\sc i}                   &   2.56 $\pm$   0.04 &   4.31 $\pm$   0.07 &   6.04 $\pm$   0.10 &   3.42 $\pm$   0.06 \\
7136 [Ar {\sc iii}]               &   2.08 $\pm$   0.04 &   6.65 $\pm$   0.11 &  12.68 $\pm$   0.21 &  11.31 $\pm$   0.18 \\
7281 He {\sc i}                   &   0.59 $\pm$   0.02 &   0.48 $\pm$   0.01 &   0.58 $\pm$   0.01 &   0.58 $\pm$   0.01 \\
7320 [O {\sc ii}]                 &   0.50 $\pm$   0.02 &   1.85 $\pm$   0.03 &   2.33 $\pm$   0.04 &   2.57 $\pm$   0.04 \\
7330 [O {\sc ii}]                 &   0.48 $\pm$   0.02 &   1.49 $\pm$   0.03 &   1.86 $\pm$   0.03 &   2.10 $\pm$   0.04 \\
9069 [S {\sc iii}]                &   2.85 $\pm$   0.12 &  13.74 $\pm$   0.25 &  22.44 $\pm$   0.41 &  21.57 $\pm$   0.40 \\
 $C$(H$\beta$) &   0.285 &  0.265 &  0.380 &  0.125 \\ 
 $F$(H$\beta$)$^a$ &     700.80 &   1834.00 &   2559.00 &   1019.00 \\ 
 EW(H$\beta$) \AA &   335.8 &  236.7 &  526.8 &  118.8 \\ 
 EW(abs) \AA &   0.05 &  0.90 &  1.60 &  0.80 \\ 
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
   NGC 5253 No.P1     & NGC 5253 No.P2      &
   TOL 89 No.1          & TOL 89 No.2 \\
  &
(70.C-0008(A)) & (70.C-0008(A)) & (073.B-0283(A)) & (073.B-0283(A)) \\
\hline
3727 [O {\sc ii}]                 & 175.56 $\pm$   2.77 & 106.83 $\pm$   1.69 & 151.60 $\pm$   2.36 & 157.62 $\pm$   2.60 \\
3750 H12                          &   3.62 $\pm$   0.08 &   3.34 $\pm$   0.07 &   3.39 $\pm$   0.08 &  10.82 $\pm$   0.51 \\
3771 H11                          &   4.65 $\pm$   0.10 &   4.18 $\pm$   0.09 &   4.47 $\pm$   0.09 &  11.41 $\pm$   0.44 \\
3798 H10                          &   6.61 $\pm$   0.12 &   6.41 $\pm$   0.11 &   5.93 $\pm$   0.11 &  12.30 $\pm$   0.44 \\
3820 He {\sc i}                   &   1.27 $\pm$   0.04 &   1.07 $\pm$   0.03 &   1.19 $\pm$   0.05 &   ...~~~~~~~~       \\
3835 H9                           &   9.13 $\pm$   0.16 &   9.01 $\pm$   0.15 &   8.04 $\pm$   0.14 &  15.45 $\pm$   0.42 \\
3868 [Ne {\sc iii}]               &  40.59 $\pm$   0.63 &  61.05 $\pm$   0.93 &  33.83 $\pm$   0.52 &  17.85 $\pm$   0.31 \\
3889 He {\sc i} + H8              &  22.36 $\pm$   0.35 &  21.28 $\pm$   0.33 &  19.96 $\pm$   0.32 &  23.36 $\pm$   0.46 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &  34.85 $\pm$   0.53 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4026 He {\sc i}                   &   2.05 $\pm$   0.05 &   2.46 $\pm$   0.05 &   1.89 $\pm$   0.05 &   1.24 $\pm$   0.10 \\
4068 [S {\sc ii}]                 &   1.32 $\pm$   0.05 &   1.55 $\pm$   0.04 &   0.98 $\pm$   0.03 &   ...~~~~~~~~       \\
4076 [S {\sc ii}]                 &   0.61 $\pm$   0.05 &   0.57 $\pm$   0.03 &   0.31 $\pm$   0.02 &   ...~~~~~~~~       \\
4101 H$\delta$                    &  29.86 $\pm$   0.45 &  28.71 $\pm$   0.43 &  25.47 $\pm$   0.39 &  26.04 $\pm$   0.44 \\
4340 H$\gamma$                    &  52.64 $\pm$   0.77 &  47.32 $\pm$   0.69 &  50.24 $\pm$   0.73 &  45.75 $\pm$   0.71 \\
4363 [O {\sc iii}]                &   ...~~~~~~~~       &   7.92 $\pm$   0.12 &   3.38 $\pm$   0.07 &   1.94 $\pm$   0.11 \\
4387 He {\sc i}                   &   0.49 $\pm$   0.02 &   0.62 $\pm$   0.02 &   0.45 $\pm$   0.02 &   ...~~~~~~~~       \\
4471 He {\sc i}                   &   4.70 $\pm$   0.07 &   4.71 $\pm$   0.07 &   4.62 $\pm$   0.07 &   3.42 $\pm$   0.08 \\
4658 [Fe {\sc iii}]               &   0.68 $\pm$   0.02 &   0.88 $\pm$   0.02 &   0.51 $\pm$   0.02 &   0.77 $\pm$   0.07 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.76 $\pm$   0.04 &   ...~~~~~~~~       &   0.70 $\pm$   0.02 &   ...~~~~~~~~       \\
4740 [Ar {\sc iv}]                &   0.14 $\pm$   0.02 &   0.97 $\pm$   0.03 &   0.20 $\pm$   0.01 &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.50 \\
4921 He {\sc i}                   &   1.05 $\pm$   0.03 &   1.15 $\pm$   0.03 &   1.13 $\pm$   0.02 &   1.08 $\pm$   0.07 \\
4959 [O {\sc iii}]                & 170.25 $\pm$   2.43 & 217.38 $\pm$   3.10 & 161.11 $\pm$   2.30 & 122.61 $\pm$   1.84 \\
5007 [O {\sc iii}]                & 505.23 $\pm$   7.20 & 649.56 $\pm$   9.26 & 489.58 $\pm$   6.99 & 385.19 $\pm$   5.76 \\
5015 He {\sc i}                   &   2.31 $\pm$   0.05 &   2.09 $\pm$   0.04 &   2.19 $\pm$   0.04 &   1.97 $\pm$   0.07 \\
5518 [Cl {\sc iii}]               &   0.34 $\pm$   0.04 &   0.31 $\pm$   0.02 &   0.41 $\pm$   0.01 &   0.40 $\pm$   0.05 \\
5538 [Cl {\sc iii}]               &   0.37 $\pm$   0.03 &   0.31 $\pm$   0.02 &   0.30 $\pm$   0.01 &   ...~~~~~~~~       \\
5755 [N {\sc ii}]                 &   ...~~~~~~~~       &   0.56 $\pm$   0.02 &   0.23 $\pm$   0.02 &   ...~~~~~~~~       \\
5876 He {\sc i}                   &  11.24 $\pm$   0.17 &  12.56 $\pm$   0.19 &  12.45 $\pm$   0.19 &  11.59 $\pm$   0.22 \\
6300 [O {\sc i}]                  &   1.62 $\pm$   0.04 &   1.64 $\pm$   0.03 &   1.62 $\pm$   0.03 &   1.01 $\pm$   0.08 \\
6312 [S {\sc iii}]                &   1.85 $\pm$   0.05 &   2.53 $\pm$   0.05 &   1.69 $\pm$   0.03 &   1.38 $\pm$   0.08 \\
6363 [O {\sc i}]                  &   0.57 $\pm$   0.02 &   0.42 $\pm$   0.01 &   0.53 $\pm$   0.02 &   ...~~~~~~~~       \\
6548 [N {\sc ii}]                 &   3.47 $\pm$   0.06 &  10.35 $\pm$   0.16 &   4.42 $\pm$   0.07 &   4.67 $\pm$   0.09 \\
6563 H$\alpha$                    & 288.25 $\pm$   4.46 & 284.86 $\pm$   4.41 & 288.74 $\pm$   4.47 & 289.64 $\pm$   4.70 \\
6583 [N {\sc ii}]                 &   9.54 $\pm$   0.15 &  27.65 $\pm$   0.43 &  13.32 $\pm$   0.21 &  13.81 $\pm$   0.25 \\
6678 He {\sc i}                   &   3.30 $\pm$   0.05 &   3.34 $\pm$   0.05 &   3.54 $\pm$   0.06 &   6.97 $\pm$   0.12 \\
6717 [S {\sc ii}]                 &  10.10 $\pm$   0.16 &   7.19 $\pm$   0.11 &  11.67 $\pm$   0.18 &  24.69 $\pm$   0.41 \\
6731 [S {\sc ii}]                 &   8.83 $\pm$   0.14 &   8.00 $\pm$   0.13 &   8.99 $\pm$   0.14 &  18.48 $\pm$   0.31 \\
7065 He {\sc i}                   &   3.31 $\pm$   0.05 &   5.22 $\pm$   0.08 &   3.01 $\pm$   0.05 &   5.68 $\pm$   0.10 \\
7136 [Ar {\sc iii}]               &  10.85 $\pm$   0.18 &  12.88 $\pm$   0.21 &  10.65 $\pm$   0.17 &  21.88 $\pm$   0.38 \\
7281 He {\sc i}                   &   0.54 $\pm$   0.01 &   0.63 $\pm$   0.01 &   0.61 $\pm$   0.02 &   1.42 $\pm$   0.06 \\
7320 [O {\sc ii}]                 &   2.41 $\pm$   0.04 &   2.48 $\pm$   0.04 &   1.93 $\pm$   0.03 &   4.34 $\pm$   0.09 \\
7330 [O {\sc ii}]                 &   1.93 $\pm$   0.03 &   1.96 $\pm$   0.03 &   1.58 $\pm$   0.03 &   3.29 $\pm$   0.07 \\
9069 [S {\sc iii}]                &  21.11 $\pm$   0.39 &  22.82 $\pm$   0.42 &  24.83 $\pm$   0.46 &  50.12 $\pm$   1.00 \\
 $C$(H$\beta$) & 0.180 & 0.335 & 0.330 & 0.105 \\
 $F$(H$\beta$)$^a$ &  1954.00 &  3265.00 &   341.90 &   174.80 \\
 EW(H$\beta$) \AA & 122.3 & 900.0 & 313.8 &  70.2 \\
 EW(abs) \AA & 0.10 & 0.50 & 0.45 & 3.25 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
   NGC 5408 No.1     & NGC 5408 No.2      &
   TOL 1457-262          & TOL 1924-416 No.1 \\
  &
(081.C-0113(A)) & (081.C-0113(A)) & (081.C-0113(A)) & (081.C-0113(A)) \\
 \\
\hline  
3727 [O {\sc ii}]                 & 116.51 $\pm$   1.80 & 196.84 $\pm$   3.04 & 258.97 $\pm$   4.03 &  94.48 $\pm$   1.55 \\
3750 H12                          &   5.09 $\pm$   0.10 &   5.08 $\pm$   0.13 &   4.30 $\pm$   0.09 &  12.55 $\pm$   0.39 \\
3771 H11                          &   6.65 $\pm$   0.13 &   6.42 $\pm$   0.16 &   6.09 $\pm$   0.12 &  12.98 $\pm$   0.35 \\
3798 H10                          &   8.67 $\pm$   0.15 &   7.93 $\pm$   0.16 &   8.05 $\pm$   0.14 &  14.27 $\pm$   0.37 \\
3820 He {\sc i}                   &   1.74 $\pm$   0.03 &   1.45 $\pm$   0.06 &   1.49 $\pm$   0.05 &   0.44 $\pm$   0.03 \\
3835 H9                           &  11.95 $\pm$   0.19 &  11.15 $\pm$   0.23 &  11.34 $\pm$   0.19 &  14.56 $\pm$   0.36 \\
3868 [Ne {\sc iii}]               &  85.90 $\pm$   1.30 &  60.79 $\pm$   0.92 &  50.36 $\pm$   0.77 &  30.70 $\pm$   0.50 \\
3889 He {\sc i} + H8              &  33.23 $\pm$   0.50 &  30.67 $\pm$   0.47 &  34.24 $\pm$   0.53 &  21.82 $\pm$   0.36 \\
3968 [Ne {\sc iii}] + H7          &  53.05 $\pm$   0.80 &  47.46 $\pm$   0.72 &  38.78 $\pm$   0.59 &  26.38 $\pm$   0.48 \\
4026 He {\sc i}                   &   2.68 $\pm$   0.04 &   2.22 $\pm$   0.04 &   2.17 $\pm$   0.04 &   0.93 $\pm$   0.02 \\
4068 [S {\sc ii}]                 &   0.95 $\pm$   0.03 &   1.19 $\pm$   0.03 &   1.92 $\pm$   0.05 &   0.59 $\pm$   0.03 \\
4076 [S {\sc ii}]                 &   0.25 $\pm$   0.01 &   0.49 $\pm$   0.03 &   0.68 $\pm$   0.02 &   0.15 $\pm$   0.01 \\
4101 H$\delta$                    &  37.75 $\pm$   0.56 &  32.26 $\pm$   0.48 &  38.31 $\pm$   0.57 &  30.96 $\pm$   0.49 \\
4227 [Fe {\sc v}]                 &   0.15 $\pm$   0.03 &   ...~~~~~~~~       &   ...~~~~~~~~       &   9.24 $\pm$   4.35 \\
4340 H$\gamma$                    &  76.17 $\pm$   1.11 &  71.39 $\pm$   1.04 &  64.31 $\pm$   0.94 &  44.03 $\pm$   0.68 \\
4363 [O {\sc iii}]                &  19.77 $\pm$   0.29 &  11.91 $\pm$   0.18 &   6.80 $\pm$   0.10 &   5.36 $\pm$   0.09 \\
4387 He {\sc i}                   &   0.72 $\pm$   0.01 &   0.61 $\pm$   0.02 &   0.51 $\pm$   0.03 &   0.18 $\pm$   0.02 \\
4471 He {\sc i}                   &   5.83 $\pm$   0.08 &   5.50 $\pm$   0.08 &   4.78 $\pm$   0.08 &   2.40 $\pm$   0.05 \\
4658 [Fe {\sc iii}]               &   0.27 $\pm$   0.01 &   0.24 $\pm$   0.01 &   1.68 $\pm$   0.07 &   0.78 $\pm$   0.02 \\
4686 He {\sc ii}                  &   1.23 $\pm$   0.02 &   0.60 $\pm$   0.02 &   0.66 $\pm$   0.02 &   1.57 $\pm$   0.04 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   3.26 $\pm$   0.05 &   1.21 $\pm$   0.03 &   1.23 $\pm$   0.04 &   0.64 $\pm$   0.02 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.42 $\pm$   0.02 &   0.28 $\pm$   0.01 \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.52 \\
4921 He {\sc i}                   &   1.64 $\pm$   0.04 &   1.76 $\pm$   0.04 &   0.90 $\pm$   0.03 &   0.57 $\pm$   0.02 \\
4959 [O {\sc iii}]                & 326.29 $\pm$   4.66 & 197.64 $\pm$   2.82 & 211.45 $\pm$   3.05 & 143.04 $\pm$   2.17 \\
5007 [O {\sc iii}]                & 927.40 $\pm$  12.14 & 822.91 $\pm$  11.75 & 627.73 $\pm$   9.04 & 436.15 $\pm$   6.63 \\
5015 He {\sc i}                   &   2.82 $\pm$   0.05 &   4.31 $\pm$   0.08 &   1.94 $\pm$   0.04 &   1.34 $\pm$   0.03 \\
5199 [N {\sc i}]                  &   0.39 $\pm$   0.01 &   0.49 $\pm$   0.02 &   0.70 $\pm$   0.02 &   0.48 $\pm$   0.01 \\
5518 [Cl {\sc iii}]               &   0.36 $\pm$   0.03 &   0.60 $\pm$   0.04 &   0.39 $\pm$   0.02 &   0.28 $\pm$   0.02 \\
5538 [Cl {\sc iii}]               &   0.30 $\pm$   0.03 &   0.35 $\pm$   0.02 &   0.30 $\pm$   0.04 &   0.19 $\pm$   0.01 \\
5755 [N {\sc ii}]                 &   0.08 $\pm$   0.00 &   0.22 $\pm$   0.02 &   0.10 $\pm$   0.01 &   ...~~~~~~~~       \\
5876 He {\sc i}                   &  14.62 $\pm$   0.22 &  15.47 $\pm$   0.23 &  11.37 $\pm$   0.17 &   9.06 $\pm$   0.14 \\
6300 [O {\sc i}]                  &   1.68 $\pm$   0.03 &   2.68 $\pm$   0.05 &   3.30 $\pm$   0.05 &   2.03 $\pm$   0.04 \\
6312 [S {\sc iii}]                &   2.00 $\pm$   0.03 &   2.72 $\pm$   0.05 &   1.51 $\pm$   0.03 &   1.33 $\pm$   0.03 \\
6363 [O {\sc i}]                  &   0.55 $\pm$   0.01 &   0.89 $\pm$   0.02 &   1.06 $\pm$   0.03 &   0.46 $\pm$   0.02 \\
6548 [N {\sc ii}]                 &   0.91 $\pm$   0.02 &   1.38 $\pm$   0.02 &   2.59 $\pm$   0.04 &   2.26 $\pm$   0.05 \\
6563 H$\alpha$                    & 281.49 $\pm$   4.36 & 283.44 $\pm$   4.39 & 287.72 $\pm$   4.50 & 283.28 $\pm$   4.67 \\
6583 [N {\sc ii}]                 &   2.71 $\pm$   0.04 &   5.25 $\pm$   0.08 &   8.18 $\pm$   0.13 &   7.20 $\pm$   0.12 \\
6678 He {\sc i}                   &   4.05 $\pm$   0.06 &   5.15 $\pm$   0.08 &   2.91 $\pm$   0.05 &   2.46 $\pm$   0.05 \\
6717 [S {\sc ii}]                 &   6.39 $\pm$   0.10 &  15.15 $\pm$   0.24 &  11.99 $\pm$   0.19 &   9.56 $\pm$   0.16 \\
6731 [S {\sc ii}]                 &   5.47 $\pm$   0.09 &  11.68 $\pm$   0.18 &   9.03 $\pm$   0.14 &   7.31 $\pm$   0.12 \\
7065 He {\sc i}                   &   5.04 $\pm$   0.08 &   2.85 $\pm$   0.05 &   2.00 $\pm$   0.03 &   2.20 $\pm$   0.04 \\
7136 [Ar {\sc iii}]               &   7.22 $\pm$   0.12 &   9.39 $\pm$   0.15 &   6.75 $\pm$   0.11 &   4.76 $\pm$   0.08 \\
7281 He {\sc i}                   &   0.76 $\pm$   0.01 &   0.70 $\pm$   0.01 &   0.51 $\pm$   0.02 &   0.38 $\pm$   0.01 \\
7320 [O {\sc ii}]                 &   1.68 $\pm$   0.03 &   2.38 $\pm$   0.04 &   1.83 $\pm$   0.03 &   1.52 $\pm$   0.03 \\
7330 [O {\sc ii}]                 &   1.35 $\pm$   0.02 &   1.87 $\pm$   0.03 &   1.61 $\pm$   0.03 &   1.18 $\pm$   0.03 \\
9069 [S {\sc iii}]                &  10.58 $\pm$   0.19 &  15.59 $\pm$   0.29 &  13.90 $\pm$   0.26 &  13.07 $\pm$   0.26 \\
 $C$(H$\beta$) &   0.520 &    0.355 &    0.745 &    0.005 \\   
 $F$(H$\beta$)$^a$ &     1194.00 &      404.40 &     733.00 &     988.55 \\   
 EW(H$\beta$) \AA &    309.1 &    507.8 &     95.0 &     79.4 \\   
 EW(abs) \AA &    0.01 &    0.55 &    0.30 &    5.65 \\   
\hline
  &\multicolumn{3}{c}{\sc Galaxy} \\      %\cline{2-4}
  &\multicolumn{3}{c}{\sc (ESO Program)}\\       \cline{2-4}
  Line&
   TOL 1924-416 No.2    & NGC 6822 V     &
   PHL 293B           \\
 &
(081.C-0113(A)) & (081.C-0113(A)) & (70.B-0717(A)) \\
\hline
3727 [O {\sc ii}]                 & 113.90 $\pm$   1.79 &  78.55 $\pm$   1.23 &  50.21 $\pm$   0.84 \\
3750 H12                          &   5.85 $\pm$   0.15 &   5.26 $\pm$   0.12 &   2.95 $\pm$   0.16 \\
3771 H11                          &   6.64 $\pm$   0.14 &   6.07 $\pm$   0.11 &   4.49 $\pm$   0.16 \\
3798 H10                          &   8.07 $\pm$   0.15 &   7.10 $\pm$   0.12 &   5.73 $\pm$   0.19 \\
3820 He {\sc i}                   &   0.64 $\pm$   0.02 &   0.92 $\pm$   0.02 &   1.05 $\pm$   0.17 \\
3835 H9                           &   9.61 $\pm$   0.17 &   8.96 $\pm$   0.15 &   8.39 $\pm$   0.21 \\
3868 [Ne {\sc iii}]               &  35.13 $\pm$   0.54 &  35.50 $\pm$   0.55 &  48.49 $\pm$   0.77 \\
3889 He {\sc i} + H8              &  18.40 $\pm$   0.29 &  20.55 $\pm$   0.32 &  21.27 $\pm$   0.41 \\
3968 [Ne {\sc iii}] + H7          &  29.25 $\pm$   0.45 &  28.68 $\pm$   0.44 &  31.70 $\pm$   0.54 \\
4026 He {\sc i}                   &   1.37 $\pm$   0.03 &   1.60 $\pm$   0.02 &   1.81 $\pm$   0.12 \\
4068 [S {\sc ii}]                 &   0.81 $\pm$   0.02 &   0.48 $\pm$   0.01 &   0.67 $\pm$   0.12 \\
4076 [S {\sc ii}]                 &   0.28 $\pm$   0.02 &   0.14 $\pm$   0.01 &   ...~~~~~~~~       \\
4101 H$\delta$                    &  27.70 $\pm$   0.42 &  26.51 $\pm$   0.40 &  27.00 $\pm$   0.46 \\
4340 H$\gamma$                    &  45.77 $\pm$   0.68 &  46.14 $\pm$   0.68 &  48.25 $\pm$   0.74 \\
4363 [O {\sc iii}]                &   6.23 $\pm$   0.09 &   5.18 $\pm$   0.08 &  14.55 $\pm$   0.27 \\
4387 He {\sc i}                   &   0.32 $\pm$   0.01 &   0.49 $\pm$   0.01 &   ...~~~~~~~~       \\
4471 He {\sc i}                   &   3.23 $\pm$   0.05 &   3.54 $\pm$   0.05 &   3.75 $\pm$   0.10 \\
4658 [Fe {\sc iii}]               &   0.88 $\pm$   0.02 &   0.19 $\pm$   0.01 &   ...~~~~~~~~       \\
4686 He {\sc ii}                  &   0.93 $\pm$   0.03 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.92 $\pm$   0.02 &   0.71 $\pm$   0.01 &   ...~~~~~~~~       \\
4740 [Ar {\sc iv}]                &   0.43 $\pm$   0.02 &   0.20 $\pm$   0.01 &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.44 \\
4921 He {\sc i}                   &   0.86 $\pm$   0.02 &   1.04 $\pm$   0.02 &   0.93 $\pm$   0.04 \\
4959 [O {\sc iii}]                & 173.25 $\pm$   2.52 & 186.37 $\pm$   2.69 & 195.13 $\pm$   2.79 \\
5007 [O {\sc iii}]                & 531.57 $\pm$   7.73 & 530.38 $\pm$   6.60 & 584.35 $\pm$   8.33 \\
5015 He {\sc i}                   &   1.63 $\pm$   0.03 &   2.27 $\pm$   0.03 &   2.11 $\pm$   0.04 \\
5199 [N {\sc i}]                  &   0.53 $\pm$   0.02 &   0.13 $\pm$   0.00 &   ...~~~~~~~~       \\
5518 [Cl {\sc iii}]               &   0.28 $\pm$   0.01 &   0.42 $\pm$   0.01 &   0.26 $\pm$   0.03 \\
5538 [Cl {\sc iii}]               &   0.17 $\pm$   0.01 &   0.29 $\pm$   0.01 &   ...~~~~~~~~       \\
5755 [N {\sc ii}]                 &   ...~~~~~~~~       &   0.10 $\pm$   0.01 &   ...~~~~~~~~       \\
5876 He {\sc i}                   &  10.67 $\pm$   0.16 &  12.32 $\pm$   0.18 &  10.07 $\pm$   0.17 \\
6300 [O {\sc i}]                  &   2.81 $\pm$   0.05 &   0.74 $\pm$   0.01 &   1.19 $\pm$   0.05 \\
6312 [S {\sc iii}]                &   1.71 $\pm$   0.03 &   2.27 $\pm$   0.04 &   1.60 $\pm$   0.05 \\
6363 [O {\sc i}]                  &   0.83 $\pm$   0.02 &   0.23 $\pm$   0.01 &   ...~~~~~~~~       \\
6548 [N {\sc ii}]                 &   1.88 $\pm$   0.04 &   1.50 $\pm$   0.02 &   ...~~~~~~~~       \\
6563 H$\alpha$                    & 284.01 $\pm$   4.48 & 287.13 $\pm$   4.50 & 277.28 $\pm$   4.31 \\
6583 [N {\sc ii}]                 &   5.54 $\pm$   0.09 &   4.49 $\pm$   0.07 &   1.82 $\pm$   0.06 \\
6678 He {\sc i}                   &   2.92 $\pm$   0.05 &   3.59 $\pm$   0.06 &   2.76 $\pm$   0.05 \\
6717 [S {\sc ii}]                 &  10.88 $\pm$   0.17 &   6.03 $\pm$   0.10 &   5.04 $\pm$   0.11 \\
6731 [S {\sc ii}]                 &   8.59 $\pm$   0.14 &   4.62 $\pm$   0.07 &   3.68 $\pm$   0.08 \\
7065 He {\sc i}                   &   2.58 $\pm$   0.04 &   2.69 $\pm$   0.04 &   ...~~~~~~~~       \\
7136 [Ar {\sc iii}]               &   6.20 $\pm$   0.10 &  10.57 $\pm$   0.17 &   ...~~~~~~~~       \\
7281 He {\sc i}                   &   0.49 $\pm$   0.01 &   0.66 $\pm$   0.01 &   ...~~~~~~~~       \\
7320 [O {\sc ii}]                 &   1.96 $\pm$   0.03 &   1.62 $\pm$   0.03 &   ...~~~~~~~~       \\
7330 [O {\sc ii}]                 &   1.67 $\pm$   0.03 &   1.26 $\pm$   0.02 &   ...~~~~~~~~       \\
9069 [S {\sc iii}]                &  13.98 $\pm$   0.26 &  25.60 $\pm$   0.48 &   ...~~~~~~~~       \\
 $C$(H$\beta$) &    0.090&   0.470&   0.080\\  
 $F$(H$\beta$)$^a$ &     960.95&    1643.00&      71.45\\  
 EW(H$\beta$) \AA &    155.3&   327.3&    37.0\\  
 EW(abs) \AA &    3.65&   4.20&   0.05\\  
\hline
\multicolumn{5}{l}{$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.}
\end{longtable}

\setcounter{table}{3}
\begin{longtable}{lrrrr}
  \caption{Extinction-corrected emission line fluxes (low-resolution 
FORS observations) \label{tab3}} \\
\hline \hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline \hline
\endhead
%$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.
\endfoot
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 NGC 346A No.1     &NGC 346A No.2     &
 NGC 346A No.3     &NGC 346B No.1  \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline   
3727 [O {\sc ii}]                 &  75.53 $\pm$   1.27 &  94.10 $\pm$   1.61 & 105.08 $\pm$   2.08 & 133.94 $\pm$   2.33 \\
3750 H12                          &   4.80 $\pm$   0.43 &   4.62 $\pm$   0.58 &     ...~~~~~~       &   6.11 $\pm$   1.15 \\
3771 H11                          &   5.45 $\pm$   0.37 &   5.30 $\pm$   0.44 &     ...~~~~~~       &   6.83 $\pm$   0.80 \\
3798 H10                          &   6.14 $\pm$   0.31 &   6.58 $\pm$   0.42 &     ...~~~~~~       &   7.35 $\pm$   0.70 \\
3820 He {\sc i}                   &   0.90 $\pm$   0.14 &   1.70 $\pm$   0.28 &     ...~~~~~~       &     ...~~~~~~       \\
3835 H9                           &   8.68 $\pm$   0.30 &   8.13 $\pm$   0.40 &     ...~~~~~~       &  11.11 $\pm$   0.60 \\
3868 [Ne {\sc iii}]               &  36.74 $\pm$   0.58 &  41.12 $\pm$   0.66 &  38.28 $\pm$   0.75 &  35.57 $\pm$   0.62 \\
3889 He {\sc i} + H8              &  20.65 $\pm$   0.39 &  20.43 $\pm$   0.47 &  20.28 $\pm$   0.67 &  21.50 $\pm$   0.55 \\
3968 [Ne {\sc iii}] + H7          &  27.79 $\pm$   0.47 &  29.72 $\pm$   0.57 &  27.00 $\pm$   0.62 &  28.32 $\pm$   0.61 \\
4026 He {\sc i}                   &   1.64 $\pm$   0.07 &   1.93 $\pm$   0.10 &     ...~~~~~~       &   2.03 $\pm$   0.14 \\
4101 H$\delta$                    &  26.63 $\pm$   0.45 &  26.35 $\pm$   0.51 &  26.63 $\pm$   0.55 &  27.22 $\pm$   0.56 \\
4340 H$\gamma$                    &  46.69 $\pm$   0.71 &  47.94 $\pm$   0.75 &  46.20 $\pm$   0.75 &  46.14 $\pm$   0.77 \\
4363 [O {\sc iii}]                &   6.52 $\pm$   0.11 &   6.81 $\pm$   0.12 &   5.91 $\pm$   0.18 &   5.80 $\pm$   0.14 \\
4387 He {\sc i}                   &   0.36 $\pm$   0.04 &     ...~~~~~~       &     ...~~~~~~       &     ...~~~~~~       \\
4471 He {\sc i}                   &   3.85 $\pm$   0.07 &   3.82 $\pm$   0.08 &   2.62 $\pm$   0.15 &   4.02 $\pm$   0.11 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.82 $\pm$   0.01 &   1.35 $\pm$   0.05 &     ...~~~~~~       &     ...~~~~~~       \\
4740 [Ar {\sc iv}]                &   0.31 $\pm$   0.00 &   0.70 $\pm$   0.04 &     ...~~~~~~       &     ...~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.50 & 100.00 $\pm$   1.50 \\
4921 He {\sc i}                   &   1.04 $\pm$   0.04 &   1.10 $\pm$   0.05 &     ...~~~~~~       &   1.06 $\pm$   0.07 \\
4959 [O {\sc iii}]                & 181.36 $\pm$   2.61 & 179.46 $\pm$   2.56 & 166.32 $\pm$   2.47 & 158.42 $\pm$   2.31 \\
5007 [O {\sc iii}]                & 551.58 $\pm$   7.94 & 525.90 $\pm$   7.50 & 488.05 $\pm$   7.23 & 481.13 $\pm$   7.01 \\
5876 He {\sc i}                   &  11.15 $\pm$   0.17 &  11.31 $\pm$   0.17 &  10.52 $\pm$   0.18 &  10.99 $\pm$   0.18 \\
6312 [S {\sc iii}]                &   1.99 $\pm$   0.04 &   1.44 $\pm$   0.04 &   1.54 $\pm$   0.06 &   1.76 $\pm$   0.06 \\
6548 [N {\sc ii}]                 &   0.95 $\pm$   0.03 &   1.22 $\pm$   0.04 &   1.37 $\pm$   0.07 &   1.66 $\pm$   0.05 \\
6563 H$\alpha$                    & 283.77 $\pm$   4.43 & 283.34 $\pm$   4.39 & 283.74 $\pm$   4.56 & 283.61 $\pm$   4.49 \\
6583 [N {\sc ii}]                 &   2.05 $\pm$   0.04 &   3.84 $\pm$   0.07 &   4.07 $\pm$   0.10 &   4.95 $\pm$   0.10 \\
6678 He {\sc i}                   &   3.00 $\pm$   0.06 &   2.99 $\pm$   0.06 &   2.95 $\pm$   0.09 &   3.01 $\pm$   0.07 \\
6717 [S {\sc ii}]                 &   3.98 $\pm$   0.07 &   7.50 $\pm$   0.12 &   7.91 $\pm$   0.15 &   8.92 $\pm$   0.16 \\
6731 [S {\sc ii}]                 &   2.78 $\pm$   0.05 &   5.48 $\pm$   0.09 &   5.89 $\pm$   0.13 &   6.43 $\pm$   0.12 \\
7065 He {\sc i}                   &   2.04 $\pm$   0.04 &   2.00 $\pm$   0.05 &   1.91 $\pm$   0.08 &   2.05 $\pm$   0.07 \\
7136 [Ar {\sc iii}]               &   8.18 $\pm$   0.14 &   7.11 $\pm$   0.12 &   7.79 $\pm$   0.16 &   8.11 $\pm$   0.15 \\
 $C$(H$\beta$) &  0.060  &  0.105  &  0.065  &  0.060  \\
 $F$(H$\beta$)$^a$ & 602.50  & 414.40  & 339.80  & 470.50  \\
 EW(H$\beta$) \AA &  281.3  &  292.4  &   55.9  &  259.8  \\
 EW(abs) \AA &  3.55  &  0.50  &  2.05  &  5.10  \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
Line&
 NGC 346B No.2     &NGC 346D No.1     &
 NGC 346D No.2     &NGC 346D No.3 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  90.86 $\pm$   1.59 & 150.56 $\pm$   2.49 &  76.18 $\pm$   1.39 &  99.17 $\pm$   1.78 \\
3750 H12                          &   4.60 $\pm$   0.54 &   4.56 $\pm$   0.55 &     ...~~~~~~       &     ...~~~~~~       \\
3771 H11                          &   4.54 $\pm$   0.44 &   5.92 $\pm$   0.54 &     ...~~~~~~       &   5.78 $\pm$   0.66 \\
3798 H10                          &   5.83 $\pm$   0.41 &   6.25 $\pm$   0.54 &   5.56 $\pm$   0.39 &   6.92 $\pm$   0.54 \\
3835 H9                           &   8.83 $\pm$   0.39 &   8.31 $\pm$   0.51 &   7.87 $\pm$   0.35 &   8.88 $\pm$   0.47 \\
3868 [Ne {\sc iii}]               &  39.24 $\pm$   0.64 &  35.17 $\pm$   0.59 &  38.66 $\pm$   0.65 &  36.30 $\pm$   0.62 \\
3889 He {\sc i} + H8              &  19.57 $\pm$   0.43 &  19.71 $\pm$   0.58 &  20.44 $\pm$   0.43 &  22.41 $\pm$   0.52 \\
3968 [Ne {\sc iii}] + H7          &  29.21 $\pm$   0.53 &  27.71 $\pm$   0.65 &  28.25 $\pm$   0.52 &  28.89 $\pm$   0.58 \\
4026 He {\sc i}                   &   1.41 $\pm$   0.10 &   1.69 $\pm$   0.13 &   1.45 $\pm$   0.09 &   2.00 $\pm$   0.14 \\
4101 H$\delta$                    &  26.98 $\pm$   0.47 &  26.03 $\pm$   0.61 &  26.15 $\pm$   0.49 &  26.41 $\pm$   0.54 \\
4340 H$\gamma$                    &  47.99 $\pm$   0.73 &  46.94 $\pm$   0.80 &  47.24 $\pm$   0.74 &  46.65 $\pm$   0.76 \\
4363 [O {\sc iii}]                &   6.82 $\pm$   0.13 &   6.84 $\pm$   0.14 &   7.59 $\pm$   0.15 &   6.23 $\pm$   0.13 \\
4471 He {\sc i}                   &   3.85 $\pm$   0.10 &   3.73 $\pm$   0.10 &   3.86 $\pm$   0.09 &   3.96 $\pm$   0.10 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.33 $\pm$   0.06 &     ...~~~~~~       &     ...~~~~~~       &   0.89 $\pm$   0.06 \\
4740 [Ar {\sc iv}]                &   0.66 $\pm$   0.06 &     ...~~~~~~       &     ...~~~~~~       &   0.40 $\pm$   0.06 \\
4861 H$\beta$                     & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.48 \\
4921 He {\sc i}                   &   0.93 $\pm$   0.05 &   0.96 $\pm$   0.05 &   0.94 $\pm$   0.05 &   1.11 $\pm$   0.06 \\
4959 [O {\sc iii}]                & 176.70 $\pm$   2.54 & 159.00 $\pm$   2.28 & 174.45 $\pm$   2.52 & 160.68 $\pm$   2.34 \\
5007 [O {\sc iii}]                & 517.04 $\pm$   7.41 & 473.60 $\pm$   6.78 & 517.51 $\pm$   7.46 & 476.84 $\pm$   6.92 \\
5876 He {\sc i}                   &  11.74 $\pm$   0.18 &  10.41 $\pm$   0.16 &  10.72 $\pm$   0.17 &  11.80 $\pm$   0.19 \\
6312 [S {\sc iii}]                &   1.49 $\pm$   0.05 &   1.69 $\pm$   0.04 &   1.92 $\pm$   0.05 &   2.20 $\pm$   0.06 \\
6548 [N {\sc ii}]                 &   0.93 $\pm$   0.04 &   2.50 $\pm$   0.06 &   1.18 $\pm$   0.04 &   1.53 $\pm$   0.05 \\
6563 H$\alpha$                    & 283.10 $\pm$   4.40 & 282.32 $\pm$   4.39 & 282.08 $\pm$   4.42 & 282.86 $\pm$   4.46 \\
6583 [N {\sc ii}]                 &   2.68 $\pm$   0.06 &   6.14 $\pm$   0.11 &   2.58 $\pm$   0.06 &   4.34 $\pm$   0.08 \\
6678 He {\sc i}                   &   3.04 $\pm$   0.07 &   2.83 $\pm$   0.06 &   2.85 $\pm$   0.06 &   3.01 $\pm$   0.07 \\
6717 [S {\sc ii}]                 &   4.01 $\pm$   0.08 &  11.80 $\pm$   0.19 &   6.02 $\pm$   0.11 &   7.77 $\pm$   0.13 \\
6731 [S {\sc ii}]                 &   2.88 $\pm$   0.06 &   8.37 $\pm$   0.14 &   4.13 $\pm$   0.08 &   5.87 $\pm$   0.11 \\
7065 He {\sc i}                   &   2.13 $\pm$   0.05 &   1.96 $\pm$   0.05 &   2.21 $\pm$   0.06 &   2.30 $\pm$   0.06 \\
7136 [Ar {\sc iii}]               &   7.23 $\pm$   0.13 &   7.49 $\pm$   0.13 &   7.67 $\pm$   0.14 &   8.72 $\pm$   0.16 \\
 $C$(H$\beta$) &  0.075  &  0.080  &  0.055  &  0.025  \\
 $F$(H$\beta$)$^a$ & 534.30  & 531.40  & 350.20  & 403.30  \\
 EW(H$\beta$) \AA &  173.0  &  273.2  &  274.9  &  309.8  \\
 EW(abs) \AA &  0.70  &  1.35  &  2.70  &  5.65  \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 NGC 346D No.4     &NGC 456A No.1     &
 NGC 456A No.2     &NGC 456A No.3 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 & 100.98 $\pm$   1.77 & 223.88 $\pm$   3.61 & 148.34 $\pm$   2.64 & 170.44 $\pm$   2.90 \\
3750 H12                          &   5.50 $\pm$   1.00 &   4.15 $\pm$   0.43 &   3.50 $\pm$   0.72 &   6.36 $\pm$   0.63 \\
3771 H11                          &   6.23 $\pm$   0.70 &   5.08 $\pm$   0.42 &   4.09 $\pm$   0.67 &   5.78 $\pm$   0.52 \\
3798 H10                          &   7.16 $\pm$   0.57 &   5.78 $\pm$   0.38 &   5.30 $\pm$   0.60 &   6.40 $\pm$   0.47 \\
3820 He {\sc i}                   &     ...~~~~~~       &     ...~~~~~~       &     ...~~~~~~       &   1.01 $\pm$   0.18 \\
3835 H9                           &   8.88 $\pm$   0.47 &   8.88 $\pm$   0.36 &   7.76 $\pm$   0.60 &   8.60 $\pm$   0.42 \\
3868 [Ne {\sc iii}]               &  37.22 $\pm$   0.63 &  24.59 $\pm$   0.43 &  30.09 $\pm$   0.60 &  25.09 $\pm$   0.47 \\
3889 He {\sc i} + H8              &  21.03 $\pm$   0.50 &  20.00 $\pm$   0.47 &  20.42 $\pm$   0.64 &  20.76 $\pm$   0.50 \\
3968 [Ne {\sc iii}] + H7          &  27.92 $\pm$   0.55 &  25.75 $\pm$   0.52 &  27.39 $\pm$   0.67 &  25.94 $\pm$   0.53 \\
4026 He {\sc i}                   &   1.63 $\pm$   0.11 &   2.10 $\pm$   0.09 &   1.78 $\pm$   0.16 &   1.97 $\pm$   0.13 \\
4068 [S {\sc ii}]                 &     ...~~~~~~       &   1.52 $\pm$   0.07 &     ...~~~~~~       &   0.90 $\pm$   0.10 \\
4101 H$\delta$                    &  25.68 $\pm$   0.51 &  26.03 $\pm$   0.49 &  25.62 $\pm$   0.60 &  25.92 $\pm$   0.51 \\
4340 H$\gamma$                    &  45.80 $\pm$   0.74 &  46.91 $\pm$   0.75 &  47.17 $\pm$   0.79 &  46.17 $\pm$   0.74 \\
4363 [O {\sc iii}]                &   6.58 $\pm$   0.13 &   4.53 $\pm$   0.09 &   5.07 $\pm$   0.14 &   4.56 $\pm$   0.11 \\
4387 He {\sc i}                   &     ...~~~~~~       &   0.51 $\pm$   0.04 &     ...~~~~~~       &   0.45 $\pm$   0.05 \\
4471 He {\sc i}                   &   3.65 $\pm$   0.09 &   3.99 $\pm$   0.08 &   3.68 $\pm$   0.12 &   3.99 $\pm$   0.10 \\
4658 [Fe {\sc iii}]               &     ...~~~~~~       &   0.47 $\pm$   0.05 &     ...~~~~~~       &   0.32 $\pm$   0.04 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.74 $\pm$   0.06 &     ...~~~~~~       &     ...~~~~~~       &     ...~~~~~~       \\
4740 [Ar {\sc iv}]                &   0.54 $\pm$   0.06 &     ...~~~~~~       &     ...~~~~~~       &     ...~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.48 \\
4921 He {\sc i}                   &   1.03 $\pm$   0.05 &   1.15 $\pm$   0.04 &   1.16 $\pm$   0.08 &   1.26 $\pm$   0.06 \\
4959 [O {\sc iii}]                & 159.28 $\pm$   2.32 & 129.01 $\pm$   1.86 & 146.99 $\pm$   2.14 & 136.81 $\pm$   1.99 \\
4988 [Fe {\sc iii}]               &     ...~~~~~~       &   0.39 $\pm$   0.04 &     ...~~~~~~       &   0.35 $\pm$   0.01 \\
5007 [O {\sc iii}]                & 475.79 $\pm$   6.92 & 379.19 $\pm$   5.44 & 426.61 $\pm$   6.17 & 395.52 $\pm$   5.73 \\
5518 [Cl {\sc iii}]               &     ...~~~~~~       &   0.48 $\pm$   0.03 &   0.45 $\pm$   0.06 &   0.27 $\pm$   0.03 \\
5538 [Cl {\sc iii}]               &     ...~~~~~~       &   0.32 $\pm$   0.03 &   0.27 $\pm$   0.05 &   0.26 $\pm$   0.03 \\
5755 [N {\sc ii}]                 &     ...~~~~~~       &   0.17 $\pm$   0.00 &     ...~~~~~~       &     ...~~~~~~       \\
5876 He {\sc i}                   &  10.96 $\pm$   0.18 &  11.44 $\pm$   0.18 &  11.20 $\pm$   0.19 &  11.36 $\pm$   0.18 \\
6312 [S {\sc iii}]                &   2.00 $\pm$   0.05 &   1.87 $\pm$   0.04 &   1.55 $\pm$   0.06 &   1.83 $\pm$   0.05 \\
6548 [N {\sc ii}]                 &   1.55 $\pm$   0.05 &   2.82 $\pm$   0.06 &   1.29 $\pm$   0.05 &   1.29 $\pm$   0.04 \\
6563 H$\alpha$                    & 282.27 $\pm$   4.45 & 284.35 $\pm$   4.43 & 284.30 $\pm$   4.46 & 284.51 $\pm$   4.47 \\
6583 [N {\sc ii}]                 &   3.76 $\pm$   0.08 &   8.04 $\pm$   0.14 &   5.30 $\pm$   0.11 &   4.89 $\pm$   0.09 \\
6678 He {\sc i}                   &   2.98 $\pm$   0.07 &   3.09 $\pm$   0.06 &   3.09 $\pm$   0.08 &   3.08 $\pm$   0.07 \\
6717 [S {\sc ii}]                 &   8.00 $\pm$   0.14 &   9.76 $\pm$   0.16 &   7.28 $\pm$   0.13 &   6.59 $\pm$   0.12 \\
6731 [S {\sc ii}]                 &   5.78 $\pm$   0.10 &   8.14 $\pm$   0.14 &   5.29 $\pm$   0.10 &   5.00 $\pm$   0.10 \\
7065 He {\sc i}                   &   2.13 $\pm$   0.06 &   2.65 $\pm$   0.06 &   2.18 $\pm$   0.07 &   2.37 $\pm$   0.06 \\
7136 [Ar {\sc iii}]               &   7.73 $\pm$   0.14 &   8.20 $\pm$   0.14 &   7.90 $\pm$   0.15 &   7.94 $\pm$   0.14 \\
7320 [O {\sc ii}]                 &     ...~~~~~~       &   3.96 $\pm$   0.08 &     ...~~~~~~       &     ...~~~~~~       \\
7330 [O {\sc ii}]                 &     ...~~~~~~       &   3.49 $\pm$   0.07 &     ...~~~~~~       &     ...~~~~~~       \\
 $C$(H$\beta$) &  0.005  &  0.190  &  0.155  &  0.160  \\
 $F$(H$\beta$)$^a$ & 404.70  & 371.90  & 214.70  & 246.60  \\
 EW(H$\beta$) \AA &  265.4  &  654.3  &  254.9  &  575.4  \\
 EW(abs) \AA &  5.20  &  0.80  &  0.50  &  3.15  \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 UM 420 No.2       &CAM 0357-3915     &
 TOL 0513-393      &NGC 6822V No.1 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 & 218.12 $\pm$   4.97 &  82.50 $\pm$   1.50 &  47.81 $\pm$   0.83 &  90.86 $\pm$   1.97 \\
3750 H12                          &     ...~~~~~~       &   3.57 $\pm$   0.59 &   3.83 $\pm$   0.35 &   3.24 $\pm$   0.80 \\
3771 H11                          &     ...~~~~~~       &   3.71 $\pm$   0.50 &   4.52 $\pm$   0.34 &   4.16 $\pm$   0.74 \\
3798 H10                          &     ...~~~~~~       &   5.11 $\pm$   0.52 &   5.25 $\pm$   0.31 &   4.86 $\pm$   0.66 \\
3820 He {\sc i}                   &     ...~~~~~~       &   1.11 $\pm$   0.21 &   0.78 $\pm$   0.16 &   1.48 $\pm$   0.33 \\
3835 H9                           &   6.89 $\pm$   1.23 &   6.63 $\pm$   0.49 &   6.67 $\pm$   0.28 &   7.36 $\pm$   0.67 \\
3868 [Ne {\sc iii}]               &  48.29 $\pm$   1.58 &  51.52 $\pm$   0.96 &  43.14 $\pm$   0.72 &  41.70 $\pm$   0.82 \\
3889 He {\sc i} + H8              &  18.37 $\pm$   1.35 &  18.51 $\pm$   0.58 &  15.34 $\pm$   0.34 &  18.54 $\pm$   0.71 \\
3968 [Ne {\sc iii}] + H7          &  30.32 $\pm$   1.40 &  31.45 $\pm$   0.70 &  27.94 $\pm$   0.50 &  28.12 $\pm$   0.75 \\
4026 He {\sc i}                   &     ...~~~~~~       &   1.31 $\pm$   0.20 &   1.41 $\pm$   0.10 &   1.63 $\pm$   0.20 \\
4068 [S {\sc ii}]                 &     ...~~~~~~       &     ...~~~~~~       &   0.90 $\pm$   0.08 &   0.74 $\pm$   0.17 \\
4101 H$\delta$                    &  26.66 $\pm$   1.17 &  25.47 $\pm$   0.59 &  22.64 $\pm$   0.42 &  25.93 $\pm$   0.65 \\
4340 H$\gamma$                    &  49.21 $\pm$   1.37 &  48.90 $\pm$   0.86 &  43.15 $\pm$   0.68 &  46.76 $\pm$   0.83 \\
4363 [O {\sc iii}]                &   6.51 $\pm$   0.62 &  13.61 $\pm$   0.33 &  14.76 $\pm$   0.25 &   5.80 $\pm$   0.18 \\
4387 He {\sc i}                   &     ...~~~~~~       &   0.58 $\pm$   0.17 &   0.48 $\pm$   0.08 &   0.64 $\pm$   0.13 \\
4471 He {\sc i}                   &   5.09 $\pm$   0.58 &   3.68 $\pm$   0.18 &   3.71 $\pm$   0.10 &   4.15 $\pm$   0.15 \\
4658 [Fe {\sc iii}]               &     ...~~~~~~       &   0.76 $\pm$   0.12 &   0.36 $\pm$   0.05 &     ...~~~~~~       \\
4686 He {\sc ii}                  &     ...~~~~~~       &   1.77 $\pm$   0.14 &   1.02 $\pm$   0.06 &     ...~~~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &     ...~~~~~~       &   1.71 $\pm$   0.16 &   2.40 $\pm$   0.07 &   0.90 $\pm$   0.09 \\
4740 [Ar {\sc iv}]                &     ...~~~~~~       &   1.35 $\pm$   0.15 &   1.50 $\pm$   0.06 &   0.37 $\pm$   0.06 \\
4861 H$\beta$                     & 100.00 $\pm$   2.03 & 100.00 $\pm$   1.54 & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.51 \\
4921 He {\sc i}                   &     ...~~~~~~       &   0.70 $\pm$   0.10 &   1.20 $\pm$   0.06 &   1.08 $\pm$   0.09 \\
4959 [O {\sc iii}]                & 180.80 $\pm$   3.35 & 221.05 $\pm$   3.32 & 246.88 $\pm$   3.62 & 184.23 $\pm$   2.71 \\
4988 [Fe {\sc iii}]               &     ...~~~~~~       &   1.18 $\pm$   0.13 &     ...~~~~~~       &     ...~~~~~~       \\
5007 [O {\sc iii}]                & 547.22 $\pm$   9.67 & 664.73 $\pm$   9.88 & 747.31 $\pm$  10.93 & 567.64 $\pm$   8.30 \\
5518 [Cl {\sc iii}]               &     ...~~~~~~       &   0.33 $\pm$   0.10 &   0.32 $\pm$   0.05 &   0.40 $\pm$   0.07 \\
5538 [Cl {\sc iii}]               &     ...~~~~~~       &   0.38 $\pm$   0.09 &   0.19 $\pm$   0.05 &   0.38 $\pm$   0.06 \\
5876 He {\sc i}                   &  10.25 $\pm$   0.42 &  10.39 $\pm$   0.22 &  11.37 $\pm$   0.19 &  11.84 $\pm$   0.20 \\
6300 [O {\sc i}]                  &   4.82 $\pm$   0.32 &   2.29 $\pm$   0.11 &   2.00 $\pm$   0.05 &     ...~~~~~~       \\
6312 [S {\sc iii}]                &     ...~~~~~~       &   1.30 $\pm$   0.09 &   1.23 $\pm$   0.05 &   1.91 $\pm$   0.06 \\
6363 [O {\sc i}]                  &   1.90 $\pm$   0.24 &   0.51 $\pm$   0.07 &   0.65 $\pm$   0.04 &     ...~~~~~~       \\
6548 [N {\sc ii}]                 &   4.70 $\pm$   0.27 &     ...~~~~~~       &     ...~~~~~~       &   0.97 $\pm$   0.05 \\
6563 H$\alpha$                    & 285.07 $\pm$   5.52 & 280.00 $\pm$   4.54 & 280.98 $\pm$   4.46 & 287.27 $\pm$   4.56 \\
6583 [N {\sc ii}]                 &  11.04 $\pm$   0.41 &   4.61 $\pm$   0.14 &   3.27 $\pm$   0.07 &   3.25 $\pm$   0.08 \\
6678 He {\sc i}                   &   3.27 $\pm$   0.25 &   2.83 $\pm$   0.12 &   2.93 $\pm$   0.07 &   3.18 $\pm$   0.07 \\
6717 [S {\sc ii}]                 &  20.03 $\pm$   0.55 &   5.93 $\pm$   0.16 &   5.13 $\pm$   0.10 &   4.26 $\pm$   0.09 \\
6731 [S {\sc ii}]                 &  15.10 $\pm$   0.47 &   4.93 $\pm$   0.14 &   4.14 $\pm$   0.08 &   3.17 $\pm$   0.07 \\
7065 He {\sc i}                   &   3.05 $\pm$   0.29 &   3.17 $\pm$   0.12 &   4.00 $\pm$   0.08 &   2.55 $\pm$   0.07 \\
7136 [Ar {\sc iii}]               &   6.84 $\pm$   0.40 &   3.73 $\pm$   0.13 &   4.36 $\pm$   0.09 &   9.50 $\pm$   0.17 \\
7281 He {\sc i}                   &     ...~~~~~~       &     ...~~~~~~       &     ...~~~~~~       &   0.63 $\pm$   0.05 \\
7320 [O {\sc ii}]                 &     ...~~~~~~       &   1.41 $\pm$   0.11 &   1.07 $\pm$   0.04 &   1.21 $\pm$   0.05 \\
7330 [O {\sc ii}]                 &     ...~~~~~~       &   1.00 $\pm$   0.10 &   0.98 $\pm$   0.04 &   0.93 $\pm$   0.04 \\
 $C$(H$\beta$) &  0.350  &  0.235  &  0.145  &  0.590  \\
 $F$(H$\beta$)$^a$ &  13.99  &  74.42  &  68.84  &  94.56  \\
 EW(H$\beta$) \AA &  106.7  &  167.6  &  384.8  &  179.9  \\
 EW(abs) \AA &  0.40  &  0.65  &  5.95  &  0.50  \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 NGC 6822V No.2     &TOL 2138-405 No.1 &
 TOL 2146-391 No.1 &TOL 2146-391 No.2 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  88.08 $\pm$   2.44 & 131.22 $\pm$   2.31 &  80.98 $\pm$   1.59 &  78.49 $\pm$   1.70 \\
3750 H12                          &   5.92 $\pm$   1.34 &   3.77 $\pm$   0.49 &   4.83 $\pm$   0.59 &   3.52 $\pm$   0.79 \\
3771 H11                          &   4.61 $\pm$   1.20 &   4.58 $\pm$   0.50 &   5.19 $\pm$   0.59 &   5.16 $\pm$   0.72 \\
3798 H10                          &   4.95 $\pm$   1.18 &   6.07 $\pm$   0.48 &   7.22 $\pm$   0.58 &   6.47 $\pm$   0.65 \\
3835 H9                           &   7.32 $\pm$   1.06 &   7.75 $\pm$   0.52 &   9.43 $\pm$   0.59 &   9.89 $\pm$   0.68 \\
3868 [Ne {\sc iii}]               &  43.70 $\pm$   1.03 &  56.58 $\pm$   1.05 &  48.06 $\pm$   0.93 &  48.11 $\pm$   1.01 \\
3889 He {\sc i} + H8              &  19.66 $\pm$   1.06 &  20.59 $\pm$   0.60 &  20.58 $\pm$   0.65 &  20.33 $\pm$   0.71 \\
3968 [Ne {\sc iii}] + H7          &  30.60 $\pm$   1.12 &  33.34 $\pm$   0.71 &  31.40 $\pm$   0.75 &  30.75 $\pm$   0.80 \\
4026 He {\sc i}                   &     ...~~~~~~       &   2.16 $\pm$   0.23 &   2.01 $\pm$   0.21 &   1.90 $\pm$   0.30 \\
4068 [S {\sc ii}]                 &     ...~~~~~~       &     ...~~~~~~       &   1.63 $\pm$   0.22 &     ...~~~~~~       \\
4101 H$\delta$                    &  26.75 $\pm$   0.95 &  28.07 $\pm$   0.61 &  27.23 $\pm$   0.65 &  27.61 $\pm$   0.69 \\
4340 H$\gamma$                    &  47.79 $\pm$   1.05 &  47.36 $\pm$   0.82 &  48.87 $\pm$   0.88 &  48.74 $\pm$   0.91 \\
4363 [O {\sc iii}]                &   6.63 $\pm$   0.27 &   9.66 $\pm$   0.26 &  13.27 $\pm$   0.30 &  13.66 $\pm$   0.36 \\
4387 He {\sc i}                   &   0.80 $\pm$   0.01 &     ...~~~~~~       &     ...~~~~~~       &     ...~~~~~~       \\
4471 He {\sc i}                   &   3.87 $\pm$   0.19 &   4.21 $\pm$   0.19 &   3.58 $\pm$   0.15 &   4.10 $\pm$   0.22 \\
4658 [Fe {\sc iii}]               &     ...~~~~~~       &   1.04 $\pm$   0.13 &   1.05 $\pm$   0.12 &   0.57 $\pm$   0.10 \\
4686 He {\sc ii}                  &     ...~~~~~~       &   1.63 $\pm$   0.14 &   2.40 $\pm$   0.14 &   2.07 $\pm$   0.18 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.04 $\pm$   0.13 &   1.48 $\pm$   0.13 &   2.40 $\pm$   0.14 &   2.43 $\pm$   0.17 \\
4740 [Ar {\sc iv}]                &   0.72 $\pm$   0.12 &   1.06 $\pm$   0.14 &   1.45 $\pm$   0.12 &   1.14 $\pm$   0.13 \\
4861 H$\beta$                     & 100.00 $\pm$   1.63 & 100.00 $\pm$   1.55 & 100.00 $\pm$   1.56 & 100.00 $\pm$   1.59 \\
4921 He {\sc i}                   &   1.13 $\pm$   0.11 &   0.83 $\pm$   0.12 &   0.91 $\pm$   0.09 &   0.91 $\pm$   0.12 \\
4959 [O {\sc iii}]                & 192.81 $\pm$   2.93 & 226.88 $\pm$   3.41 & 201.40 $\pm$   3.04 & 194.04 $\pm$   2.98 \\
4988 [Fe {\sc iii}]               &     ...~~~~~~       &   1.11 $\pm$   0.14 &   0.95 $\pm$   0.09 &   1.64 $\pm$   0.14 \\
5007 [O {\sc iii}]                & 596.13 $\pm$   8.95 & 687.30 $\pm$  10.25 & 594.32 $\pm$   8.87 & 573.40 $\pm$   8.68 \\
5876 He {\sc i}                   &  11.49 $\pm$   0.23 &  11.62 $\pm$   0.24 &   9.92 $\pm$   0.20 &   9.57 $\pm$   0.21 \\
6300 [O {\sc i}]                  &     ...~~~~~~       &   3.07 $\pm$   0.11 &   2.15 $\pm$   0.08 &   1.96 $\pm$   0.10 \\
6312 [S {\sc iii}]                &   1.78 $\pm$   0.08 &   1.67 $\pm$   0.10 &   1.56 $\pm$   0.07 &   1.43 $\pm$   0.09 \\
6363 [O {\sc i}]                  &     ...~~~~~~       &   0.96 $\pm$   0.08 &   0.90 $\pm$   0.07 &   0.71 $\pm$   0.08 \\
6548 [N {\sc ii}]                 &   1.01 $\pm$   0.07 &   3.43 $\pm$   0.12 &   0.98 $\pm$   0.06 &     ...~~~~~~       \\
6563 H$\alpha$                    & 286.73 $\pm$   4.68 & 283.59 $\pm$   4.61 & 279.64 $\pm$   4.54 & 278.97 $\pm$   4.60 \\
6583 [N {\sc ii}]                 &   3.18 $\pm$   0.11 &  12.24 $\pm$   0.25 &   2.83 $\pm$   0.10 &   2.39 $\pm$   0.11 \\
6678 He {\sc i}                   &   2.99 $\pm$   0.10 &   3.11 $\pm$   0.12 &   2.78 $\pm$   0.20 &   2.89 $\pm$   0.20 \\
6717 [S {\sc ii}]                 &   5.01 $\pm$   0.12 &  11.04 $\pm$   0.23 &   6.65 $\pm$   0.15 &   6.12 $\pm$   0.16 \\
6731 [S {\sc ii}]                 &   3.67 $\pm$   0.10 &   9.77 $\pm$   0.21 &   5.32 $\pm$   0.13 &   4.67 $\pm$   0.14 \\
7065 He {\sc i}                   &   2.51 $\pm$   0.09 &   3.70 $\pm$   0.14 &   2.89 $\pm$   0.09 &   2.53 $\pm$   0.10 \\
7136 [Ar {\sc iii}]               &   8.87 $\pm$   0.18 &   7.82 $\pm$   0.20 &   4.67 $\pm$   0.12 &   4.39 $\pm$   0.14 \\
7281 He {\sc i}                   &   0.67 $\pm$   0.06 &     ...~~~~~~       &     ...~~~~~~       &     ...~~~~~~       \\
7320 [O {\sc ii}]                 &   1.18 $\pm$   0.06 &   2.46 $\pm$   0.11 &   1.24 $\pm$   0.07 &     ...~~~~~~       \\
7330 [O {\sc ii}]                 &   0.87 $\pm$   0.06 &   1.96 $\pm$   0.12 &   1.22 $\pm$   0.08 &     ...~~~~~~       \\
 $C$(H$\beta$) &  0.605  &  0.305  &  0.315  &  0.305  \\
 $F$(H$\beta$)$^a$ &  38.46  &  34.51  &  66.98  &  50.64  \\
 EW(H$\beta$) \AA &  176.1  &  254.5  &  313.9  &  228.7  \\
 EW(abs) \AA &  0.55  &  1.05  &  1.25  &  0.80  \\
\hline
  &\multicolumn{2}{c}{\sc Galaxy} \\     % \cline{2-3}
  &\multicolumn{2}{c}{\sc (ESO Program)}\\       \cline{2-3}
  Line&
 TOL 2240-384      &UM 160 No.1 \\
  &
(69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  64.03 $\pm$   1.31 & 105.84 $\pm$   3.01 \\
3750 H12                          &   4.59 $\pm$   0.83 &     ...~~~~~~       \\
3771 H11                          &   5.57 $\pm$   0.62 &     ...~~~~~~       \\
3798 H10                          &   5.99 $\pm$   0.59 &     ...~~~~~~       \\
3820 He {\sc i}                   &   1.63 $\pm$   0.29 &     ...~~~~~~       \\
3835 H9                           &   7.91 $\pm$   0.57 &   7.11 $\pm$   1.14 \\
3868 [Ne {\sc iii}]               &  43.18 $\pm$   0.87 &  32.67 $\pm$   1.07 \\
3889 He {\sc i} + H8              &  15.53 $\pm$   0.61 &  20.91 $\pm$   1.29 \\
3968 [Ne {\sc iii}] + H7          &  29.49 $\pm$   0.71 &  24.82 $\pm$   1.15 \\
4026 He {\sc i}                   &   1.85 $\pm$   0.24 &     ...~~~~~~       \\
4068 [S {\sc ii}]                 &   0.76 $\pm$   0.16 &     ...~~~~~~       \\
4101 H$\delta$                    &  23.34 $\pm$   0.61 &  23.30 $\pm$   1.06 \\
4340 H$\gamma$                    &  42.98 $\pm$   0.81 &  44.20 $\pm$   1.16 \\
4363 [O {\sc iii}]                &  13.87 $\pm$   0.32 &   8.62 $\pm$   0.40 \\
4471 He {\sc i}                   &   4.03 $\pm$   0.17 &   4.04 $\pm$   0.27 \\
4686 He {\sc ii}                  &   1.76 $\pm$   0.15 &     ...~~~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &   2.49 $\pm$   0.15 &     ...~~~~~~       \\
4740 [Ar {\sc iv}]                &   1.52 $\pm$   0.15 &     ...~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.60 & 100.00 $\pm$   1.82 \\
4921 He {\sc i}                   &   1.06 $\pm$   0.10 &     ...~~~~~~       \\
4959 [O {\sc iii}]                & 213.39 $\pm$   3.29 & 180.63 $\pm$   3.01 \\
5007 [O {\sc iii}]                & 644.11 $\pm$   9.83 & 565.00 $\pm$   9.17 \\
5755 [N {\sc ii}]                 &   0.48 $\pm$   0.08 &     ...~~~~~~       \\
5876 He {\sc i}                   &  12.99 $\pm$   0.25 &  11.60 $\pm$   0.30 \\
6300 [O {\sc i}]                  &   2.13 $\pm$   0.08 &   2.96 $\pm$   0.14 \\
6312 [S {\sc iii}]                &   0.87 $\pm$   0.07 &   1.75 $\pm$   0.11 \\
6363 [O {\sc i}]                  &   0.72 $\pm$   0.07 &   0.72 $\pm$   0.11 \\
6563 H$\alpha$                    & 282.54 $\pm$   4.69 & 283.67 $\pm$   5.02 \\
6583 [N {\sc ii}]                 &   5.01 $\pm$   0.14 &   4.34 $\pm$   0.17 \\
6678 He {\sc i}                   &   2.51 $\pm$   0.09 &   3.02 $\pm$   0.15 \\
6717 [S {\sc ii}]                 &   3.75 $\pm$   0.10 &  10.21 $\pm$   0.26 \\
6731 [S {\sc ii}]                 &   3.05 $\pm$   0.09 &   7.62 $\pm$   0.21 \\
7065 He {\sc i}                   &   4.60 $\pm$   0.12 &   3.26 $\pm$   0.14 \\
7136 [Ar {\sc iii}]               &   2.41 $\pm$   0.09 &   5.77 $\pm$   0.19 \\
7281 He {\sc i}                   &     ...~~~~~~       &   0.64 $\pm$   0.09 \\
7320 [O {\sc ii}]                 &     ...~~~~~~       &   1.85 $\pm$   0.11 \\
7330 [O {\sc ii}]                 &     ...~~~~~~       &   1.38 $\pm$   0.10 \\
 $C$(H$\beta$) &  0.815  &  0.470  \\
 $F$(H$\beta$)$^a$ &  72.83  &  27.43  \\
 EW(H$\beta$) \AA &  274.6  &  255.3  \\
 EW(abs) \AA &  5.55  &  5.45  \\
\hline
\multicolumn{5}{l}{$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.}
\end{longtable}

\setcounter{table}{4}
\begin{longtable}{lrrrr}
  \caption{Extinction-corrected emission line fluxes (medium-resolution 
FORS observations) \label{tab4}} \\
\hline \hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline \hline
\endhead
%$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.
\endfoot
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 NGC 346A No.1       &NGC 346A No.2       &
 NGC 346A No.3       &NGC 346B No.1 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  89.43 $\pm$   1.39 &  94.81 $\pm$   1.47 & 116.32 $\pm$   1.81 & 155.64 $\pm$   2.41 \\
3750 H12                          &   4.54 $\pm$   0.13 &   3.54 $\pm$   0.11 &   2.95 $\pm$   0.23 &   4.53 $\pm$   0.14 \\
3771 H11                          &   5.24 $\pm$   0.13 &   4.38 $\pm$   0.12 &   4.00 $\pm$   0.21 &   5.16 $\pm$   0.14 \\
3798 H10                          &   6.96 $\pm$   0.15 &   5.62 $\pm$   0.13 &   4.83 $\pm$   0.20 &   6.47 $\pm$   0.15 \\
3820 He {\sc i}                   &   1.15 $\pm$   0.05 &   1.01 $\pm$   0.05 &   ...~~~~~~         &   1.30 $\pm$   0.07 \\
3835 H9                           &   8.93 $\pm$   0.17 &   8.00 $\pm$   0.15 &   6.91 $\pm$   0.21 &   9.06 $\pm$   0.18 \\
3868 [Ne {\sc iii}]               &  45.71 $\pm$   0.70 &  40.84 $\pm$   0.62 &  42.26 $\pm$   0.66 &  41.06 $\pm$   0.63 \\
3889 He {\sc i} + H8              &  22.98 $\pm$   0.36 &  20.91 $\pm$   0.33 &  20.24 $\pm$   0.34 &  22.78 $\pm$   0.36 \\
3968 [Ne {\sc iii}] + H7          &  31.27 $\pm$   0.48 &  29.54 $\pm$   0.45 &  27.14 $\pm$   0.44 &  29.27 $\pm$   0.45 \\
4026 He {\sc i}                   &   2.12 $\pm$   0.05 &   1.93 $\pm$   0.05 &   ...~~~~~~         &   2.39 $\pm$   0.06 \\
4101 H$\delta$                    &  28.73 $\pm$   0.43 &  28.48 $\pm$   0.43 &  26.31 $\pm$   0.41 &  28.29 $\pm$   0.43 \\
4340 H$\gamma$                    &  50.18 $\pm$   0.73 &  46.10 $\pm$   0.67 &  47.19 $\pm$   0.69 &  49.08 $\pm$   0.72 \\
4363 [O {\sc iii}]                &   7.43 $\pm$   0.11 &   6.49 $\pm$   0.10 &   6.28 $\pm$   0.12 &   6.16 $\pm$   0.10 \\
4387 He {\sc i}                   &   0.54 $\pm$   0.02 &   0.42 $\pm$   0.02 &   ...~~~~~~         &   ...~~~~~~         \\
4471 He {\sc i}                   &   4.13 $\pm$   0.07 &   4.06 $\pm$   0.07 &   3.17 $\pm$   0.08 &   4.12 $\pm$   0.07 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.79 $\pm$   0.03 &   1.31 $\pm$   0.04 &   1.21 $\pm$   0.06 &   ...~~~~~~         \\
4740 [Ar {\sc iv}]                &   0.21 $\pm$   0.02 &   0.62 $\pm$   0.03 &   0.48 $\pm$   0.05 &   ...~~~~~~         \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 \\
4921 He {\sc i}                   &   1.21 $\pm$   0.03 &   1.00 $\pm$   0.01 &   0.79 $\pm$   0.05 &   1.10 $\pm$   0.03 \\
4959 [O {\sc iii}]                & 181.31 $\pm$   2.59 & 173.49 $\pm$   2.47 & 169.97 $\pm$   2.43 & 163.68 $\pm$   2.34 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.61 $\pm$   0.03 \\
5007 [O {\sc iii}]                & 547.45 $\pm$   7.81 & 515.86 $\pm$   7.33 & 483.33 $\pm$   6.90 & 486.69 $\pm$   6.94 \\
5015 He {\sc i}                   &   2.37 $\pm$   0.04 &   3.19 $\pm$   0.05 &   2.09 $\pm$   0.06 &   2.48 $\pm$   0.04 \\
5518 [Cl {\sc iii}]               &   0.59 $\pm$   0.02 &   0.32 $\pm$   0.02 &   0.34 $\pm$   0.04 &   0.36 $\pm$   0.02 \\
5538 [Cl {\sc iii}]               &   0.29 $\pm$   0.02 &   0.27 $\pm$   0.02 &   0.36 $\pm$   0.03 &   0.25 $\pm$   0.02 \\
5876 He {\sc i}                   &  11.48 $\pm$   0.17 &  10.76 $\pm$   0.16 &  10.74 $\pm$   0.16 &  11.10 $\pm$   0.17 \\
6312 [S {\sc iii}]                &   1.86 $\pm$   0.03 &   1.29 $\pm$   0.03 &   1.66 $\pm$   0.04 &   1.91 $\pm$   0.04 \\
6548 [N {\sc ii}]                 &   1.04 $\pm$   0.02 &   1.54 $\pm$   0.03 &   1.61 $\pm$   0.04 &   2.02 $\pm$   0.04 \\
6563 H$\alpha$                    & 283.20 $\pm$   4.38 & 283.39 $\pm$   4.37 & 283.34 $\pm$   4.39 & 283.81 $\pm$   4.39 \\
6583 [N {\sc ii}]                 &   2.47 $\pm$   0.04 &   3.93 $\pm$   0.07 &   5.06 $\pm$   0.09 &   5.35 $\pm$   0.09 \\
6678 He {\sc i}                   &   3.08 $\pm$   0.05 &   3.00 $\pm$   0.05 &   2.96 $\pm$   0.06 &   3.10 $\pm$   0.05 \\
6717 [S {\sc ii}]                 &   4.05 $\pm$   0.07 &   7.17 $\pm$   0.11 &   7.78 $\pm$   0.13 &   9.05 $\pm$   0.15 \\
6731 [S {\sc ii}]                 &   2.83 $\pm$   0.05 &   5.19 $\pm$   0.08 &   5.67 $\pm$   0.10 &   6.65 $\pm$   0.11 \\
7065 He {\sc i}                   &   2.04 $\pm$   0.04 &   2.07 $\pm$   0.04 &   2.07 $\pm$   0.04 &   2.16 $\pm$   0.04 \\
7136 [Ar {\sc iii}]               &   8.00 $\pm$   0.13 &   6.88 $\pm$   0.11 &   7.95 $\pm$   0.13 &   8.12 $\pm$   0.13 \\
 $C$(H$\beta$) & 0.165 & 0.070 &  0.090 & 0.165  \\
 $F$(H$\beta$)$^a$ & 517.00 & 381.30 & 301.10 & 456.30 \\
 EW(H$\beta$) \AA & 286.1 & 309.2 &  67.5  & 241.0 \\
 EW(abs) \AA & 0.90 & 0.35 & 0.25 & 0.80 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 NGC 346B No.2       &NGC 346D No.1       &
 NGC 346D No.2       &NGC 346D No.3 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  84.73 $\pm$   1.31 & 177.00 $\pm$   2.72 &  87.73 $\pm$   1.36 & 115.25 $\pm$   1.78 \\
3750 H12                          &   3.34 $\pm$   0.13 &   3.73 $\pm$   0.10 &   3.72 $\pm$   0.11 &   3.77 $\pm$   0.10 \\
3771 H11                          &   4.26 $\pm$   0.13 &   5.05 $\pm$   0.10 &   4.57 $\pm$   0.11 &   4.83 $\pm$   0.10 \\
3798 H10                          &   5.38 $\pm$   0.13 &   5.72 $\pm$   0.11 &   5.63 $\pm$   0.12 &   5.92 $\pm$   0.12 \\
3820 He {\sc i}                   &   ...~~~~~~         &   1.12 $\pm$   0.05 &   0.96 $\pm$   0.05 &   0.98 $\pm$   0.04 \\
3835 H9                           &   7.71 $\pm$   0.16 &   8.00 $\pm$   0.14 &   7.81 $\pm$   0.15 &   8.16 $\pm$   0.14 \\
3868 [Ne {\sc iii}]               &  38.78 $\pm$   0.59 &  38.71 $\pm$   0.59 &  39.64 $\pm$   0.61 &  40.21 $\pm$   0.61 \\
3889 He {\sc i} + H8              &  20.93 $\pm$   0.33 &  21.39 $\pm$   0.33 &  21.18 $\pm$   0.33 &  21.85 $\pm$   0.34 \\
3968 [Ne {\sc iii}] + H7          &  28.33 $\pm$   0.44 &  28.90 $\pm$   0.44 &  29.01 $\pm$   0.44 &  29.82 $\pm$   0.45 \\
4026 He {\sc i}                   &   1.88 $\pm$   0.06 &   1.96 $\pm$   0.04 &   1.97 $\pm$   0.05 &   2.09 $\pm$   0.05 \\
4068 [S {\sc ii}]                 &   ...~~~~~~         &   1.24 $\pm$   0.03 &   0.78 $\pm$   0.03 &   0.97 $\pm$   0.03 \\
4076 [S {\sc ii}]                 &   ...~~~~~~         &   0.40 $\pm$   0.02 &   0.26 $\pm$   0.03 &   0.38 $\pm$   0.02 \\
4101 H$\delta$                    &  27.31 $\pm$   0.41 &  28.07 $\pm$   0.42 &  26.93 $\pm$   0.41 &  27.77 $\pm$   0.42 \\
4340 H$\gamma$                    &  46.63 $\pm$   0.68 &  48.43 $\pm$   0.70 &  46.65 $\pm$   0.68 &  49.83 $\pm$   0.73 \\
4363 [O {\sc iii}]                &   6.34 $\pm$   0.10 &   6.37 $\pm$   0.10 &   6.46 $\pm$   0.10 &   6.43 $\pm$   0.10 \\
4387 He {\sc i}                   &   ...~~~~~~         &   0.60 $\pm$   0.03 &   0.54 $\pm$   0.03 &   0.68 $\pm$   0.03 \\
4471 He {\sc i}                   &   3.87 $\pm$   0.07 &   3.90 $\pm$   0.06 &   4.08 $\pm$   0.07 &   4.19 $\pm$   0.07 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~         &   0.68 $\pm$   0.02 &   0.79 $\pm$   0.03 &   ...~~~~~~         \\
4740 [Ar {\sc iv}]                &   ...~~~~~~         &   0.16 $\pm$   0.01 &   0.24 $\pm$   0.02 &   ...~~~~~~         \\
4861 H$\beta$                     & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.42 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 \\
4921 He {\sc i}                   &   1.12 $\pm$   0.03 &   1.04 $\pm$   0.02 &   1.09 $\pm$   0.03 &   1.24 $\pm$   0.03 \\
4959 [O {\sc iii}]                & 170.90 $\pm$   2.43 & 159.33 $\pm$   2.27 & 170.72 $\pm$   2.43 & 164.75 $\pm$   2.35 \\
4988 [Fe {\sc iii}]               &   0.89 $\pm$   0.03 &   0.23 $\pm$   0.02 &   0.30 $\pm$   0.02 &   ...~~~~~~         \\
5007 [O {\sc iii}]                & 503.17 $\pm$   7.15 & 470.52 $\pm$   6.69 & 518.55 $\pm$   7.38 & 480.11 $\pm$   6.84 \\
5015 He {\sc i}                   &   2.41 $\pm$   0.04 &   2.54 $\pm$   0.04 &   2.35 $\pm$   0.04 &   2.72 $\pm$   0.05 \\
5518 [Cl {\sc iii}]               &   0.38 $\pm$   0.02 &   0.39 $\pm$   0.01 &   0.39 $\pm$   0.02 &   0.39 $\pm$   0.02 \\
5538 [Cl {\sc iii}]               &   0.23 $\pm$   0.02 &   0.38 $\pm$   0.01 &   0.39 $\pm$   0.02 &   0.37 $\pm$   0.02 \\
5876 He {\sc i}                   &  10.78 $\pm$   0.16 &  10.19 $\pm$   0.15 &  10.75 $\pm$   0.16 &  11.04 $\pm$   0.17 \\
6312 [S {\sc iii}]                &   1.92 $\pm$   0.03 &   1.86 $\pm$   0.03 &   1.81 $\pm$   0.04 &   2.06 $\pm$   0.04 \\
6548 [N {\sc ii}]                 &   1.18 $\pm$   0.03 &   3.23 $\pm$   0.05 &   1.95 $\pm$   0.04 &   2.26 $\pm$   0.04 \\
6563 H$\alpha$                    & 283.41 $\pm$   4.37 & 283.02 $\pm$   4.37 & 283.36 $\pm$   4.38 & 282.95 $\pm$   4.37 \\
6583 [N {\sc ii}]                 &   2.87 $\pm$   0.05 &   6.72 $\pm$   0.11 &   3.29 $\pm$   0.06 &   4.71 $\pm$   0.08 \\
6678 He {\sc i}                   &   3.26 $\pm$   0.05 &   2.85 $\pm$   0.05 &   2.95 $\pm$   0.05 &   3.04 $\pm$   0.05 \\
6717 [S {\sc ii}]                 &   4.23 $\pm$   0.07 &  12.00 $\pm$   0.19 &   6.16 $\pm$   0.10 &   7.71 $\pm$   0.12 \\
6731 [S {\sc ii}]                 &   3.03 $\pm$   0.05 &   8.51 $\pm$   0.14 &   4.36 $\pm$   0.07 &   5.98 $\pm$   0.10 \\
7065 He {\sc i}                   &   2.04 $\pm$   0.04 &   1.99 $\pm$   0.04 &   2.09 $\pm$   0.04 &   2.19 $\pm$   0.04 \\
7136 [Ar {\sc iii}]               &   7.24 $\pm$   0.12 &   7.67 $\pm$   0.13 &   7.68 $\pm$   0.13 &   7.99 $\pm$   0.13 \\
 $C$(H$\beta$) & 0.070 & 0.115 & 0.060 & 0.070 \\
 $F$(H$\beta$)$^a$ & 557.60 & 536.00 & 359.30 & 392.60 \\
 EW(H$\beta$) \AA & 178.7 & 349.2 & 367.1 & 378.9 \\
 EW(abs) \AA & 0.25 & 0.45 & 1.00 & 1.35 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 NGC 346D No.4       &NGC 456A No.1       &
 NGC 456A No.2       &NGC 456A No.3 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 & 123.48 $\pm$   1.91 & 229.94 $\pm$   3.55 & 132.81 $\pm$   2.08 & 170.10 $\pm$   2.64 \\
3750 H12                          &   3.59 $\pm$   0.12 &   3.68 $\pm$   0.09 &   6.42 $\pm$   0.23 &   4.43 $\pm$   0.12 \\
3771 H11                          &   4.56 $\pm$   0.12 &   4.69 $\pm$   0.10 &   7.15 $\pm$   0.20 &  10.75 $\pm$   0.19 \\
3798 H10                          &   5.65 $\pm$   0.13 &   5.99 $\pm$   0.11 &   9.13 $\pm$   0.20 &   6.47 $\pm$   0.13 \\
3820 He {\sc i}                   &   1.10 $\pm$   0.05 &   1.20 $\pm$   0.04 &   ...~~~~~~         &   1.00 $\pm$   0.04 \\
3835 H9                           &   7.99 $\pm$   0.15 &   8.79 $\pm$   0.15 &   9.94 $\pm$   0.20 &   8.90 $\pm$   0.16 \\
3868 [Ne {\sc iii}]               &  41.21 $\pm$   0.63 &  24.69 $\pm$   0.38 &  27.81 $\pm$   0.44 &  25.33 $\pm$   0.40 \\
3889 He {\sc i} + H8              &  21.49 $\pm$   0.34 &  20.71 $\pm$   0.32 &  21.59 $\pm$   0.35 &  21.73 $\pm$   0.34 \\
3968 [Ne {\sc iii}] + H7          &  29.38 $\pm$   0.45 &  25.22 $\pm$   0.38 &  26.88 $\pm$   0.42 &  25.64 $\pm$   0.40 \\
4026 He {\sc i}                   &   2.05 $\pm$   0.05 &   1.97 $\pm$   0.04 &   1.51 $\pm$   0.05 &   2.14 $\pm$   0.04 \\
4068 [S {\sc ii}]                 &   0.94 $\pm$   0.04 &   1.30 $\pm$   0.03 &   0.73 $\pm$   0.04 &   0.75 $\pm$   0.03 \\
4076 [S {\sc ii}]                 &   0.33 $\pm$   0.04 &   0.48 $\pm$   0.02 &   0.26 $\pm$   0.04 &   0.30 $\pm$   0.03 \\
4101 H$\delta$                    &  28.03 $\pm$   0.42 &  27.15 $\pm$   0.41 &  27.52 $\pm$   0.42 &  27.01 $\pm$   0.41 \\
4340 H$\gamma$                    &  47.16 $\pm$   0.69 &  46.17 $\pm$   0.67 &  45.76 $\pm$   0.68 &  46.40 $\pm$   0.68 \\
4363 [O {\sc iii}]                &   6.82 $\pm$   0.11 &   4.39 $\pm$   0.07 &   4.75 $\pm$   0.09 &   4.44 $\pm$   0.07 \\
4387 He {\sc i}                   &   0.48 $\pm$   0.03 &   0.45 $\pm$   0.02 &   0.34 $\pm$   0.03 &   0.52 $\pm$   0.03 \\
4471 He {\sc i}                   &   4.00 $\pm$   0.07 &   4.16 $\pm$   0.06 &   3.58 $\pm$   0.07 &   3.97 $\pm$   0.07 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~         &   0.32 $\pm$   0.02 &   0.29 $\pm$   0.03 &   0.36 $\pm$   0.01 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.88 $\pm$   0.03 &   0.54 $\pm$   0.01 &   ...~~~~~~         &   ...~~~~~~         \\
4740 [Ar {\sc iv}]                &   0.32 $\pm$   0.02 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4861 H$\beta$                     & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.43 & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.44 \\
4921 He {\sc i}                   &   1.06 $\pm$   0.03 &   1.08 $\pm$   0.02 &   0.93 $\pm$   0.03 &   1.13 $\pm$   0.03 \\
4959 [O {\sc iii}]                & 161.94 $\pm$   2.31 & 124.26 $\pm$   1.77 & 142.46 $\pm$   2.06 & 133.81 $\pm$   1.92 \\
4988 [Fe {\sc iii}]               &   0.49 $\pm$   0.03 &   0.25 $\pm$   0.02 &   0.29 $\pm$   0.02 &   0.35 $\pm$   0.02 \\
5007 [O {\sc iii}]                & 498.36 $\pm$   7.10 & 370.72 $\pm$   5.29 & 425.09 $\pm$   6.13 & 390.36 $\pm$   5.59 \\
5015 He {\sc i}                   &   2.63 $\pm$   0.05 &   1.97 $\pm$   0.03 &   2.32 $\pm$   0.05 &   1.93 $\pm$   0.04 \\
5518 [Cl {\sc iii}]               &   0.38 $\pm$   0.02 &   0.35 $\pm$   0.01 &   0.34 $\pm$   0.02 &   0.35 $\pm$   0.02 \\
5538 [Cl {\sc iii}]               &   0.37 $\pm$   0.02 &   0.30 $\pm$   0.01 &   0.28 $\pm$   0.02 &   0.27 $\pm$   0.02 \\
5755 [N {\sc ii}]                 &   ...~~~~~~         &   0.18 $\pm$   0.01 &   0.09 $\pm$   0.02 &   0.12 $\pm$   0.02 \\
5876 He {\sc i}                   &  10.94 $\pm$   0.17 &  11.16 $\pm$   0.17 &  10.36 $\pm$   0.16 &  10.98 $\pm$   0.17 \\
6312 [S {\sc iii}]                &   1.72 $\pm$   0.03 &   1.83 $\pm$   0.03 &   1.62 $\pm$   0.03 &   1.83 $\pm$   0.03 \\
6548 [N {\sc ii}]                 &   2.26 $\pm$   0.04 &   2.75 $\pm$   0.05 &   1.77 $\pm$   0.04 &   1.79 $\pm$   0.03 \\
6563 H$\alpha$                    & 282.80 $\pm$   4.37 & 284.40 $\pm$   4.40 & 283.99 $\pm$   4.44 & 284.58 $\pm$   4.42 \\
6583 [N {\sc ii}]                 &   4.43 $\pm$   0.07 &   8.02 $\pm$   0.13 &   4.85 $\pm$   0.08 &   5.19 $\pm$   0.09 \\
6678 He {\sc i}                   &   3.01 $\pm$   0.05 &   3.14 $\pm$   0.05 &   3.09 $\pm$   0.06 &   3.10 $\pm$   0.05 \\
6717 [S {\sc ii}]                 &   8.12 $\pm$   0.13 &   9.28 $\pm$   0.15 &   7.46 $\pm$   0.12 &   6.71 $\pm$   0.11 \\
6731 [S {\sc ii}]                 &   6.14 $\pm$   0.10 &   8.15 $\pm$   0.13 &   5.56 $\pm$   0.09 &   5.12 $\pm$   0.08 \\
7065 He {\sc i}                   &   2.35 $\pm$   0.04 &   2.57 $\pm$   0.04 &   2.32 $\pm$   0.05 &   2.20 $\pm$   0.04 \\
7136 [Ar {\sc iii}]               &   7.80 $\pm$   0.13 &   8.21 $\pm$   0.13 &   8.36 $\pm$   0.14 &   8.08 $\pm$   0.13 \\
7320 [O {\sc ii}]                 &   ...~~~~~~         &   4.00 $\pm$   0.07 &   1.94 $\pm$   0.04 &   2.23 $\pm$   0.04 \\
7330 [O {\sc ii}]                 &   ...~~~~~~         &   3.16 $\pm$   0.05 &   1.62 $\pm$   0.03 &   1.82 $\pm$   0.03 \\
 $C$(H$\beta$) & 0.100 & 0.190 & 0.000 & 0.155 \\
 $F$(H$\beta$)$^a$ & 405.80 & 377.60 & 231.70 & 255.50 \\
 EW(H$\beta$) \AA & 296.0 & 655.7 & 219.4 & 567.8 \\
 EW(abs) \AA & 0.70 & 1.50 & 3.20 & 3.65 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 UM 420 No.1         &UM 420 No.2         &
 CAM 0357-3915       &TOL 0513-393 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 & 330.35 $\pm$   5.69 & 280.57 $\pm$   5.00 &  88.25 $\pm$   1.43 &  55.29 $\pm$   0.89 \\
3750 H12                          &   ...~~~~~~         &   2.94 $\pm$   0.68 &   4.18 $\pm$   0.23 &   4.36 $\pm$   0.16 \\
3771 H11                          &   ...~~~~~~         &   4.73 $\pm$   0.71 &   4.81 $\pm$   0.23 &   5.21 $\pm$   0.16 \\
3798 H10                          &   4.44 $\pm$   0.72 &   6.47 $\pm$   0.70 &   6.49 $\pm$   0.25 &   6.53 $\pm$   0.17 \\
3820 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   0.62 $\pm$   0.11 &   0.78 $\pm$   0.05 \\
3835 H9                           &   6.86 $\pm$   0.64 &   8.16 $\pm$   0.78 &   8.04 $\pm$   0.24 &   8.13 $\pm$   0.17 \\
3868 [Ne {\sc iii}]               &  38.09 $\pm$   0.90 &  52.96 $\pm$   1.18 &  51.05 $\pm$   0.83 &  53.55 $\pm$   0.84 \\
3889 He {\sc i} + H8              &  20.93 $\pm$   0.79 &  23.26 $\pm$   0.83 &  20.59 $\pm$   0.39 &  18.67 $\pm$   0.32 \\
3968 [Ne {\sc iii}] + H7          &  24.76 $\pm$   0.81 &  34.22 $\pm$   0.98 &  31.83 $\pm$   0.55 &  32.82 $\pm$   0.52 \\
4026 He {\sc i}                   &   1.92 $\pm$   0.40 &   2.12 $\pm$   0.39 &   1.42 $\pm$   0.09 &   1.62 $\pm$   0.06 \\
4068 [S {\sc ii}]                 &   3.76 $\pm$   0.39 &   ...~~~~~~         &   0.79 $\pm$   0.08 &   0.65 $\pm$   0.05 \\
4076 [S {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   0.46 $\pm$   0.08 &   0.28 $\pm$   0.05 \\
4101 H$\delta$                    &  27.18 $\pm$   0.79 &  31.84 $\pm$   0.85 &  26.04 $\pm$   0.44 &  25.23 $\pm$   0.40 \\
4340 H$\gamma$                    &  46.74 $\pm$   0.98 &  54.37 $\pm$   1.08 &  47.23 $\pm$   0.73 &  44.52 $\pm$   0.67 \\
4363 [O {\sc iii}]                &   4.44 $\pm$   0.38 &   7.77 $\pm$   0.38 &  12.54 $\pm$   0.23 &  14.84 $\pm$   0.24 \\
4387 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.45 $\pm$   0.04 \\
4471 He {\sc i}                   &   4.00 $\pm$   0.37 &   4.26 $\pm$   0.30 &   3.72 $\pm$   0.11 &   3.81 $\pm$   0.08 \\
4658 [Fe {\sc iii}]               &   1.61 $\pm$   0.27 &   1.65 $\pm$   0.24 &   0.60 $\pm$   0.09 &   0.45 $\pm$   0.04 \\
4686 He {\sc ii}                  &   ...~~~~~~         &   ...~~~~~~         &   1.70 $\pm$   0.08 &   0.86 $\pm$   0.04 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~         &   ...~~~~~~         &   1.73 $\pm$   0.09 &   2.54 $\pm$   0.06 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~         &   ...~~~~~~         &   0.94 $\pm$   0.06 &   1.63 $\pm$   0.05 \\
4861 H$\beta$                     & 100.00 $\pm$   1.68 & 100.00 $\pm$   1.66 & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.46 \\
4921 He {\sc i}                   &   1.19 $\pm$   0.24 &   0.92 $\pm$   0.25 &   0.84 $\pm$   0.07 &   1.05 $\pm$   0.04 \\
4959 [O {\sc iii}]                & 131.01 $\pm$   2.11 & 171.32 $\pm$   2.74 & 209.95 $\pm$   3.07 & 254.82 $\pm$   3.70 \\
4988 [Fe {\sc iii}]               &   1.78 $\pm$   0.27 &   1.32 $\pm$   0.21 &   0.80 $\pm$   0.06 &   0.46 $\pm$   0.04 \\
5007 [O {\sc iii}]                & 386.07 $\pm$   6.01 & 495.37 $\pm$   7.74 & 639.37 $\pm$   9.31 & 748.73 $\pm$  10.84 \\
5015 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.43 $\pm$   0.05 \\
5518 [Cl {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   0.29 $\pm$   0.05 &   0.40 $\pm$   0.03 \\
5538 [Cl {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   0.22 $\pm$   0.05 &   0.22 $\pm$   0.03 \\
5876 He {\sc i}                   &  11.33 $\pm$   0.34 &  11.04 $\pm$   0.27 &  10.67 $\pm$   0.18 &  12.41 $\pm$   0.20 \\
6300 [O {\sc i}]                  &   7.20 $\pm$   0.31 &   5.54 $\pm$   0.18 &   2.20 $\pm$   0.06 &   2.18 $\pm$   0.05 \\
6312 [S {\sc iii}]                &   1.52 $\pm$   0.21 &   1.64 $\pm$   0.12 &   1.19 $\pm$   0.05 &   1.48 $\pm$   0.04 \\
6363 [O {\sc i}]                  &   1.99 $\pm$   0.23 &   1.88 $\pm$   0.12 &   0.71 $\pm$   0.04 &   0.69 $\pm$   0.03 \\
6548 [N {\sc ii}]                 &   6.91 $\pm$   0.30 &   3.84 $\pm$   0.15 &   1.43 $\pm$   0.05 &   ...~~~~~~         \\
6563 H$\alpha$                    & 281.18 $\pm$   4.78 & 284.10 $\pm$   4.82 & 280.44 $\pm$   4.43 & 279.42 $\pm$   4.40 \\
6583 [N {\sc ii}]                 &  23.97 $\pm$   0.55 &  11.92 $\pm$   0.27 &   4.95 $\pm$   0.10 &   4.26 $\pm$   0.09 \\
6678 He {\sc i}                   &   3.27 $\pm$   0.30 &   2.85 $\pm$   0.13 &   2.81 $\pm$   0.07 &   3.47 $\pm$   0.08 \\
6717 [S {\sc ii}]                 &  32.88 $\pm$   0.69 &  19.51 $\pm$   0.40 &   5.82 $\pm$   0.11 &   6.24 $\pm$   0.12 \\
6731 [S {\sc ii}]                 &  23.91 $\pm$   0.54 &  14.34 $\pm$   0.32 &   4.74 $\pm$   0.10 &   5.24 $\pm$   0.10 \\
7065 He {\sc i}                   &   2.54 $\pm$   0.20 &   2.86 $\pm$   0.12 &   2.95 $\pm$   0.18 &   5.03 $\pm$   0.10 \\
 $C$(H$\beta$) & 0.000 & 0.560 & 0.250 & 0.060 \\
 $F$(H$\beta$)$^a$ & 12.06 & 12.06 & 46.92 & 76.95 \\
 EW(H$\beta$) \AA &  50.7 &  10.5 & 174.7 & 398.3 \\
 EW(abs) \AA & 0.00 & 0.25 & 1.20 & 4.85 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\     % \cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 TOL 1214$-$277      &TOL 65 No.1         &
 TOL 65 No.2         &NGC 6822V No.1  \\
 &
(65.N-0642(A)) & (65.N-0642(A)) & (65.N-0642(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  29.99 $\pm$   0.50 &  69.99 $\pm$   1.11 & 102.15 $\pm$   1.72 &  77.03 $\pm$   1.27 \\
3750 H12                          &   3.72 $\pm$   0.15 &   4.54 $\pm$   0.21 &   2.85 $\pm$   0.35 &   2.98 $\pm$   0.25 \\
3771 H11                          &   4.23 $\pm$   0.15 &   5.03 $\pm$   0.19 &   3.34 $\pm$   0.37 &   3.87 $\pm$   0.23 \\
3798 H10                          &   5.94 $\pm$   0.16 &   6.62 $\pm$   0.19 &   5.33 $\pm$   0.36 &   4.93 $\pm$   0.23 \\
3820 He {\sc i}                   &   1.14 $\pm$   0.07 &   1.04 $\pm$   0.08 &   ...~~~~~~         &   1.04 $\pm$   0.15 \\
3835 H9                           &   6.09 $\pm$   0.16 &   8.44 $\pm$   0.20 &   6.20 $\pm$   0.36 &   6.99 $\pm$   0.25 \\
3868 [Ne {\sc iii}]               &  34.30 $\pm$   0.54 &  32.18 $\pm$   0.51 &  31.69 $\pm$   0.59 &  43.74 $\pm$   0.72 \\
3889 He {\sc i} + H8              &  20.41 $\pm$   0.34 &  21.70 $\pm$   0.37 &  20.89 $\pm$   0.48 &  19.03 $\pm$   0.38 \\
3968 [Ne {\sc iii}] + H7          &  29.51 $\pm$   0.47 &  26.88 $\pm$   0.43 &  24.38 $\pm$   0.51 &  28.85 $\pm$   0.51 \\
4026 He {\sc i}                   &   1.67 $\pm$   0.07 &   1.55 $\pm$   0.06 &   1.12 $\pm$   0.16 &   1.51 $\pm$   0.12 \\
4068 [S {\sc ii}]                 &   0.41 $\pm$   0.05 &   0.76 $\pm$   0.06 &   1.43 $\pm$   0.19 &   0.56 $\pm$   0.09 \\
4076 [S {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.28 $\pm$   0.09 \\
4101 H$\delta$                    &  27.00 $\pm$   0.42 &  27.01 $\pm$   0.42 &  26.82 $\pm$   0.51 &  25.52 $\pm$   0.44 \\
4227 [Fe {\sc v}]                 &   1.00 $\pm$   0.10 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
4340 H$\gamma$                    &  48.47 $\pm$   0.72 &  47.09 $\pm$   0.70 &  48.72 $\pm$   0.78 &  46.67 $\pm$   0.72 \\
4363 [O {\sc iii}]                &  17.24 $\pm$   0.26 &  10.36 $\pm$   0.17 &   9.13 $\pm$   0.23 &   6.27 $\pm$   0.13 \\
4387 He {\sc i}                   &   0.38 $\pm$   0.05 &   0.36 $\pm$   0.04 &   ...~~~~~~         &   ...~~~~~~         \\
4471 He {\sc i}                   &   3.56 $\pm$   0.07 &   3.61 $\pm$   0.07 &   3.08 $\pm$   0.14 &   3.77 $\pm$   0.10 \\
4658 [Fe {\sc iii}]               &   0.33 $\pm$   0.03 &   0.42 $\pm$   0.04 &   0.68 $\pm$   0.10 &   ...~~~~~~         \\
4686 He {\sc ii}                  &   5.34 $\pm$   0.10 &   0.71 $\pm$   0.04 &   2.00 $\pm$   0.13 &   ...~~~~~~         \\
4711 [Ar {\sc iv}] + He {\sc i}   &   2.91 $\pm$   0.06 &   1.22 $\pm$   0.04 &   0.64 $\pm$   0.13 &   0.92 $\pm$   0.07 \\
4740 [Ar {\sc iv}]                &   1.90 $\pm$   0.05 &   0.62 $\pm$   0.03 &   0.55 $\pm$   0.13 &   0.49 $\pm$   0.06 \\
4861 H$\beta$                     & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.44 & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.46 \\
4921 He {\sc i}                   &   0.88 $\pm$   0.03 &   0.93 $\pm$   0.04 &   0.45 $\pm$   0.08 &   1.16 $\pm$   0.07 \\
4959 [O {\sc iii}]                & 175.70 $\pm$   2.52 & 125.90 $\pm$   1.81 & 114.62 $\pm$   1.68 & 186.33 $\pm$   2.70 \\
4988 [Fe {\sc iii}]               &   0.53 $\pm$   0.03 &   0.43 $\pm$   0.03 &   1.24 $\pm$   0.10 &   ...~~~~~~         \\
5007 [O {\sc iii}]                & 525.94 $\pm$   7.54 & 375.89 $\pm$   5.40 & 341.57 $\pm$   4.97 & 582.55 $\pm$   8.42 \\
5015 He {\sc i}                   &   0.64 $\pm$   0.01 &   1.30 $\pm$   0.04 &   0.79 $\pm$   0.09 &   1.95 $\pm$   0.07 \\
5518 [Cl {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.49 $\pm$   0.06 \\
5538 [Cl {\sc iii}]               &   ...~~~~~~         &   0.08 $\pm$   0.00 &   ...~~~~~~         &   0.38 $\pm$   0.06 \\
5876 He {\sc i}                   &   8.80 $\pm$   0.14 &   9.83 $\pm$   0.15 &   9.37 $\pm$   0.20 &  11.47 $\pm$   0.20 \\
6300 [O {\sc i}]                  &   0.71 $\pm$   0.03 &   1.54 $\pm$   0.03 &   ...~~~~~~         &   ...~~~~~~         \\
6312 [S {\sc iii}]                &   0.69 $\pm$   0.03 &   1.06 $\pm$   0.03 &   1.48 $\pm$   0.11 &   1.93 $\pm$   0.06 \\
6363 [O {\sc i}]                  &   0.27 $\pm$   0.03 &   0.55 $\pm$   0.02 &   ...~~~~~~         &   ...~~~~~~         \\
6548 [N {\sc ii}]                 &   0.32 $\pm$   0.02 &   0.54 $\pm$   0.03 &   ...~~~~~~         &   0.96 $\pm$   0.04 \\
6563 H$\alpha$                    & 275.12 $\pm$   4.28 & 277.28 $\pm$   4.32 & 277.06 $\pm$   4.38 & 286.65 $\pm$   4.50 \\
6583 [N {\sc ii}]                 &   0.83 $\pm$   0.03 &   1.64 $\pm$   0.04 &   2.38 $\pm$   0.11 &   3.07 $\pm$   0.08 \\
6678 He {\sc i}                   &   2.52 $\pm$   0.05 &   2.70 $\pm$   0.05 &   2.63 $\pm$   0.12 &   3.18 $\pm$   0.08 \\
6717 [S {\sc ii}]                 &   1.75 $\pm$   0.04 &   4.80 $\pm$   0.08 &   6.75 $\pm$   0.16 &   4.08 $\pm$   0.09 \\
6731 [S {\sc ii}]                 &   1.46 $\pm$   0.04 &   3.80 $\pm$   0.07 &   4.63 $\pm$   0.14 &   3.03 $\pm$   0.08 \\
7065 He {\sc i}                   &   2.58 $\pm$   0.05 &   2.94 $\pm$   0.06 &   2.23 $\pm$   0.11 &   2.83 $\pm$   0.07 \\
7136 [Ar {\sc iii}]               &   ...~~~~~~         &   2.79 $\pm$   0.05 &   3.22 $\pm$   0.11 &   9.62 $\pm$   0.17 \\
7281 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.63 $\pm$   0.03 \\
7320 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.26 $\pm$   0.05 \\
7330 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.92 $\pm$   0.04 \\
 $C$(H$\beta$) & 0.250 & 0.250 & 0.180 & 0.545 \\
 $F$(H$\beta$)$^a$ & 111.80 & 150.80 &  35.64 &  66.21 \\
 EW(H$\beta$) \AA & 317.9 & 278.1 &  76.1 & 140.3 \\
 EW(abs) \AA & 0.75 & 2.80 & 0.15 & 0.05 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 NGC 6822V No.2       &NGC 6822X       &
 TOL2138$-$405 No.1  &TOL2138$-$405 No.3 \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  91.55 $\pm$   1.66 & 111.50 $\pm$   2.71 & 128.57 $\pm$   2.04 & 166.91 $\pm$   2.88 \\
3750 H12                          &   3.62 $\pm$   0.51 &   ...~~~~~~         &   3.41 $\pm$   0.16 &   2.81 $\pm$   0.39 \\
3771 H11                          &   4.97 $\pm$   0.51 &   ...~~~~~~         &   4.08 $\pm$   0.17 &   3.98 $\pm$   0.42 \\
3798 H10                          &   5.88 $\pm$   0.49 &   ...~~~~~~         &   5.49 $\pm$   0.17 &   5.41 $\pm$   0.41 \\
3820 He {\sc i}                   &   1.77 $\pm$   0.25 &   ...~~~~~~         &   1.19 $\pm$   0.09 &   ...~~~~~~         \\
3835 H9                           &   8.15 $\pm$   0.48 &  11.81 $\pm$   1.87 &   7.85 $\pm$   0.20 &   7.70 $\pm$   0.43 \\
3868 [Ne {\sc iii}]               &  47.47 $\pm$   0.89 &  37.02 $\pm$   1.25 &  56.38 $\pm$   0.89 &  46.12 $\pm$   0.89 \\
3889 He {\sc i} + H8              &  20.77 $\pm$   0.56 &  19.91 $\pm$   1.25 &  20.50 $\pm$   0.36 &  19.85 $\pm$   0.56 \\
3968 [Ne {\sc iii}] + H7          &  29.68 $\pm$   0.66 &  28.58 $\pm$   1.29 &  33.09 $\pm$   0.54 &  29.96 $\pm$   0.70 \\
4026 He {\sc i}                   &   1.91 $\pm$   0.21 &   ...~~~~~~         &   1.76 $\pm$   0.08 &   1.74 $\pm$   0.23 \\
4068 [S {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   1.56 $\pm$   0.08 &   1.97 $\pm$   0.23 \\
4076 [S {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   0.50 $\pm$   0.06 &   ...~~~~~~         \\
4101 H$\delta$                    &  26.16 $\pm$   0.57 &  27.47 $\pm$   1.08 &  26.46 $\pm$   0.43 &  26.83 $\pm$   0.60 \\
4340 H$\gamma$                    &  46.47 $\pm$   0.79 &  45.77 $\pm$   1.12 &  48.78 $\pm$   0.74 &  48.08 $\pm$   0.86 \\
4363 [O {\sc iii}]                &   6.63 $\pm$   0.20 &   5.68 $\pm$   0.46 &  10.48 $\pm$   0.18 &   9.87 $\pm$   0.31 \\
4387 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   0.49 $\pm$   0.06 &   ...~~~~~~         \\
4471 He {\sc i}                   &   3.90 $\pm$   0.16 &   3.29 $\pm$   0.37 &   3.85 $\pm$   0.09 &   3.41 $\pm$   0.23 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   0.91 $\pm$   0.06 &   1.17 $\pm$   0.19 \\
4686 He {\sc ii}                  &   ...~~~~~~         &   ...~~~~~~         &   1.06 $\pm$   0.06 &   2.60 $\pm$   0.21 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.06 $\pm$   0.12 &   ...~~~~~~         &   1.75 $\pm$   0.07 &   1.68 $\pm$   0.20 \\
4740 [Ar {\sc iv}]                &   0.55 $\pm$   0.12 &   ...~~~~~~         &   1.02 $\pm$   0.05 &   ...~~~~~~         \\
4861 H$\beta$                     & 100.00 $\pm$   1.52 & 100.00 $\pm$   1.81 & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.58 \\
4921 He {\sc i}                   &   1.55 $\pm$   0.13 &   1.10 $\pm$   0.28 &   0.89 $\pm$   0.06 &   ...~~~~~~         \\
4959 [O {\sc iii}]                & 183.83 $\pm$   2.75 & 162.31 $\pm$   2.77 & 212.82 $\pm$   3.08 & 187.88 $\pm$   2.89 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~         &   ...~~~~~~         &   0.95 $\pm$   0.05 &   1.86 $\pm$   0.17 \\
5007 [O {\sc iii}]                & 575.53 $\pm$   8.52 & 464.54 $\pm$   7.67 & 644.03 $\pm$   9.29 & 553.22 $\pm$   8.38 \\
5015 He {\sc i}                   &   2.48 $\pm$   0.13 &   2.40 $\pm$   0.29 &   1.26 $\pm$   0.05 &   1.60 $\pm$   0.14 \\
5518 [Cl {\sc iii}]               &   0.45 $\pm$   0.11 &   ...~~~~~~         &   0.43 $\pm$   0.06 &   ...~~~~~~         \\
5538 [Cl {\sc iii}]               &   0.41 $\pm$   0.07 &   ...~~~~~~         &   0.28 $\pm$   0.05 &   ...~~~~~~         \\
5755 [N {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   0.27 $\pm$   0.05 &   ...~~~~~~         \\
5876 He {\sc i}                   &  11.07 $\pm$   0.25 &  11.13 $\pm$   0.44 &  11.58 $\pm$   0.19 &  10.83 $\pm$   0.26 \\
6300 [O {\sc i}]                  &   ...~~~~~~         &   ...~~~~~~         &   3.14 $\pm$   0.07 &   3.64 $\pm$   0.16 \\
6312 [S {\sc iii}]                &   1.91 $\pm$   0.10 &   1.77 $\pm$   0.30 &   1.89 $\pm$   0.05 &   1.66 $\pm$   0.15 \\
6363 [O {\sc i}]                  &   ...~~~~~~         &   ...~~~~~~         &   0.95 $\pm$   0.04 &   1.12 $\pm$   0.12 \\
6548 [N {\sc ii}]                 &   1.65 $\pm$   0.08 &   1.97 $\pm$   0.30 &   3.87 $\pm$   0.08 &   1.98 $\pm$   0.14 \\
6563 H$\alpha$                    & 286.39 $\pm$   4.63 & 284.63 $\pm$   5.20 & 282.29 $\pm$   4.42 & 281.43 $\pm$   4.65 \\
6583 [N {\sc ii}]                 &   3.97 $\pm$   0.13 &   5.26 $\pm$   0.35 &  12.55 $\pm$   0.21 &   5.71 $\pm$   0.19 \\
6678 He {\sc i}                   &   3.10 $\pm$   0.10 &   2.96 $\pm$   0.28 &   3.12 $\pm$   0.07 &   2.90 $\pm$   0.17 \\
6717 [S {\sc ii}]                 &   5.62 $\pm$   0.15 &   7.25 $\pm$   0.32 &  10.68 $\pm$   0.18 &  13.86 $\pm$   0.31 \\
6731 [S {\sc ii}]                 &   3.82 $\pm$   0.11 &   3.98 $\pm$   0.25 &   9.38 $\pm$   0.16 &  10.07 $\pm$   0.26 \\
7065 He {\sc i}                   &   2.29 $\pm$   0.11 &   2.54 $\pm$   0.26 &   3.40 $\pm$   0.08 &   2.00 $\pm$   0.14 \\
7136 [Ar {\sc iii}]               &   9.24 $\pm$   0.20 &  10.05 $\pm$   0.38 &   ...~~~~~~         &   ...~~~~~~         \\
7281 He {\sc i}                   &   0.63 $\pm$   0.07 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
7320 [O {\sc ii}]                 &   1.15 $\pm$   0.10 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
7330 [O {\sc ii}]                 &   1.05 $\pm$   0.09 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         \\
 $C$(H$\beta$) & 0.655 & 0.255 & 0.290 & 0.265 \\
 $F$(H$\beta$)$^a$ & 23.10 &  7.61 & 58.06 & 11.78 \\
 EW(H$\beta$) \AA & 131.1 &  54.6 & 265.9 & 165.3 \\
 EW(abs) \AA & 0.40 & 1.70 & 0.50 & 0.05 \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy} \\      %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Line&
 TOL2146$-$391 No.1  &TOL2146$-$391 No.2  &
 TOL 2240$-$384      &UM 160 No.1        \\
 &
(69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 &  73.86 $\pm$   1.18 &  71.21 $\pm$   1.17 &  43.91 $\pm$   0.74 & 123.51 $\pm$   2.10 \\
3750 H12                          &   3.48 $\pm$   0.15 &   3.55 $\pm$   0.23 &   3.11 $\pm$   0.21 &   5.24 $\pm$   0.46 \\
3771 H11                          &   4.59 $\pm$   0.16 &   4.50 $\pm$   0.23 &   3.61 $\pm$   0.19 &   6.61 $\pm$   0.47 \\
3798 H10                          &   5.57 $\pm$   0.17 &   5.46 $\pm$   0.22 &   4.24 $\pm$   0.18 &   7.62 $\pm$   0.41 \\
3820 He {\sc i}                   &   0.80 $\pm$   0.07 &   0.75 $\pm$   0.11 &   0.71 $\pm$   0.07 &   1.16 $\pm$   0.14 \\
3835 H9                           &   7.58 $\pm$   0.18 &   7.66 $\pm$   0.23 &   5.48 $\pm$   0.19 &   9.41 $\pm$   0.38 \\
3868 [Ne {\sc iii}]               &  44.72 $\pm$   0.71 &  44.42 $\pm$   0.73 &  32.69 $\pm$   0.55 &  38.66 $\pm$   0.70 \\
3889 He {\sc i} + H8              &  19.92 $\pm$   0.34 &  20.04 $\pm$   0.38 &  11.64 $\pm$   0.25 &  20.23 $\pm$   0.46 \\
3968 [Ne {\sc iii}] + H7          &  29.60 $\pm$   0.48 &  29.98 $\pm$   0.51 &  21.62 $\pm$   0.38 &  30.08 $\pm$   0.59 \\
4026 He {\sc i}                   &   1.67 $\pm$   0.07 &   1.56 $\pm$   0.11 &   1.16 $\pm$   0.07 &   1.38 $\pm$   0.11 \\
4068 [S {\sc ii}]                 &   0.92 $\pm$   0.06 &   0.81 $\pm$   0.09 &   0.78 $\pm$   0.06 &   1.13 $\pm$   0.11 \\
4076 [S {\sc ii}]                 &   0.24 $\pm$   0.04 &   0.29 $\pm$   0.07 &   0.28 $\pm$   0.05 &   0.48 $\pm$   0.08 \\
4101 H$\delta$                    &  25.95 $\pm$   0.41 &  26.39 $\pm$   0.44 &  18.26 $\pm$   0.32 &  26.73 $\pm$   0.51 \\
4227 [Fe {\sc v}]                 &   0.68 $\pm$   0.16 &   0.78 $\pm$   0.24 &   2.02 $\pm$   0.56 &   ...~~~~~~         \\
4340 H$\gamma$                    &  47.16 $\pm$   0.71 &  47.88 $\pm$   0.73 &  37.70 $\pm$   0.59 &  45.38 $\pm$   0.75 \\
4363 [O {\sc iii}]                &  12.78 $\pm$   0.21 &  12.69 $\pm$   0.22 &  11.92 $\pm$   0.20 &   9.03 $\pm$   0.20 \\
4387 He {\sc i}                   &   0.51 $\pm$   0.06 &   0.35 $\pm$   0.06 &   0.36 $\pm$   0.04 &   0.47 $\pm$   0.10 \\
4471 He {\sc i}                   &   3.93 $\pm$   0.09 &   3.88 $\pm$   0.11 &   3.70 $\pm$   0.08 &   3.66 $\pm$   0.12 \\
4658 [Fe {\sc iii}]               &   0.61 $\pm$   0.04 &   0.54 $\pm$   0.07 &   0.63 $\pm$   0.05 &   0.68 $\pm$   0.07 \\
4686 He {\sc ii}                  &   1.73 $\pm$   0.05 &   2.30 $\pm$   0.09 &   1.38 $\pm$   0.06 &   0.34 $\pm$   0.05 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   3.06 $\pm$   0.07 &   ...~~~~~~         &   2.07 $\pm$   0.06 &   1.08 $\pm$   0.08 \\
4740 [Ar {\sc iv}]                &   1.19 $\pm$   0.05 &   1.13 $\pm$   0.07 &   1.40 $\pm$   0.05 &   0.47 $\pm$   0.06 \\
4861 H$\beta$                     & 100.00 $\pm$   1.45 & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.52 \\
4921 He {\sc i}                   &   0.90 $\pm$   0.04 &   0.94 $\pm$   0.06 &   0.90 $\pm$   0.04 &   0.92 $\pm$   0.07 \\
4959 [O {\sc iii}]                & 199.39 $\pm$   2.88 & 192.55 $\pm$   2.80 & 218.33 $\pm$   3.24 & 177.38 $\pm$   2.66 \\
4988 [Fe {\sc iii}]               &   0.92 $\pm$   0.04 &   0.96 $\pm$   0.05 &   0.75 $\pm$   0.06 &   0.74 $\pm$   0.07 \\
5007 [O {\sc iii}]                & 587.08 $\pm$   8.46 & 564.63 $\pm$   8.17 & 663.42 $\pm$   9.81 & 541.18 $\pm$   8.07 \\
5015 He {\sc i}                   &   1.39 $\pm$   0.04 &   1.44 $\pm$   0.07 &   ...~~~~~~         &   1.38 $\pm$   0.07 \\
5518 [Cl {\sc iii}]               &   0.25 $\pm$   0.03 &   0.22 $\pm$   0.04 &   0.32 $\pm$   0.03 &   0.33 $\pm$   0.05 \\
5538 [Cl {\sc iii}]               &   0.14 $\pm$   0.03 &   0.15 $\pm$   0.04 &   ...~~~~~~         &   0.32 $\pm$   0.05 \\
5755 [N {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   0.38 $\pm$   0.05 &   ...~~~~~~         \\
5876 He {\sc i}                   &  10.60 $\pm$   0.17 &  10.65 $\pm$   0.18 &  12.51 $\pm$   0.22 &  10.11 $\pm$   0.19 \\
6300 [O {\sc i}]                  &   2.13 $\pm$   0.05 &   1.83 $\pm$   0.06 &   2.01 $\pm$   0.06 &   2.23 $\pm$   0.07 \\
6312 [S {\sc iii}]                &   1.51 $\pm$   0.04 &   1.45 $\pm$   0.05 &   0.88 $\pm$   0.04 &   1.79 $\pm$   0.06 \\
6363 [O {\sc i}]                  &   0.68 $\pm$   0.03 &   0.58 $\pm$   0.04 &   0.62 $\pm$   0.04 &   0.76 $\pm$   0.04 \\
6548 [N {\sc ii}]                 &   0.98 $\pm$   0.04 &   0.68 $\pm$   0.04 &   ...~~~~~~         &   1.25 $\pm$   0.06 \\
6563 H$\alpha$                    & 279.90 $\pm$   4.38 & 279.53 $\pm$   4.39 & 284.13 $\pm$   4.56 & 282.93 $\pm$   4.58 \\
6583 [N {\sc ii}]                 &   2.90 $\pm$   0.06 &   2.38 $\pm$   0.06 &   5.68 $\pm$   0.12 &   4.08 $\pm$   0.09 \\
6678 He {\sc i}                   &   2.78 $\pm$   0.06 &   2.90 $\pm$   0.07 &   2.77 $\pm$   0.07 &   2.94 $\pm$   0.08 \\
6717 [S {\sc ii}]                 &   6.87 $\pm$   0.12 &   5.68 $\pm$   0.11 &   4.10 $\pm$   0.09 &   9.23 $\pm$   0.17 \\
6731 [S {\sc ii}]                 &   5.43 $\pm$   0.10 &   4.45 $\pm$   0.09 &   3.56 $\pm$   0.08 &   7.17 $\pm$   0.14 \\
7065 He {\sc i}                   &   2.92 $\pm$   0.06 &   2.91 $\pm$   0.07 &   6.01 $\pm$   0.13 &   2.45 $\pm$   0.07 \\
7136 [Ar {\sc iii}]               &   4.93 $\pm$   0.09 &   4.32 $\pm$   0.09 &   ...~~~~~~         &   5.54 $\pm$   0.12 \\
7281 He {\sc i}                   &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   0.63 $\pm$   0.04 \\
7320 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.63 $\pm$   0.06 \\
7330 [O {\sc ii}]                 &   ...~~~~~~         &   ...~~~~~~         &   ...~~~~~~         &   1.61 $\pm$   0.06 \\
 $C$(H$\beta$) & 0.320 & 0.305 & 0.830 & 0.460 \\
 $F$(H$\beta$)$^a$ & 77.87 & 54.50 & 79.96 & 33.02 \\
 EW(H$\beta$) \AA & 315.3 & 221.0 & 284.4 & 246.3 \\
 EW(abs) \AA & 1.00 & 0.75 & 5.20 & 5.15 \\
\hline
  &\multicolumn{2}{c}{\sc Galaxy} \\      %\cline{2-3}
  &\multicolumn{2}{c}{\sc (ESO Program)}\\       \cline{2-3}
  Line&
 UM 160 No.2         &UM 160 No.3       \\
 &
(69.C-0203(A)) & (69.C-0203(A)) \\
\hline
3727 [O {\sc ii}]                 & 146.49 $\pm$   2.68 & 177.17 $\pm$   3.29 \\
3750 H12                          &   2.71 $\pm$   0.60 &   8.20 $\pm$   1.67 \\
3771 H11                          &   4.37 $\pm$   0.61 &   8.76 $\pm$   1.74 \\
3798 H10                          &   5.00 $\pm$   0.58 &   9.52 $\pm$   1.14 \\
3835 H9                           &   6.50 $\pm$   0.60 &  12.25 $\pm$   1.08 \\
3868 [Ne {\sc iii}]               &  40.24 $\pm$   0.89 &  30.96 $\pm$   0.79 \\
3889 He {\sc i} + H8              &  19.15 $\pm$   0.66 &  22.61 $\pm$   0.87 \\
3968 [Ne {\sc iii}] + H7          &  27.54 $\pm$   0.76 &  27.82 $\pm$   0.89 \\
4026 He {\sc i}                   &   ...~~~~~~         &   1.80 $\pm$   0.29 \\
4068 [S {\sc ii}]                 &   ...~~~~~~         &   2.14 $\pm$   0.28 \\
4076 [S {\sc ii}]                 &   ...~~~~~~         &   0.85 $\pm$   0.25 \\
4101 H$\delta$                    &  25.58 $\pm$   0.67 &  27.66 $\pm$   0.80 \\
4340 H$\gamma$                    &  45.06 $\pm$   0.88 &  45.45 $\pm$   0.78 \\
4363 [O {\sc iii}]                &   6.26 $\pm$   0.29 &   4.29 $\pm$   0.07 \\
4471 He {\sc i}                   &   3.40 $\pm$   0.22 &   3.59 $\pm$   0.06 \\
4686 He {\sc ii}                  &   0.80 $\pm$   0.16 &   ...~~~~~~         \\
4711 [Ar {\sc iv}] + He {\sc i}   &   0.85 $\pm$   0.17 &   ...~~~~~~         \\
4861 H$\beta$                     & 100.00 $\pm$   1.63 & 100.00 $\pm$   1.66 \\
4921 He {\sc i}                   &   ...~~~~~~         &   0.93 $\pm$   0.15 \\
4959 [O {\sc iii}]                & 170.25 $\pm$   2.65 & 137.10 $\pm$   2.21 \\
4988 [Fe {\sc iii}]               &   0.56 $\pm$   0.15 &   0.96 $\pm$   0.15 \\
5007 [O {\sc iii}]                & 520.03 $\pm$   7.93 & 418.88 $\pm$   6.60 \\
5015 He {\sc i}                   &   1.66 $\pm$   0.17 &   1.64 $\pm$   0.16 \\
5876 He {\sc i}                   &  11.26 $\pm$   0.29 &  10.78 $\pm$   0.27 \\
6300 [O {\sc i}]                  &   1.87 $\pm$   0.14 &   3.39 $\pm$   0.15 \\
6312 [S {\sc iii}]                &   1.86 $\pm$   0.13 &   1.94 $\pm$   0.13 \\
6363 [O {\sc i}]                  &   0.82 $\pm$   0.17 &   0.89 $\pm$   0.11 \\
6548 [N {\sc ii}]                 &   2.12 $\pm$   0.14 &   3.25 $\pm$   0.14 \\
6563 H$\alpha$                    & 283.43 $\pm$   4.74 & 286.00 $\pm$   4.90 \\
6583 [N {\sc ii}]                 &   6.01 $\pm$   0.20 &   8.79 $\pm$   0.22 \\
6678 He {\sc i}                   &   2.89 $\pm$   0.17 &   2.91 $\pm$   0.13 \\
6717 [S {\sc ii}]                 &  12.71 $\pm$   0.32 &  17.63 $\pm$   0.37 \\
6731 [S {\sc ii}]                 &   8.59 $\pm$   0.25 &  12.44 $\pm$   0.28 \\
7065 He {\sc i}                   &   2.00 $\pm$   0.14 &   1.91 $\pm$   0.12 \\
7136 [Ar {\sc iii}]               &   5.68 $\pm$   0.20 &   7.22 $\pm$   0.19 \\
7281 He {\sc i}                   &   ...~~~~~~         &   0.49 $\pm$   0.08 \\
7320 [O {\sc ii}]                 &   1.40 $\pm$   0.16 &   2.69 $\pm$   0.13 \\
7330 [O {\sc ii}]                 &   1.84 $\pm$   0.15 &   1.94 $\pm$   0.13 \\
 $C$(H$\beta$) & 0.000 & 0.315 \\
 $F$(H$\beta$)$^a$ & 11.53 & 12.10 \\
 EW(H$\beta$) \AA &  90.2 & 164.8 \\
 EW(abs) \AA & 0.00 & 5.60 \\
\hline
\multicolumn{5}{l}{$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.}
\end{longtable}

\setcounter{table}{5}
 \begin{longtable}{lrrrr}
  \caption{Ionic and total heavy element abundances (UVES observations)
\label{tab5}} \\
\hline \hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline \hline
\endhead
%$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.
\endfoot
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{UM 254   } & \multicolumn{1}{c}{UM 283D   } &
\multicolumn{1}{c}{UM 283O   } & \multicolumn{1}{c}{UM 133H} \\
  &
\multicolumn{1}{c}{(71.B-0055(A))} & \multicolumn{1}{c}{(71.B-0055(A))} &
\multicolumn{1}{c}{(70.B-0717(A))} & \multicolumn{1}{c}{(68.B-0310(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$10666 \pm 260$ & $12360 \pm 338$ &
$11761 \pm 293$ & $15504 \pm 243$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$10666 \pm 287$ & $12139 \pm 381$ &
$12082 \pm 328$ & $14146 \pm 287$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$10673 \pm 215$ & $11591 \pm 281$ &
$11639 \pm 243$ & $15124 \pm 202$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 10  \pm  10 $ & $ 15  \pm  15 $ &
$ 10  \pm  10 $ & $ 59  \pm  40 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.77 \pm 0.08$ & $ 0.55 \pm 0.06$ &
$ 0.45 \pm 0.04$ & $ 0.12 \pm 0.01$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.67 \pm 0.05$ & $ 0.63 \pm 0.05$ &
$ 0.70 \pm 0.05$ & $ 0.38 \pm 0.02$ \\

  O/H ($\times$10$^4$) &
$ 1.44 \pm 0.09$ & $ 1.18 \pm 0.08$ &
$ 1.14 \pm 0.07$ & $ 0.49 \pm 0.02$ \\

  12 + log(O/H)  &
$ 8.16 \pm 0.03$ & $ 8.07 \pm 0.03$ &
$ 8.06 \pm 0.03$ & $ 7.69 \pm 0.02$ \\

  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 5.92 \pm 0.61$ & $ 2.31 \pm 0.25$ &
$ 2.30 \pm 0.22$ & $ 0.26 \pm 0.02$ \\

  ICF &
$ 2.21 \pm 0.18$ & $ 2.43 \pm 0.21$ &
$ 2.81 \pm 0.21$ & $ 4.11 \pm 0.24$ \\

  log(N/O) &
$-1.04 \pm 0.06$ & $-1.32 \pm 0.07$ &
$-1.25 \pm 0.06$ & $-1.67 \pm 0.04$ \\

  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.88 \pm 0.17$ & $ 1.35 \pm 0.12$ &
$ 1.46 \pm 0.12$ & $ 0.69 \pm 0.03$ \\

  ICF &
$ 1.75 \pm 0.11$ & $ 1.48 \pm 0.09$ &
$ 1.35 \pm 0.07$ & $ 1.11 \pm 0.02$ \\

  log(Ne/O) &
$-0.64 \pm 0.06$ & $-0.77 \pm 0.05$ &
$-0.76 \pm 0.05$ & $-0.81 \pm 0.03$ \\

  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
     ...~~~~~~~    & $ 0.72 \pm 0.04$ &
     ...~~~~~~~    & $ 0.18 \pm 0.01$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
     ...~~~~~~~    & $ 2.25 \pm 0.23$ &
     ...~~~~~~~    & $ 0.77 \pm 0.05$ \\

  ICF &
     ...~~~~~~~    & $ 1.03 \pm 0.04$ &
     ...~~~~~~~    & $ 1.16 \pm 0.02$ \\

  log(S/O) &
     ...~~~~~~~    & $-1.58 \pm 0.05$ &
     ...~~~~~~~    & $-1.65 \pm 0.03$ \\

  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 5.52 \pm 0.28$   & $ 6.15 \pm 0.35$ &
     ...~~~~~~~    & $ 1.72 \pm 0.06$ \\

  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
     ...~~~~~~~    &      ...~~~~~~~    &
     ...~~~~~~~    &      ...~~~~~~~    \\

  ICF &
$ 1.11 \pm 0.03$ & $ 1.09 \pm 0.03$ &
    ...~~~~~~~   & $ 1.11 \pm 0.02$  \\

  log(Ar/O) &
$-2.37 \pm 0.04$   & $-2.25 \pm 0.04$ &
     ...~~~~~~~    & $-2.41 \pm 0.02$ \\

  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 1.37 \pm 0.15$ &      ...~~~~~~~    &
     ...~~~~~~~    &      ...~~~~~~~    \\

  ICF &
$ 2.79 \pm 0.26$ &  ...~~~~~~~ &
    ...~~~~~~~   &  ...~~~~~~~ \\

  log(Fe/O) ($\lambda$4658) &
$-1.58 \pm 0.07$ &      ...~~~~~~~    &
     ...~~~~~~~    &      ...~~~~~~~    \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{UM 133O   } & \multicolumn{1}{c}{UM 382  } &
\multicolumn{1}{c}{UM 408     } & \multicolumn{1}{c}{UM 417} \\
  &
\multicolumn{1}{c}{(70.B-0717(A))} & \multicolumn{1}{c}{(70.B-0717(A))} &
\multicolumn{1}{c}{(70.B-0717(A))} & \multicolumn{1}{c}{(70.B-0717(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15415 \pm 177$ & $15616 \pm 141$ &
$13655 \pm 147$ & $17086 \pm 177$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14106 \pm 209$ & $14195 \pm 167$ &
$13111 \pm 169$ & $14699 \pm 214$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15039 \pm 147$ & $15230 \pm 117$ &
$13176 \pm 122$ & $16493 \pm 147$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  34 \pm  33 $ & $  10 \pm  10 $ &
$  10 \pm  10 $ & $  83 \pm  42 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.10 \pm 0.00$ & $ 0.05 \pm 0.00$ &
$ 0.15 \pm 0.01$ & $ 0.06 \pm 0.00$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.42 \pm 0.01$ & $ 0.60 \pm 0.02$ &
$ 0.73 \pm 0.02$ & $ 0.41 \pm 0.01$ \\

  O/H ($\times$10$^4$) &
$ 0.52 \pm 0.01$ & $ 0.65 \pm 0.02$ &
$ 0.88 \pm 0.02$ & $ 0.47 \pm 0.01$ \\

  12 + log(O/H)  &
$ 7.71 \pm 0.01$ & $ 7.81 \pm 0.01$ &
$ 7.94 \pm 0.01$ & $ 7.67 \pm 0.01$ \\

  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.25 \pm 0.01$ & $ 0.21 \pm 0.01$ &
$ 0.51 \pm 0.03$ & $ 0.19 \pm 0.01$ \\

  ICF &
$ 4.98 \pm 0.22$ & $11.94 \pm 0.48$ &
$ 5.61 \pm 0.23$ & $ 7.28 \pm 0.32$ \\

  log(N/O) &
$-1.62 \pm 0.03$ & $-1.42 \pm 0.03$ &
$-1.48 \pm 0.03$ & $-1.53 \pm 0.03$ \\

  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.74 \pm 0.03$ & $ 1.03 \pm 0.03$ &
$ 1.36 \pm 0.05$ & $ 0.73 \pm 0.02$ \\

  ICF &
$ 1.09 \pm 0.02$ &  $ 1.02 \pm 0.02$ &
$ 1.08 \pm 0.02$ &  $ 1.05 \pm 0.01$ \\

  log(Ne/O) &
$-0.81 \pm 0.02$ & $-0.79 \pm 0.02$ &
$-0.78 \pm 0.02$ & $-0.79 \pm 0.02$ \\

  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.17 \pm 0.00$ & $ 0.06 \pm 0.00$ &
$ 0.23 \pm 0.01$ & $ 0.11 \pm 0.00$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.78 \pm 0.03$ & $ 0.91 \pm 0.02$ &
$ 1.27 \pm 0.05$ & $ 0.56 \pm 0.02$ \\

  ICF &
$ 1.22 \pm 0.02$ & $ 1.91 \pm 0.05$ &
$ 1.37 \pm 0.03$ & $ 1.39 \pm 0.03$ \\

  log(S/O) &
$-1.65 \pm 0.02$ & $-1.55 \pm 0.02$ &
$-1.63 \pm 0.02$ & $-1.71 \pm 0.02$ \\

  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
     ...~~~~~~~    & $ 1.40 \pm 0.06$ &
     ...~~~~~~~    & $ 0.68 \pm 0.02$ \\

  ICF &
    ...~~~~~~~     & $ 2.38 \pm 0.59$ &
    ...~~~~~~~     & $ 1.73 \pm 0.42$ \\

  log(Cl/O) &
     ...~~~~~~~    & $-3.29 \pm 0.11$ &
     ...~~~~~~~    & $-3.60 \pm 0.11$ \\

\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\      % \cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{ MRK 600 } & \multicolumn{1}{c}{TOL 0618-402 } &
\multicolumn{1}{c}{HE 2-10C    } & \multicolumn{1}{c}{HE 2-10E} \\
  &
\multicolumn{1}{c}{(70.B-0717(A))} & \multicolumn{1}{c}{(70.B-0717(A))} &
\multicolumn{1}{c}{(073.B-0283(A))} & \multicolumn{1}{c}{(081.C-0113(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$14990 \pm 154$ & $11413 \pm 191$ &
$12415 \pm 218$ & $ 7450 \pm 355$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$13900 \pm 181$ & $11745 \pm 213$ &
$12185 \pm 246$ & $ 9623 \pm 379$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$14620 \pm 128$ & $11631 \pm 158$ &
$11663 \pm 181$ & $ 8594 \pm 295$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 83  \pm  45 $ & $ 10  \pm  10 $ &
$1551 \pm 143 $ & $1331 \pm 134 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.04 \pm 0.00$ & $ 0.44 \pm 0.03$ &
$ 0.44 \pm 0.03$ & $ 1.03 \pm 0.16$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.71 \pm 0.02$ & $ 1.15 \pm 0.06$ &
$ 0.30 \pm 0.02$ & $ 1.47 \pm 0.30$ \\

  O$^{+++}$/H$^+$ ($\times$10$^6$) &
     ...~~~~~~~    &      ...~~~~~~~    &
     ...~~~~~~~    & $ 3.47 \pm 0.51$ \\

  O/H ($\times$10$^4$) &
$ 0.76 \pm 0.02$ & $ 1.59 \pm 0.07$ &
$ 0.74 \pm 0.03$ & $ 2.53 \pm 0.34$ \\

  12 + log(O/H)  &
$ 7.88 \pm 0.01$ & $ 8.20 \pm 0.02$ &
$ 7.87 \pm 0.02$ & $ 8.40 \pm 0.06$ \\

  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.21 \pm 0.01$ & $ 1.28 \pm 0.08$ &
$10.96 \pm 0.88$ & $15.25 \pm 2.51$ \\

  ICF &
$14.50 \pm 0.67$ & $ 3.83 \pm 0.19$ &
$ 1.75 \pm 0.12$ & $ 2.85 \pm 0.38$ \\

  log(N/O) &
$-1.41 \pm 0.03$ & $-1.51 \pm 0.04$ &
$-0.59 \pm 0.05$ & $-0.77 \pm 0.11$ \\

  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.01 \pm 0.03$ & $ 2.77 \pm 0.17$ &
$ 0.36 \pm 0.02$ & $ 1.91 \pm 0.46$ \\

  ICF &
$ 1.00 \pm 0.02$ & $ 1.25 \pm 0.06$ &
$ 1.10 \pm 0.05$ & $ 1.52 \pm 0.24$ \\

  log(Ne/O) &
$-0.87 \pm 0.02$ & $-0.66 \pm 0.04$ &
$-1.13 \pm 0.04$ & $-0.94 \pm 0.14$ \\

  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.11 \pm 0.00$ &      ...~~~~~~~    &
$ 0.54 \pm 0.02$ & $ 0.83 \pm 0.07$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.89 \pm 0.04$ &      ...~~~~~~~    &
$ 1.09 \pm 0.07$ & $ 3.31 \pm 0.53$ \\

  ICF &
$ 2.30 \pm 0.08$ &     ...~~~~~~~ &
$ 1.02 \pm 0.02$ & $ 1.06 \pm 0.08$ \\

  log(S/O) &
$-1.52 \pm 0.02$ &      ...~~~~~~~    &
$-1.65 \pm 0.03$ & $-1.76 \pm 0.09$ \\

  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 1.41 \pm 0.10$ &      ...~~~~~~~    &
$ 3.76 \pm 0.34$ & $8.07 \pm 1.30$ \\

  ICF &
$ 2.75 \pm 0.78$ &    ...~~~~~~~ &
$ 1.31 \pm 0.14$ & $1.14 \pm 0.12$ \\

  log(Cl/O) &
$-3.29 \pm 0.13$ &      ...~~~~~~~    &
$-3.18 \pm 0.06$ & $-3.44 \pm 0.10$ \\

  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
     ...~~~~~~~    &      ...~~~~~~~    &
$ 5.60 \pm 0.21$ & $ 7.38 \pm 0.72$ \\

  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
     ...~~~~~~~    &      ...~~~~~~~    &
     ...~~~~~~~    &      ...~~~~~~~    \\

  ICF &
     ...~~~~~~~  &   ...~~~~~~~  &
$ 1.10 \pm 0.02$ & $ 1.08 \pm 0.05$ \\

  log(Ar/O) &
     ...~~~~~~~    &      ...~~~~~~~    &
$-2.08 \pm 0.03$ & $-2.50 \pm 0.07$ \\

  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
     ...~~~~~~~    & $ 0.42 \pm 0.03$ &
$ 0.54 \pm 0.03$ & $ 1.34 \pm 0.17$ \\

  ICF &
     ...~~~~~~~ & $ 5.00 \pm 0.28$ &
$ 2.29 \pm 0.18$ & $ 3.63 \pm 0.55$ \\

  log(Fe/O) ($\lambda$4658) &
     ...~~~~~~~    & $-1.88 \pm 0.04$ &
$-1.78 \pm 0.05$ & $-1.72 \pm 0.10$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\      % \cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{ NGC 3125 } & \multicolumn{1}{c}{MRK 1259 } &
\multicolumn{1}{c}{MRK 1271     } & \multicolumn{1}{c}{POX 4} \\
  &
\multicolumn{1}{c}{(081.C-0113(A))} & \multicolumn{1}{c}{(073.B-0283(A))} &
\multicolumn{1}{c}{(081.C-0113(A))} & \multicolumn{1}{c}{(081.C-0113(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$11087 \pm  71$ & $10126 \pm 340$ &
$13428 \pm 102$ & $13089 \pm  97$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$11236 \pm  79$ & $10082 \pm 373$ &
$12955 \pm 117$ & $12711 \pm 110$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$11191 \pm  59$ & $10092 \pm 283$ &
$12912 \pm  85$ & $12506 \pm  80$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 276 \pm  48 $ & $1333 \pm 130 $ &
$  87 \pm  36 $ & $ 151 \pm  39 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.24 \pm 0.01$ & $ 0.74 \pm 0.11$ &
$ 0.15 \pm 0.00$ & $ 0.13 \pm 0.00$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.51 \pm 0.03$ & $ 0.57 \pm 0.06$ &
$ 0.82 \pm 0.02$ & $ 1.03 \pm 0.02$ \\

  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 6.45 \pm 0.29$ &      ...~~~~~~~    &
$ 0.20 \pm 0.01$ & $ 1.02 \pm 0.04$ \\

  O/H ($\times$10$^4$) &
$ 1.81 \pm 0.04$ & $ 1.31 \pm 0.12$ &
$ 0.98 \pm 0.02$ & $ 1.17 \pm 0.02$ \\

  12 + log(O/H)  &
$ 8.26 \pm 0.01$ & $ 8.12 \pm 0.04$ &
$ 7.99 \pm 0.01$ & $ 8.07 \pm 0.01$ \\

  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 1.48 \pm 0.05$ & $15.67 \pm 2.42$ &
$ 0.47 \pm 0.02$ & $ 0.36 \pm 0.01$ \\

  ICF &
$ 6.80 \pm 0.18$ & $ 2.04 \pm 0.26$ &
$ 5.91 \pm 0.18$ & $ 7.99 \pm 0.25$ \\

  log(N/O) &
$-1.25 \pm 0.02$ & $-0.61 \pm 0.10$ &
$-1.55 \pm 0.02$ & $-1.61 \pm 0.02$ \\

  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 4.08 \pm 0.11$ & $ 0.70 \pm 0.09$ &
$ 1.97 \pm 0.05$ & $ 1.82 \pm 0.05$ \\

  ICF &
$ 1.09 \pm 0.02$ & $ 1.78 \pm 0.17$ &
$ 1.07 \pm 0.02$ & $ 1.03 \pm 0.02$ \\

  log(Ne/O) &
$-0.61 \pm 0.02$ & $-1.03 \pm 0.08$ &
$-0.66 \pm 0.02$ & $-0.79 \pm 0.02$ \\

  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.38 \pm 0.01$ & $ 0.84 \pm 0.07$ &
$ 0.20 \pm 0.00$ & $ 0.18 \pm 0.00$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.94 \pm 0.08$ & $ 1.70 \pm 0.19$ &
$ 1.07 \pm 0.03$ & $ 1.54 \pm 0.04$ \\

  ICF &
$ 1.80 \pm 0.04$ & $ 1.00 \pm 0.05$ &
$ 1.43 \pm 0.03$ & $ 1.81 \pm 0.04$ \\

  log(S/O) &
$-1.48 \pm 0.02$ & $-1.72 \pm 0.06$ &
$-1.73 \pm 0.02$ & $-1.58 \pm 0.02$ \\

  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 3.37 \pm 0.12$ &      ...~~~~~~~    &
$ 1.42 \pm 0.06$ & $ 2.14 \pm 0.08$ \\

  ICF &
$ 1.43 \pm 0.03$ & ...~~~~~~~   &
$ 1.45 \pm 0.19$ &  $ 1.69 \pm 0.23$ \\

  log(Cl/O) &
$-3.57 \pm 0.02$ &      ...~~~~~~~    &
$-3.68 \pm 0.06$ & $-3.51 \pm 0.06$ \\

  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 9.25 \pm 0.19$ & $ 5.35 \pm 0.38$ &
$ 3.23 \pm 0.07$ & $ 3.02 \pm 0.06$ \\

  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 1.09 \pm 0.04$ &      ...~~~~~~~    &
$ 0.96 \pm 0.02$ & $ 1.37 \pm 0.03$ \\

  ICF &
$ 1.15 \pm 0.01$ & $ 1.12 \pm 0.05$ &
$ 1.16 \pm 0.01$ & $ 1.24 \pm 0.02$ \\

  log(Ar/O) &
$-2.23 \pm 0.01$ & $-2.34 \pm 0.05$ &
$-2.42 \pm 0.01$ & $-2.49 \pm 0.01$ \\

  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.24 \pm 0.01$ &      ...~~~~~~~    &
$ 0.13 \pm 0.00$ & $ 0.14 \pm 0.00$ \\

  ICF &
$ 9.39 \pm 0.28$ &   ...~~~~~~~  &
$ 8.20 \pm 0.29$ & $11.34 \pm 0.39$ \\

  log(Fe/O) ($\lambda$4658) &
$-1.91 \pm 0.02$ &      ...~~~~~~~    &
$-1.97 \pm 0.02$ & $-1.87 \pm 0.02$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{TOL 1214-277 } & \multicolumn{1}{c}{J1253-0312 } &
\multicolumn{1}{c}{NGC 5253 No.C1 } & \multicolumn{1}{c}{NGC 5253 No.C2} \\
  &
\multicolumn{1}{c}{(69.D-0174(A))} & \multicolumn{1}{c}{(081.C-0113(A))} &
\multicolumn{1}{c}{(073.B-0283(A))} & \multicolumn{1}{c}{(073.B-0283(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$20020 \pm 226$ & $13851 \pm 108$ &
$12279 \pm  85$ & $10267 \pm  65$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15146 \pm 287$ & $13241 \pm 124$ &
$12071 \pm  96$ & $10219 \pm  72$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$18458 \pm 188$ & $13401 \pm  90$ &
$11485 \pm  71$ & $10235 \pm  54$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 10  \pm  10 $ & $1726 \pm 153 $ &
$ 723 \pm  69 $ & $ 271 \pm  47 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.03 \pm 0.00$ & $ 0.13 \pm 0.00$ &
$ 0.20 \pm 0.01$ & $ 0.56 \pm 0.02$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.29 \pm 0.01$ & $ 0.87 \pm 0.02$ &
$ 1.20 \pm 0.03$ & $ 1.49 \pm 0.04$ \\

  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.70 \pm 0.06$ & $ 0.64 \pm 0.02$ &
     ...~~~~~~~    &      ...~~~~~~~    \\

  O/H ($\times$10$^4$) &
$ 0.34 \pm 0.01$ & $ 1.01 \pm 0.02$ &
$ 1.39 \pm 0.03$ & $ 2.05 \pm 0.04$ \\

  12 + log(O/H)  &
$ 7.53 \pm 0.01$ & $ 8.00 \pm 0.01$ &
$ 8.14 \pm 0.01$ & $ 8.31 \pm 0.01$ \\

  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.06 \pm 0.00$ & $ 1.27 \pm 0.05$ &
$ 2.52 \pm 0.09$ & $ 2.22 \pm 0.07$ \\

  ICF &
$11.22 \pm 0.60$ & $ 6.88 \pm 0.22$ &
$ 6.48 \pm 0.19$ & $ 3.87 \pm 0.09$ \\

  log(N/O) &
$-1.70 \pm 0.04$ & $-1.06 \pm 0.02$ &
$-0.93 \pm 0.02$ & $-1.38 \pm 0.02$ \\

  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.52 \pm 0.02$ & $ 1.61 \pm 0.04$ &
$ 2.80 \pm 0.07$ & $ 2.59 \pm 0.07$ \\

  ICF &
$ 1.05 \pm 0.01$ & $ 1.05 \pm 0.02$ &
$ 1.05 \pm 0.02$ & $ 1.25 \pm 0.03$ \\

  log(Ne/O) &
$-0.79 \pm 0.02$ & $-0.78 \pm 0.02$ &
$-0.67 \pm 0.02$ & $-0.80 \pm 0.02$ \\

  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.03 \pm 0.00$ & $ 0.16 \pm 0.00$ &
$ 0.24 \pm 0.00$ & $ 0.59 \pm 0.01$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.24 \pm 0.01$ & $ 1.10 \pm 0.03$ &
$ 3.00 \pm 0.08$ & $ 4.08 \pm 0.11$ \\

  ICF &
$ 1.86 \pm 0.07$ & $ 1.57 \pm 0.03$ &
$ 1.66 \pm 0.04$ & $ 1.22 \pm 0.02$ \\

  log(S/O) &
$-1.83 \pm 0.02$ & $-1.71 \pm 0.02$ &
$-1.41 \pm 0.02$ & $-1.55 \pm 0.02$ \\

  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
      ...~~~~~~~ & $ 1.58 \pm 0.05$ &
$ 3.08 \pm 0.09$ & $ 4.22 \pm 0.17$ \\

  ICF &
      ...~~~~~~~ & $ 1.57 \pm 0.23$ &
$ 1.43 \pm 0.12$ & $ 1.12 \pm 0.02$ \\

  log(Cl/O) &
     ...~~~~~~~  & $-3.61 \pm 0.07$ &
$-3.50 \pm 0.04$ & $-3.63 \pm 0.02$ \\

  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 0.59 \pm 0.01$ & $ 3.36 \pm 0.07$ &
$ 8.59 \pm 0.18$ & $ 9.82 \pm 0.20$ \\

  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 1.06 \pm 0.03$ & $ 1.24 \pm 0.03$ &
$ 2.26 \pm 0.05$ & $ 0.58 \pm 0.04$ \\

  ICF &
$ 1.49 \pm 0.04$ & $ 1.20 \pm 0.01$ &
$ 1.15 \pm 0.01$ & $ 1.06 \pm 0.01$ \\

  log(Ar/O) &
$-2.58 \pm 0.03$ & $-2.40 \pm 0.01$ &
$-2.15 \pm 0.01$ & $-2.29 \pm 0.01$ \\

  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.05 \pm 0.01$ & $ 0.24 \pm 0.01$ &
$ 0.28 \pm 0.01$ & $ 0.46 \pm 0.01$ \\

  ICF &
$16.81 \pm 0.97$ & $ 9.68 \pm 0.35$ &
$ 8.97 \pm 0.29$ & $ 5.07 \pm 0.14$ \\

  log(Fe/O) ($\lambda$4658) &
$-1.63 \pm 0.08$ & $-1.64 \pm 0.02$ &
$-1.74 \pm 0.02$ & $-1.95 \pm 0.02$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 5253 No.P1} & \multicolumn{1}{c}{NGC 5253 No.P2 } &
\multicolumn{1}{c}{TOL 89 No.1 } & \multicolumn{1}{c}{TOL 89 No.2} \\
  &
\multicolumn{1}{c}{(70.C-0008(A))} & \multicolumn{1}{c}{(70.C-0008(A))} &
\multicolumn{1}{c}{(073.B-0283(A))} & \multicolumn{1}{c}{(073.B-0283(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$13531 \pm  56$ & $12412 \pm  87$ &
$10263 \pm  74$ & $ 9377 \pm 160$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$13027 \pm  65$ & $12182 \pm  99$ &
$10215 \pm  81$ & $ 9546 \pm 174$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$13027 \pm  47$ & $11659 \pm  72$ &
$10231 \pm  61$ & $ 9441 \pm 133$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 366 \pm  50 $ & $1108 \pm  99 $ &
$ 147 \pm  38 $ & $149  \pm  52 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.26 \pm 0.01$ & $ 0.22 \pm 0.01$ &
$ 0.56 \pm 0.02$ & $ 0.78 \pm 0.06$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.73 \pm 0.01$ & $ 1.19 \pm 0.03$ &
$ 1.63 \pm 0.04$ & $ 1.75 \pm 0.11$ \\

%  O$^{+++}$/H$^+$ ($\times$10$^6$) &
%     ...~~~~~~~    &      ...~~~~~~~    &
%     ...~~~~~~~    &      ...~~~~~~~    \\

  O/H ($\times$10$^4$) &
$ 0.99 \pm 0.01$ & $ 1.41 \pm 0.03$ &
$ 2.19 \pm 0.05$ & $ 2.53 \pm 0.12$ \\

  12 + log(O/H)  &
$ 8.00 \pm 0.01$ & $ 8.15 \pm 0.01$ &
$ 8.34 \pm 0.01$ & $ 8.40 \pm 0.02$ \\

  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.94 \pm 0.02$ & $ 3.20 \pm 0.11$ &
$ 2.35 \pm 0.08$ & $ 2.93 \pm 0.22$ \\

  ICF &
$ 3.84 \pm 0.07$ & $ 6.03 \pm 0.17$ &
$ 4.05 \pm 0.11$ & $ 3.51 \pm 0.20$ \\

  log(N/O) &
$-1.44 \pm 0.01$ & $-0.86 \pm 0.02$ &
$-1.36 \pm 0.02$ & $-1.39 \pm 0.05$ \\

  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.49 \pm 0.03$ & $ 2.97 \pm 0.08$ &
$ 3.34 \pm 0.10$ & $ 2.58 \pm 0.18$ \\

  ICF &
$ 1.17 \pm 0.01$ & $ 1.07 \pm 0.02$ &
$ 1.22 \pm 0.03$ & $ 1.31 \pm 0.07$ \\

  log(Ne/O) &
$-0.75 \pm 0.01$ & $-0.65 \pm 0.02$ &
$-0.73 \pm 0.02$ & $-0.87 \pm 0.04$ \\

  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.25 \pm 0.00$ & $ 0.24 \pm 0.00$ &
$ 0.45 \pm 0.01$ & $ 1.10 \pm 0.05$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 1.51 \pm 0.04$ & $ 3.09 \pm 0.09$ &
$ 3.48 \pm 0.10$ & $ 4.08 \pm 0.33$ \\

  ICF &
$ 1.18 \pm 0.01$ & $ 1.58 \pm 0.03$ &
$ 1.25 \pm 0.02$ & $ 1.06 \pm 0.02$ \\

  log(S/O) &
$-1.68 \pm 0.01$ & $-1.43 \pm 0.02$ &
$-1.65 \pm 0.02$ & $-1.63 \pm 0.04$ \\

  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 2.52 \pm 0.18$ & $ 2.92 \pm 0.14$ &
$ 4.89 \pm 0.17$ & $ 6.17 \pm 0.63$ \\

  ICF &
$ 1.23 \pm 0.08$ & $ 1.37 \pm 0.11$ &
$ 1.13 \pm 0.02$ & $ 1.12 \pm 0.05$ \\

  log(Cl/O) &
$-3.51 \pm 0.04$ & $-3.55 \pm 0.04$ &
$-3.60 \pm 0.02$ & $-3.57 \pm 0.05$ \\

  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 5.67 \pm 0.10$ & $ 8.51 \pm 0.18$ &
$ 9.23 \pm 0.20$ & $22.95 \pm 0.93$ \\

  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.18 \pm 0.03$ & $ 1.66 \pm 0.06$ &
$ 0.64 \pm 0.04$ &      ...~~~~~~~    \\

  ICF &
$ 1.08 \pm 0.01$ & $ 1.13 \pm 0.01$ &
$ 1.06 \pm 0.01$ & $ 1.06 \pm 0.02$ \\

  log(Ar/O) &
$-2.21 \pm 0.01$ & $-2.17 \pm 0.01$ &
$-2.35 \pm 0.01$ & $-2.02 \pm 0.03$ \\

  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.19 \pm 0.01$ & $ 0.29 \pm 0.01$ &
$ 0.29 \pm 0.01$ & $ 0.57 \pm 0.06$ \\

  ICF &
$ 5.10 \pm 0.12$ & $ 8.28 \pm 0.26$ &
$ 5.32 \pm 0.16$ & $ 4.55 \pm 0.31$ \\

  log(Fe/O) ($\lambda$4658) &
$-2.02 \pm 0.02$ & $-1.76 \pm 0.02$ &
$-2.15 \pm 0.02$ & $-1.99 \pm 0.06$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 5408 No.1} & \multicolumn{1}{c}{NGC 5408 No.2 } &
\multicolumn{1}{c}{TOL 1457-262 } & \multicolumn{1}{c}{TOL 1924-416 No.1} \\
  &
\multicolumn{1}{c}{(081.C-0113(A))} & \multicolumn{1}{c}{(081.C-0113(A))} &
\multicolumn{1}{c}{(081.C-0113(A))} & \multicolumn{1}{c}{(081.C-0113(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15585 \pm 132$ & $13667 \pm 107$ &
$11892 \pm  81$ & $12485 \pm  96$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14181 \pm 155$ & $13119 \pm 123$ &
$11737 \pm  91$ & $12242 \pm 108$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15200 \pm 109$ & $13190 \pm  89$ &
$10973 \pm  68$ & $11752 \pm  79$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 308 \pm  46 $ & $ 133 \pm  36 $ &
$ 104 \pm  35 $ & $ 126 \pm  37 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.13 \pm 0.00$ & $ 0.28 \pm 0.01$ &
$ 0.55 \pm 0.02$ & $ 0.17 \pm 0.01$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.94 \pm 0.02$ & $ 1.07 \pm 0.03$ &
$ 1.31 \pm 0.03$ & $ 0.78 \pm 0.02$ \\

  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 0.91 \pm 0.03$ & $ 0.60 \pm 0.03$ &
$ 1.07 \pm 0.05$ & $ 2.56 \pm 0.12$ \\

  O/H ($\times$10$^4$) &
$ 1.08 \pm 0.02$ & $ 1.36 \pm 0.03$ &
$ 1.87 \pm 0.03$ & $ 0.98 \pm 0.02$ \\

  12 + log(O/H)  &
$ 8.03 \pm 0.01$ & $ 8.13 \pm 0.01$ &
$ 8.27 \pm 0.01$ & $ 7.99 \pm 0.01$ \\

  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.22 \pm 0.01$ & $ 0.51 \pm 0.02$ &
$ 1.02 \pm 0.03$ & $ 0.82 \pm 0.03$ \\

  ICF &
$ 7.44 \pm 0.25$ & $ 4.77 \pm 0.13$ &
$ 3.66 \pm 0.08$ & $ 5.44 \pm 0.17$ \\

  log(N/O) &
$-1.81 \pm 0.02$ & $-1.75 \pm 0.02$ &
$-1.70 \pm 0.02$ & $-1.34 \pm 0.02$ \\

  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 2.06 \pm 0.05$ & $ 2.16 \pm 0.06$ &
$ 2.85 \pm 0.08$ & $ 1.46 \pm 0.04$ \\

  ICF &
$ 1.05 \pm 0.02$ & $ 1.14 \pm 0.02$ &
$ 1.29 \pm 0.03$ & $ 1.11 \pm 0.02$ \\

  log(Ne/O) &
$-0.70 \pm 0.02$ & $-0.74 \pm 0.02$ &
$-0.71 \pm 0.02$ & $-0.78 \pm 0.02$ \\

  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.13 \pm 0.00$ & $ 0.34 \pm 0.01$ &
$ 0.33 \pm 0.01$ & $ 0.24 \pm 0.01$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.99 \pm 0.02$ & $ 2.13 \pm 0.06$ &
$ 2.34 \pm 0.07$ & $ 1.57 \pm 0.05$ \\

  ICF &
$ 1.68 \pm 0.04$ & $ 1.35 \pm 0.03$ &
$ 1.18 \pm 0.02$ & $ 1.13 \pm 0.01$ \\

  log(S/O) &
$-1.76 \pm 0.02$ & $-1.61 \pm 0.02$ &
$-1.77 \pm 0.02$ & $-1.60 \pm 0.02$ \\

  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 1.64 \pm 0.10$ & $ 3.27 \pm 0.18$ &
$ 3.79 \pm 0.27$ & $ 2.17 \pm 0.13$ \\

  ICF &
$ 1.63 \pm 0.25$ & $ 1.23 \pm 0.09$ &
$ 1.12 \pm 0.02$ & $ 1.39 \pm 0.18$ \\

  log(Cl/O) &
$-3.61 \pm 0.07$ & $-3.53 \pm 0.04$ &
$-3.65 \pm 0.03$ & $-3.51 \pm 0.06$ \\

  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 2.84 \pm 0.06$ & $ 4.77 \pm 0.10$ &
$ 5.00 \pm 0.11$ & $ 3.04 \pm 0.07$ \\

  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
     ...~~~~~~~    &      ...~~~~~~~    &
$ 0.83 \pm 0.04$ & $ 0.48 \pm 0.02$ \\

  ICF &
$ 1.22 \pm 0.02$ & $ 1.09 \pm 0.01$ &
$ 1.06 \pm 0.01$ & $ 1.13 \pm 0.01$ \\

  log(Ar/O) &
$-2.49 \pm 0.01$ & $-2.42 \pm 0.01$ &
$-2.55 \pm 0.01$ & $-2.45 \pm 0.01$ \\

  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.06 \pm 0.00$ & $ 0.06 \pm 0.00$ &
$ 0.62 \pm 0.03$ & $ 0.26 \pm 0.01$ \\

  ICF &
$10.52 \pm 0.39$ & $ 6.40 \pm 0.20$ &
$ 4.77 \pm 0.13$ & $ 7.48 \pm 0.27$ \\

  log(Fe/O) ($\lambda$4658) &
$-2.23 \pm 0.02$ & $-2.52 \pm 0.03$ &
$-1.80 \pm 0.02$ & $-1.71 \pm 0.02$ \\
\hline
  &\multicolumn{3}{c}{\sc Galaxy}\\       %\cline{2-4}
  &\multicolumn{3}{c}{\sc (ESO Program)}\\       \cline{2-4}
  Property&
\multicolumn{1}{c}{TOL 1924-416 No.2} & \multicolumn{1}{c}{NGC 6822 V } &
\multicolumn{1}{c}{PHL 293B }  \\
  &
\multicolumn{1}{c}{(081.C-0113(A))} & \multicolumn{1}{c}{(081.C-0113(A))} &
\multicolumn{1}{c}{(70.B-0717(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12269 \pm  86$ & $11429 \pm  71$ &
$16926 \pm 190$ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$12063 \pm  97$ & $11712 \pm  79$ &
$14657 \pm 230$ \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$11473 \pm  72$ & $11483 \pm  59$ &
$16367 \pm 158$ \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$ 178 \pm  41 $ & $ 133 \pm  37 $ &
$ 41  \pm  41 $   \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.22 \pm 0.01$ & $ 0.17 \pm 0.00$ &
$ 0.05 \pm 0.00$ \\

  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.00 \pm 0.02$ & $ 1.27 \pm 0.03$ &
$ 0.48 \pm 0.01$ \\

  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.45 \pm 0.06$ &      ...~~~~~~~    &
     ...~~~~~~~    \\

  O/H ($\times$10$^4$) &
$ 1.24 \pm 0.02$ & $ 1.43 \pm 0.03$ &
$ 0.53 \pm 0.01$ \\

  12 + log(O/H)  &
$ 8.09 \pm 0.01$ & $ 8.16 \pm 0.01$ &
$ 7.72 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.65 \pm 0.02$ & $ 0.56 \pm 0.02$ &
$ 0.14 \pm 0.01$ \\

  ICF &
$ 5.37 \pm 0.15$ & $ 7.49 \pm 0.20$ &
$ 9.73 \pm 0.47$ \\

  log(N/O) &
$-1.55 \pm 0.02$ & $-1.53 \pm 0.02$ &
$-1.59 \pm 0.04$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.78 \pm 0.05$ & $ 2.32 \pm 0.06$ &
$ 0.93 \pm 0.03$ \\

  ICF &
$ 1.11 \pm 0.02$ & $ 1.03 \pm 0.02$ &
$ 1.03 \pm 0.02$ \\

  log(Ne/O) &
$-0.80 \pm 0.02$ & $-0.78 \pm 0.02$ &
$-0.74 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.29 \pm 0.01$ & $ 0.17 \pm 0.00$ &
$ 0.09 \pm 0.00$ \\

  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.22 \pm 0.06$ & $ 2.94 \pm 0.07$ &
$ 0.64 \pm 0.02$ \\

  ICF &
$ 1.42 \pm 0.03$ & $ 1.87 \pm 0.04$ &
$ 1.17 \pm 0.05$ \\

  log(S/O) &
$-1.54 \pm 0.02$ & $-1.39 \pm 0.02$ &
$-1.66 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 2.23 \pm 0.10$ & $ 3.51 \pm 0.09$ &
$ 0.97 \pm 0.08$ \\

  ICF &
$ 1.32 \pm 0.13$ & $ 1.57 \pm 0.12$ &
$ 2.07 \pm 0.60$ \\

  log(Cl/O) &
$-3.62 \pm 0.05$ & $-3.42 \pm 0.04$ &
$-3.42 \pm 0.13$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 4.17 \pm 0.09$ & $ 7.10 \pm 0.14$ &
     ...~~~~~~~    \\

  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.77 \pm 0.04$ & $ 0.43 \pm 0.02$ &
     ...~~~~~~~    \\

  ICF &
$ 1.11 \pm 0.01$ & $ 1.20 \pm 0.01$ &
     ...~~~~~~~  \\

  log(Ar/O) &
$-2.43 \pm 0.01$ & $-2.23 \pm 0.01$ &
     ...~~~~~~~  \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.30 \pm 0.01$ & $ 0.07 \pm 0.00$ &
     ...~~~~~~~    \\

  ICF &
$ 7.33 \pm 0.23$ & $10.48 \pm 0.31$ &
     ...~~~~~~~  \\

  log(Fe/O) ($\lambda$4658) &
$-1.75 \pm 0.02$ & $-2.27 \pm 0.02$ &
     ...~~~~~~~    \\
\hline
\end{longtable}

\setcounter{table}{6}
\begin{longtable}{lrrrr}
  \caption{Ionic and total heavy element abundances (FORS low-resolution observations)
\label{tab6}} \\
\hline \hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline \hline
\endhead
%$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.
\endfoot
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 346A No.1     } & \multicolumn{1}{c}{NGC 346A No.2     } &
\multicolumn{1}{c}{NGC 346A No.3     } & \multicolumn{1}{c}{NGC 346B No.1} \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12300  \pm  94 $ & $12685  \pm 105 $ &
$12370  \pm 149 $ & $12392  \pm 123 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$12088  \pm 106 $ & $12402  \pm 119 $ &
$12147  \pm 168 $ & $12166  \pm 138 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$11513  \pm  78 $ & $12007  \pm  87 $ &
$11604  \pm 124 $ & $11633  \pm 102 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   10  \pm  10 $ & $   52  \pm  31 $ &
$   77  \pm  36 $ & $   36  \pm  29 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.14 \pm 0.00$ & $ 0.16 \pm 0.01$ &
$ 0.20 \pm 0.01$ & $ 0.25 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.04 \pm 0.03$ & $ 0.91 \pm 0.02$ &
$ 0.91 \pm 0.03$ & $ 0.89 \pm 0.03$ \\
  O/H ($\times$10$^4$) &
$ 1.18 \pm 0.03$ & $ 1.07 \pm 0.02$ &
$ 1.11 \pm 0.04$ & $ 1.13 \pm 0.03$ \\
  12 + log(O/H)  &
$ 8.07 \pm 0.01$ & $ 8.03 \pm 0.01$ &
$ 8.04 \pm 0.01$ & $ 8.05 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.24 \pm 0.01$ & $ 0.42 \pm 0.02$ &
$ 0.47 \pm 0.03$ & $ 0.57 \pm 0.03$ \\
  ICF &
$ 7.42 \pm 0.25$ & $ 6.16 \pm 0.21$ &
$ 5.38 \pm 0.25$ & $ 4.53 \pm 0.17$ \\
  log(N/O) &
$-1.82 \pm 0.02$ & $-1.62 \pm 0.03$ &
$-1.64 \pm 0.03$ & $-1.64 \pm 0.03$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.85 \pm 0.05$ & $ 1.86 \pm 0.06$ &
$ 1.89 \pm 0.08$ & $ 1.74 \pm 0.06$ \\
  ICF &
$ 1.04 \pm 0.02$ & $ 1.07 \pm 0.02$ &
$ 1.09 \pm 0.03$ & $ 1.14 \pm 0.03$ \\
  log(Ne/O) &
$-0.79 \pm 0.02$ & $-0.73 \pm 0.02$ &
$-0.73 \pm 0.03$ & $-0.76 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.10 \pm 0.00$ & $ 0.18 \pm 0.00$ &
$ 0.20 \pm 0.01$ & $ 0.22 \pm 0.01$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.55 \pm 0.08$ & $ 1.57 \pm 0.06$ &
$ 1.92 \pm 0.11$ & $ 2.17 \pm 0.09$ \\
  ICF &
$ 1.72 \pm 0.04$ & $ 1.49 \pm 0.03$ &
$ 1.39 \pm 0.04$ & $ 1.28 \pm 0.03$ \\
  log(S/O) &
$-1.41 \pm 0.02$ & $-1.61 \pm 0.02$ &
$-1.57 \pm 0.03$ & $-1.57 \pm 0.02$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 5.45 \pm 0.12$ & $ 4.35 \pm 0.10$ &
$ 5.11 \pm 0.16$ & $ 5.29 \pm 0.14$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.55 \pm 0.01$ & $ 1.13 \pm 0.07$ &
     ...~~~~~~~    &      ...~~~~~~~    \\
  ICF &
$ 1.21 \pm 0.02$ & $ 1.16 \pm 0.01$ &
$ 1.12 \pm 0.02$ & $ 1.09 \pm 0.01$ \\
  log(Ar/O) &
$-2.25 \pm 0.01$ & $-2.33 \pm 0.02$ &
$-2.28 \pm 0.02$ & $-2.29 \pm 0.02$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 346B No.2     } & \multicolumn{1}{c}{NGC 346D No.1     } &
\multicolumn{1}{c}{NGC 346D No.2     } & \multicolumn{1}{c}{NGC 346D No.3} \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12772  \pm 112 $ & $13253  \pm 126 $ &
$13332  \pm 123 $ & $12741  \pm 116 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$12470  \pm 127 $ & $12831  \pm 144 $ &
$12888  \pm 141 $ & $12446  \pm 132 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$12115  \pm  93 $ & $12704  \pm 105 $ &
$12798  \pm 102 $ & $12076  \pm  97 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   35  \pm  30 $ & $   16  \pm  17 $ &
$   10  \pm  10 $ & $   95  \pm  33 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.15 \pm 0.01$ & $ 0.23 \pm 0.01$ &
$ 0.11 \pm 0.00$ & $ 0.17 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.88 \pm 0.02$ & $ 0.72 \pm 0.02$ &
$ 0.78 \pm 0.02$ & $ 0.81 \pm 0.02$ \\
  O/H ($\times$10$^4$) &
$ 1.03 \pm 0.02$ & $ 0.95 \pm 0.02$ &
$ 0.89 \pm 0.02$ & $ 0.98 \pm 0.02$ \\
  12 + log(O/H)  &
$ 8.01 \pm 0.01$ & $ 7.98 \pm 0.01$ &
$ 7.95 \pm 0.01$ & $ 7.99 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.29 \pm 0.01$ & $ 0.63 \pm 0.03$ &
$ 0.26 \pm 0.01$ & $ 0.47 \pm 0.02$ \\
  ICF &
$ 6.26 \pm 0.23$ & $ 4.16 \pm 0.15$ &
$ 7.15 \pm 0.28$ & $ 5.51 \pm 0.20$ \\
  log(N/O) &
$-1.75 \pm 0.03$ & $-1.56 \pm 0.03$ &
$-1.68 \pm 0.03$ & $-1.58 \pm 0.03$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.73 \pm 0.05$ & $ 1.38 \pm 0.05$ &
$ 1.48 \pm 0.05$ & $ 1.62 \pm 0.05$ \\
  ICF &
$ 1.06 \pm 0.02$ & $ 1.15 \pm 0.02$ &
$ 1.05 \pm 0.02$ & $ 1.08 \pm 0.02$ \\
  log(Ne/O) &
$-0.75 \pm 0.02$ & $-0.78 \pm 0.02$ &
$-0.76 \pm 0.02$ & $-0.75 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.09 \pm 0.00$ & $ 0.26 \pm 0.01$ &
$ 0.13 \pm 0.00$ & $ 0.19 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 1.58 \pm 0.06$ & $ 1.67 \pm 0.06$ &
$ 1.67 \pm 0.06$ & $ 2.36 \pm 0.09$ \\
  ICF &
$ 1.49 \pm 0.04$ & $ 1.21 \pm 0.02$ &
$ 1.55 \pm 0.04$ & $ 1.38 \pm 0.03$ \\
  log(S/O) &
$-1.62 \pm 0.02$ & $-1.65 \pm 0.02$ &
$-1.50 \pm 0.02$ & $-1.45 \pm 0.02$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 4.34 \pm 0.10$ & $ 4.08 \pm 0.10$ &
$ 4.12 \pm 0.10$ & $ 5.27 \pm 0.13$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 1.05 \pm 0.10$ &      ...~~~~~~~    &
     ...~~~~~~~  & $ 0.64 \pm 0.10$ \\
  ICF &
$ 1.17 \pm 0.01$ & $ 1.09 \pm 0.01$ &
$ 1.22 \pm 0.02$ & $ 1.14 \pm 0.01$ \\
  log(Ar/O) &
$-2.31 \pm 0.02$ & $-2.33 \pm 0.02$ &
$-2.25 \pm 0.02$ & $-2.21 \pm 0.02$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 346D No.4     } & \multicolumn{1}{c}{NGC 456A No.1     } &
\multicolumn{1}{c}{NGC 456A No.2     } & \multicolumn{1}{c}{NGC 456A No.3} \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$13036  \pm 121 $ & $12308  \pm 108 $ &
$12269  \pm 139 $ & $12134  \pm 117 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$12672  \pm 137 $ & $12096  \pm 122 $ &
$12063  \pm 156 $ & $11948  \pm 131 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$12442  \pm 100 $ & $11524  \pm  90 $ &
$11473  \pm 115 $ & $11296  \pm  97 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   39  \pm  30 $ & $  238  \pm  39 $ &
$   46  \pm  34 $ & $  100  \pm  34 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.16 \pm 0.01$ & $ 0.43 \pm 0.02$ &
$ 0.28 \pm 0.01$ & $ 0.34 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.76 \pm 0.02$ & $ 0.72 \pm 0.02$ &
$ 0.82 \pm 0.03$ & $ 0.78 \pm 0.02$ \\
  O/H ($\times$10$^4$) &
$ 0.92 \pm 0.02$ & $ 1.15 \pm 0.03$ &
$ 1.10 \pm 0.03$ & $ 1.12 \pm 0.03$ \\
  12 + log(O/H)  &
$ 7.96 \pm 0.01$ & $ 8.06 \pm 0.01$ &
$ 8.04 \pm 0.01$ & $ 8.05 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.39 \pm 0.02$ & $ 0.94 \pm 0.04$ &
$ 0.62 \pm 0.03$ & $ 0.59 \pm 0.03$ \\
  ICF &
$ 5.45 \pm 0.20$ & $ 2.90 \pm 0.09$ &
$ 3.96 \pm 0.16$ & $ 3.47 \pm 0.12$ \\
  log(N/O) &
$-1.63 \pm 0.03$ & $-1.63 \pm 0.02$ &
$-1.65 \pm 0.03$ & $-1.74 \pm 0.03$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.54 \pm 0.05$ & $ 1.23 \pm 0.04$ &
$ 1.52 \pm 0.06$ & $ 1.32 \pm 0.05$ \\
  ICF &
$ 1.09 \pm 0.02$ & $ 1.33 \pm 0.03$ &
$ 1.18 \pm 0.03$ & $ 1.23 \pm 0.03$ \\
  log(Ne/O) &
$-0.74 \pm 0.02$ & $-0.84 \pm 0.02$ &
$-0.79 \pm 0.02$ & $-0.84 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.18 \pm 0.00$ & $ 0.27 \pm 0.01$ &
$ 0.18 \pm 0.01$ & $ 0.17 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 1.92 \pm 0.07$ & $ 2.38 \pm 0.08$ &
$ 2.02 \pm 0.10$ & $ 2.53 \pm 0.10$ \\
  ICF &
$ 1.36 \pm 0.03$ & $ 1.08 \pm 0.01$ &
$ 1.20 \pm 0.03$ & $ 1.14 \pm 0.02$ \\
  log(S/O) &
$-1.51 \pm 0.02$ & $-1.60 \pm 0.02$ &
$-1.62 \pm 0.03$ & $-1.56 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
     ...~~~~~~~  & $ 3.89 \pm 0.24$ &
$ 3.55 \pm 0.40$ & $ 2.68 \pm 0.24$ \\
  ICF &
  ...~~~~~~~     & $ 1.18 \pm 0.08$ &
$ 1.22 \pm 0.15$ & $ 1.19 \pm 0.11$ \\
  log(Cl/O) &
     ...~~~~~~~  & $-3.40 \pm 0.04$ &
$-3.41 \pm 0.07$ & $-3.55 \pm 0.06$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 4.40 \pm 0.11$ & $ 5.48 \pm 0.13$ &
$ 5.31 \pm 0.16$ & $ 5.52 \pm 0.15$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.80 \pm 0.09$ &      ...~~~~~~~    &
     ...~~~~~~~    &      ...~~~~~~~    \\
  ICF &
$ 1.14 \pm 0.01$ & $ 1.07 \pm 0.01$ &
$ 1.08 \pm 0.01$ & $ 1.07 \pm 0.01$ \\
  log(Ar/O) &
$-2.26 \pm 0.02$ & $-2.29 \pm 0.01$ &
$-2.28 \pm 0.02$ & $-2.28 \pm 0.02$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$) &
     ...~~~~~~~  & $ 0.16 \pm 0.02$ &
     ...~~~~~~~  & $ 0.11 \pm 0.02$ \\
  ICF &
  ...~~~~~~~ & $ 3.73 \pm 0.14$ &
  ...~~~~~~~ & $ 4.54 \pm 0.18$ \\
  log(Fe/O) &
     ...~~~~~~~  & $-2.29 \pm 0.05$ &
     ...~~~~~~~  & $-2.34 \pm 0.06$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{UM 420 No.2       } & \multicolumn{1}{c}{CAM 0357-3915     } &
\multicolumn{1}{c}{TOL 0513-393      } & \multicolumn{1}{c}{NGC 6822V No.1} \\
 &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12328  \pm 440 $ & $15401  \pm 193 $ &
$15160  \pm 144 $ & $11686  \pm 135 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$12112  \pm 496 $ & $14099  \pm 227 $ &
$13985  \pm 169 $ & $12119  \pm 151 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$11550  \pm 365 $ & $15025  \pm 160 $ &
$14790  \pm 120 $ & $11828  \pm 112 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   93  \pm  54 $ & $  254  \pm  76 $ &
$  196  \pm  46 $ & $   86  \pm  48 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.41 \pm 0.05$ & $ 0.09 \pm 0.00$ &
$ 0.06 \pm 0.00$ & $ 0.17 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.02 \pm 0.11$ & $ 0.68 \pm 0.02$ &
$ 0.80 \pm 0.02$ & $ 1.24 \pm 0.05$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
     ...~~~~~~~  & $ 1.50 \pm 0.14$ &
$ 0.94 \pm 0.07$ &    ...~~~~~~~    \\
  O/H ($\times$10$^4$) &
$ 1.43 \pm 0.12$ & $ 0.79 \pm 0.02$ &
$ 0.86 \pm 0.02$ & $ 1.41 \pm 0.05$ \\
  12 + log(O/H)  &
$ 8.16 \pm 0.04$ & $ 7.90 \pm 0.01$ &
$ 7.94 \pm 0.01$ & $ 8.15 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 1.28 \pm 0.18$ & $ 0.39 \pm 0.02$ &
$ 0.28 \pm 0.01$ & $ 0.38 \pm 0.02$ \\
  ICF &
$ 3.69 \pm 0.40$ & $ 7.70 \pm 0.38$ &
$13.34 \pm 0.56$ & $ 7.32 \pm 0.33$ \\
  log(N/O) &
$-1.48 \pm 0.08$ & $-1.43 \pm 0.04$ &
$-1.37 \pm 0.03$ & $-1.71 \pm 0.03$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 2.41 \pm 0.28$ & $ 1.28 \pm 0.05$ &
$ 1.12 \pm 0.03$ & $ 2.51 \pm 0.11$ \\
  ICF &
$ 1.25 \pm 0.11$ & $ 1.05 \pm 0.02$ &
$ 1.01 \pm 0.02$ & $ 1.03 \pm 0.04$ \\
  log(Ne/O) &
$-0.68 \pm 0.07$ & $-0.77 \pm 0.02$ &
$-0.88 \pm 0.02$ & $-0.74 \pm 0.03$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.51 \pm 0.04$ & $ 0.15 \pm 0.01$ &
$ 0.10 \pm 0.00$ & $ 0.11 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
     ...~~~~~~~  & $ 0.67 \pm 0.05$ &
$ 0.66 \pm 0.03$ & $ 2.20 \pm 0.10$ \\
  ICF &
  ...~~~~~~~     & $ 1.57 \pm 0.05$ &
$ 2.29 \pm 0.08$ & $ 1.82 \pm 0.07$ \\
  log(S/O) &
     ...~~~~~~~  & $-1.81 \pm 0.03$ &
$-1.69 \pm 0.02$ & $-1.53 \pm 0.03$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
     ...~~~~~~~  & $ 1.82 \pm 0.34$ &
$ 1.36 \pm 0.17$ & $ 3.52 \pm 0.43$ \\
  ICF &
  ...~~~~~~~     & $ 1.73 \pm 0.45$ &
$ 2.56 \pm 0.63$ & $ 1.55 \pm 0.21$ \\
  log(Cl/O) &
     ...~~~~~~~  & $-3.40 \pm 0.14$ &
$-3.39 \pm 0.12$ & $-3.41 \pm 0.08$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 4.53 \pm 0.41$ & $ 1.50 \pm 0.06$ &
$ 1.80 \pm 0.05$ & $ 6.00 \pm 0.16$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
     ...~~~~~~~  & $ 1.28 \pm 0.14$ &
$ 1.48 \pm 0.07$ & $ 0.77 \pm 0.14$ \\
  ICF &
$ 1.06 \pm 0.03$ & $ 1.26 \pm 0.02$ &
$ 1.57 \pm 0.03$ & $ 1.19 \pm 0.02$ \\
  log(Ar/O) &
$-2.47 \pm 0.06$ & $-2.62 \pm 0.05$ &
$-2.49 \pm 0.02$ & $-2.30 \pm 0.02$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$) &
     ...~~~~~~~    & $ 0.17 \pm 0.03$ &
$ 0.08 \pm 0.01$ &      ...~~~~~~~    \\
  ICF &
  ...~~~~~~~       & $11.02 \pm 0.61$ &
$19.81 \pm 0.89$ &  ...~~~~~~~ \\
  log(Fe/O) &
     ...~~~~~~~    & $-1.63 \pm 0.08$ &
$-1.73 \pm 0.07$ &      ...~~~~~~~    \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 6822V No.2     } & \multicolumn{1}{c}{TOL 2138-405 No.1 } &
\multicolumn{1}{c}{TOL 2146-391 No.1 } & \multicolumn{1}{c}{TOL 2146-391 No.2 }\\ 
 &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12051  \pm 188 $ & $13129  \pm 154 $ &
$16005  \pm 198 $ & $16529  \pm 241 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$11876  \pm 212 $ & $12741  \pm 175 $ &
$14354  \pm 235 $ & $14539  \pm 289 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$11185  \pm 156 $ & $12555  \pm 128 $ &
$15587  \pm 164 $ & $16042  \pm 200 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   54  \pm  45 $ & $  349  \pm  56 $ &
$  182  \pm  54 $ & $  110  \pm  58 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.18 \pm 0.01$ & $ 0.21 \pm 0.01$ &
$ 0.09 \pm 0.00$ & $ 0.08 \pm 0.00$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.19 \pm 0.06$ & $ 1.07 \pm 0.04$ &
$ 0.56 \pm 0.02$ & $ 0.50 \pm 0.02$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~    & $ 2.04 \pm 0.20$ &
$ 1.74 \pm 0.17$ & $ 1.17 \pm 0.13$ \\
  O/H ($\times$10$^4$) &
$ 1.36 \pm 0.06$ & $ 1.31 \pm 0.04$ &
$ 0.66 \pm 0.02$ & $ 0.59 \pm 0.02$ \\
  12 + log(O/H)  &
$ 8.13 \pm 0.02$ & $ 8.12 \pm 0.01$ &
$ 7.82 \pm 0.01$ & $ 7.77 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.39 \pm 0.03$ & $ 1.27 \pm 0.07$ &
$ 0.23 \pm 0.01$ & $ 0.19 \pm 0.01$ \\
  ICF &
$ 6.89 \pm 0.43$ & $ 5.76 \pm 0.24$ &
$ 7.11 \pm 0.36$ & $ 6.90 \pm 0.41$ \\
  log(N/O) &
$-1.71 \pm 0.05$ & $-1.25 \pm 0.03$ &
$-1.61 \pm 0.04$ & $-1.66 \pm 0.04$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 2.36 \pm 0.13$ & $ 2.28 \pm 0.09$ &
$ 1.07 \pm 0.04$ & $ 0.98 \pm 0.04$ \\
  ICF &
$ 1.04 \pm 0.05$ & $ 1.10 \pm 0.03$ &
$ 1.07 \pm 0.02$ & $ 1.07 \pm 0.02$ \\
  log(Ne/O) &
$-0.74 \pm 0.04$ & $-0.72 \pm 0.03$ &
$-0.76 \pm 0.02$ & $-0.75 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.13 \pm 0.00$ & $ 0.28 \pm 0.01$ &
$ 0.13 \pm 0.00$ & $ 0.11 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.55 \pm 0.17$ & $ 1.55 \pm 0.10$ &
$ 0.72 \pm 0.04$ & $ 0.60 \pm 0.04$ \\
  ICF &
$ 1.72 \pm 0.08$ & $ 1.50 \pm 0.05$ &
$ 1.45 \pm 0.04$ & $ 1.40 \pm 0.04$ \\
  log(S/O) &
$-1.47 \pm 0.04$ & $-1.68 \pm 0.03$ &
$-1.73 \pm 0.03$ & $-1.77 \pm 0.03$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 6.29 \pm 0.24$ & $ 4.39 \pm 0.14$ &
$ 1.76 \pm 0.06$ & $ 1.57 \pm 0.06$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 1.35 \pm 0.22$ & $ 1.55 \pm 0.21$ &
$ 1.25 \pm 0.11$ & $ 0.91 \pm 0.11$ \\
  ICF &
$ 1.17 \pm 0.03$ & $ 1.13 \pm 0.02$ &
$ 1.24 \pm 0.02$ & $ 1.23 \pm 0.02$ \\
  log(Ar/O) &
$-2.27 \pm 0.03$ & $-2.42 \pm 0.03$ &
$-2.48 \pm 0.03$ & $-2.48 \pm 0.04$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$) &
     ...~~~~~~~  & $ 0.30 \pm 0.04$ &
$ 0.22 \pm 0.03$ & $ 0.12 \pm 0.02$ \\
  ICF &
 ...~~~~~~~      & $ 7.90 \pm 0.38$ &
$10.13 \pm 0.57$ & $ 9.84 \pm 0.65$ \\
  log(Fe/O) &
     ...~~~~~~~  & $-1.74 \pm 0.06$ &
$-1.47 \pm 0.06$ & $-1.71 \pm 0.09$ \\
\hline
  &\multicolumn{2}{c}{\sc Galaxy}\\      % \cline{2-3}
  &\multicolumn{2}{c}{\sc (ESO Program)}\\       \cline{2-3}
  Property&
\multicolumn{1}{c}{TOL 2240-384      } & \multicolumn{1}{c}{UM 160 No.1 } \\
 &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15777  \pm 198 $ & $13613  \pm 271 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14263  \pm 235 $ & $13083  \pm 244 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15380  \pm 165 $ & $13129  \pm 225 $  \\

  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  210  \pm  67 $ & $   80  \pm  51 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.07 \pm 0.00$ & $ 0.15 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.62 \pm 0.02$ & $ 0.79 \pm 0.04$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.22 \pm 0.11$ &      ...~~~~~~~    \\
  O/H ($\times$10$^4$) &
$ 0.71 \pm 0.02$ & $ 0.94 \pm 0.05$ \\
  12 + log(O/H)  &
$ 7.85 \pm 0.01$ & $ 7.97 \pm 0.02$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.41 \pm 0.03$ & $ 0.42 \pm 0.04$ \\
  ICF &
$ 9.09 \pm 0.48$ & $ 5.86 \pm 0.44$ \\
  log(N/O) &
$-1.28 \pm 0.04$ & $-1.58 \pm 0.06$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.00 \pm 0.04$ & $ 1.17 \pm 0.08$ \\
  ICF &
$ 1.04 \pm 0.02$ & $ 1.07 \pm 0.05$ \\
  log(Ne/O) &
$-0.83 \pm 0.02$ & $-0.87 \pm 0.04$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.07 \pm 0.00$ & $ 0.22 \pm 0.01$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.42 \pm 0.03$ & $ 1.39 \pm 0.11$ \\
  ICF &
$ 1.67 \pm 0.06$ & $ 1.41 \pm 0.06$ \\
  log(S/O) &
$-1.94 \pm 0.04$ & $-1.62 \pm 0.04$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 0.93 \pm 0.04$ & $ 2.95 \pm 0.14$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 1.35 \pm 0.14$ &      ...~~~~~~~  \\
  ICF &
$ 1.34 \pm 0.03$ & $ 1.16 \pm 0.03$ \\
  log(Ar/O) &
$-2.75 \pm 0.07$ & $-2.44 \pm 0.03$ \\
\hline
\end{longtable}

\setcounter{table}{7}
\begin{longtable}{lrrrr}
  \caption{Ionic and total heavy element abundances (FORS medium-resolution observations)
\label{tab7}} \\
\hline \hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline \hline
\endhead
%$^a$ in units 10$^{-16}$ erg s$^{-1}$ cm$^{-2}$.
\endfoot
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 346A No.1       } & \multicolumn{1}{c}{NGC 346A No.2       } &
\multicolumn{1}{c}{NGC 346A No.3       } & \multicolumn{1}{c}{NGC 346B No.1       } \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12955  \pm  97 $ & $12563  \pm  93 $ &
$12666  \pm 106 $ & $12594  \pm  94 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$12611  \pm 110 $ & $12305  \pm 105 $ &
$12387  \pm 120 $ & $12330  \pm  87 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$12343  \pm  80 $ & $11852  \pm  77 $ &
$11982  \pm  88 $ & $11892  \pm  78 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   10  \pm  10 $ & $   42  \pm  32 $ &
$   51  \pm  37 $ & $   65  \pm  35 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.14 \pm 0.00$ & $ 0.17 \pm 0.01$ &
$ 0.20 \pm 0.01$ & $ 0.27 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.89 \pm 0.02$ & $ 0.92 \pm 0.02$ &
$ 0.85 \pm 0.02$ & $ 0.86 \pm 0.02$ \\
  O/H ($\times$10$^4$) &
$ 1.03 \pm 0.02$ & $ 1.08 \pm 0.02$ &
$ 1.05 \pm 0.02$ & $ 1.13 \pm 0.02$ \\
  12 + log(O/H)  &
$ 8.01 \pm 0.01$ & $ 8.04 \pm 0.01$ &
$ 8.02 \pm 0.01$ & $ 8.05 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.26 \pm 0.01$ & $ 0.44 \pm 0.02$ &
$ 0.56 \pm 0.02$ & $ 0.60 \pm 0.02$ \\
  ICF &
$ 6.58 \pm 0.21$ & $ 6.02 \pm 0.18$ &
$ 5.04 \pm 0.16$ & $ 4.16 \pm 0.12$ \\
  log(N/O) &
$-1.78 \pm 0.02$ & $-1.61 \pm 0.02$ &
$-1.57 \pm 0.02$ & $-1.66 \pm 0.02$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.93 \pm 0.05$ & $ 1.91 \pm 0.05$ &
$ 1.92 \pm 0.06$ & $ 1.90 \pm 0.05$ \\
  ICF &
$ 1.06 \pm 0.02$ & $ 1.07 \pm 0.02$ &
$ 1.10 \pm 0.02$ & $ 1.16 \pm 0.02$ \\
  log(Ne/O) &
$-0.71 \pm 0.02$ & $-0.73 \pm 0.02$ &
$-0.69 \pm 0.02$ & $-0.71 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.09 \pm 0.00$ & $ 0.17 \pm 0.00$ &
$ 0.19 \pm 0.00$ & $ 0.22 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 1.84 \pm 0.05$ & $ 1.48 \pm 0.04$ &
$ 1.82 \pm 0.06$ & $ 2.17 \pm 0.06$ \\
  ICF &
$ 1.54 \pm 0.03$ & $ 1.48 \pm 0.03$ &
$ 1.33 \pm 0.03$ & $ 1.23 \pm 0.02$ \\
  log(S/O) &
$-1.54 \pm 0.02$ & $-1.65 \pm 0.02$ &
$-1.59 \pm 0.02$ & $-1.59 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 3.57 \pm 0.12$ & $ 2.67 \pm 0.14$ &
$ 3.04 \pm 0.24$ & $ 2.74 \pm 0.15$ \\
  ICF &
$ 1.52 \pm 0.20$ & $ 1.44 \pm 0.18$ &
$ 1.33 \pm 0.16$ & $ 1.23 \pm 0.11$ \\
  log(Cl/O) &
$-3.28 \pm 0.06$ & $-3.45 \pm 0.06$ &
$-3.41 \pm 0.06$ & $-3.53 \pm 0.05$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 4.62 \pm 0.10$ & $ 5.07 \pm 0.11$ &
$ 4.88 \pm 0.11$ & $ 4.57 \pm 0.09$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.32 \pm 0.03$ & $ 1.02 \pm 0.05$ &
$ 0.78 \pm 0.08$ &    ...~~~~~~~      \\
  ICF &
$ 1.18 \pm 0.01$ & $ 1.15 \pm 0.01$ &
$ 1.11 \pm 0.01$ & $ 1.08 \pm 0.01$ \\
  log(Ar/O) &
$-2.28 \pm 0.01$ & $-2.34 \pm 0.01$ &
$-2.29 \pm 0.02$ & $-2.32 \pm 0.01$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $ 0.20 \pm 0.01$ \\
  ICF &
  ...~~~~~~~ &  ...~~~~~~~ &
  ...~~~~~~~ &  5.758 \\
  log(Fe/O) (4658) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      &    ...~~~~~~~      \\
  log(Fe/O) (4988) &
   ...~~~~~~~      &    ...~~~~~~~      &
   ...~~~~~~~      & $-2.01 \pm 0.03$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 346B No.2       } & \multicolumn{1}{c}{NGC 346D No.1       } &
\multicolumn{1}{c}{NGC 346D No.2       } & \multicolumn{1}{c}{NGC 346D No.3       } \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12560  \pm  94 $ & $12911  \pm  96 $ &
$12547  \pm  92 $ & $12837  \pm  96 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$12302  \pm 106 $ & $12578  \pm 109 $ &
$12292  \pm 104 $ & $12521  \pm 108 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$11847  \pm  78 $ & $12228  \pm  79 $ &
$11831  \pm  77 $ & $12196  \pm  79 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   28  \pm  23 $ & $   13  \pm  12 $ &
$   12  \pm  11 $ & $  146  \pm  39 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.15 \pm 0.00$ & $ 0.29 \pm 0.01$ &
$ 0.16 \pm 0.00$ & $ 0.19 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.90 \pm 0.02$ & $ 0.77 \pm 0.02$ &
$ 0.92 \pm 0.02$ & $ 0.81 \pm 0.02$ \\
  O/H ($\times$10$^4$) &
$ 1.05 \pm 0.02$ & $ 1.06 \pm 0.02$ &
$ 1.08 \pm 0.02$ & $ 1.00 \pm 0.02$ \\
  12 + log(O/H)  &
$ 8.02 \pm 0.01$ & $ 8.03 \pm 0.01$ &
$ 8.03 \pm 0.01$ & $ 8.00 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.32 \pm 0.01$ & $ 0.72 \pm 0.02$ &
$ 0.37 \pm 0.01$ & $ 0.51 \pm 0.02$ \\
  ICF &
$ 6.44 \pm 0.20$ & $ 3.78 \pm 0.10$ &
$ 6.39 \pm 0.20$ & $ 4.99 \pm 0.15$ \\
  log(N/O) &
$-1.70 \pm 0.02$ & $-1.59 \pm 0.02$ &
$-1.66 \pm 0.02$ & $-1.60 \pm 0.02$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.81 \pm 0.05$ & $ 1.65 \pm 0.04$ &
$ 1.86 \pm 0.05$ & $ 1.75 \pm 0.05$ \\
  ICF &
$ 1.06 \pm 0.02$ & $ 1.19 \pm 0.02$ &
$ 1.06 \pm 0.02$ & $ 1.10 \pm 0.02$ \\
  log(Ne/O) &
$-0.74 \pm 0.02$ & $-0.73 \pm 0.02$ &
$-0.74 \pm 0.02$ & $-0.71 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.10 \pm 0.00$ & $ 0.28 \pm 0.01$ &
$ 0.15 \pm 0.00$ & $ 0.19 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.21 \pm 0.06$ & $ 1.87 \pm 0.05$ &
$ 2.09 \pm 0.06$ & $ 2.13 \pm 0.06$ \\
  ICF &
$ 1.52 \pm 0.03$ & $ 1.18 \pm 0.02$ &
$ 1.53 \pm 0.03$ & $ 1.32 \pm 0.02$ \\
  log(S/O) &
$-1.47 \pm 0.02$ & $-1.63 \pm 0.01$ &
$-1.50 \pm 0.02$ & $-1.52 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 2.76 \pm 0.13$ & $ 3.17 \pm 0.11$ &
$ 3.50 \pm 0.16$ & $ 3.20 \pm 0.13$ \\
  ICF &
$ 1.50 \pm 0.20$ & $ 1.21 \pm 0.10$ &
$ 1.49 \pm 0.19$ & $ 1.33 \pm 0.15$ \\
  log(Cl/O) &
$-3.40 \pm 0.06$ & $-3.44 \pm 0.04$ &
$-3.31 \pm 0.06$ & $-3.37 \pm 0.05$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 4.54 \pm 0.10$ & $ 4.47 \pm 0.10$ &
$ 4.84 \pm 0.11$ & $ 4.73 \pm 0.10$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~    & $ 0.24 \pm 0.02$ &
$ 0.40 \pm 0.03$ &    ...~~~~~~~      \\
  ICF &
$ 1.18 \pm 0.01$ & $ 1.08 \pm 0.01$ &
$ 1.17 \pm 0.01$ & $ 1.12 \pm 0.01$ \\
  log(Ar/O) &
$-2.29 \pm 0.01$ & $-2.34 \pm 0.01$ &
$-2.28 \pm 0.01$ & $-2.28 \pm 0.01$ \\
  \\
%  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
%   ...~~~~~~~      &    ...~~~~~~~      &
%   ...~~~~~~~      &    ...~~~~~~~      \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.29 \pm 0.01$ & $ 0.07 \pm 0.00$ &
$ 0.10 \pm 0.01$ &    ...~~~~~~~      \\
  ICF &
$ 9.00 \pm 0.32$ & $ 4.99 \pm 0.16$ &
$ 8.91 \pm 0.31$ &...~~~~~~~  \\
%  log(Fe/O) (4658) &
%   ...~~~~~~~      &    ...~~~~~~~      &
%   ...~~~~~~~      &    ...~~~~~~~      \\
  log(Fe/O) (4988) &
$-1.60 \pm 0.03$ & $-2.48 \pm 0.03$ &
$-2.10 \pm 0.04$ &    ...~~~~~~~      \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 346D No.4       } & \multicolumn{1}{c}{NGC 456A No.1       } &
\multicolumn{1}{c}{NGC 456A No.2       } & \multicolumn{1}{c}{NGC 456A No.3       } \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$13017  \pm  99 $ & $12281  \pm  88 $ &
$12029  \pm  94 $ & $12084  \pm  88 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$12658  \pm 113 $ & $12073  \pm 100 $ &
$11858  \pm 105 $ & $11905  \pm  99 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$12418  \pm  82 $ & $11488  \pm  73 $ &
$11157  \pm  78 $ & $11230  \pm  73 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  105  \pm  36 $ & $  387  \pm  51 $ &
$   87  \pm  36 $ & $  124  \pm  36 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.20 \pm 0.01$ & $ 0.45 \pm 0.01$ &
$ 0.27 \pm 0.01$ & $ 0.34 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.79 \pm 0.02$ & $ 0.70 \pm 0.02$ &
$ 0.86 \pm 0.02$ & $ 0.78 \pm 0.02$ \\
  O/H ($\times$10$^4$) &
$ 0.99 \pm 0.02$ & $ 1.15 \pm 0.02$ &
$ 1.13 \pm 0.02$ & $ 1.12 \pm 0.02$ \\
  12 + log(O/H)  &
$ 8.00 \pm 0.01$ & $ 8.06 \pm 0.01$ &
$ 8.05 \pm 0.01$ & $ 8.05 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.47 \pm 0.02$ & $ 0.94 \pm 0.03$ &
$ 0.59 \pm 0.02$ & $ 0.63 \pm 0.02$ \\
  ICF &
$ 4.85 \pm 0.15$ & $ 2.81 \pm 0.07$ &
$ 4.19 \pm 0.12$ & $ 3.44 \pm 0.09$ \\
  log(N/O) &
$-1.64 \pm 0.02$ & $-1.64 \pm 0.02$ &
$-1.66 \pm 0.02$ & $-1.72 \pm 0.02$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.71 \pm 0.05$ & $ 1.25 \pm 0.03$ &
$ 1.51 \pm 0.04$ & $ 1.35 \pm 0.04$ \\
  ICF &
$ 1.11 \pm 0.02$ & $ 1.36 \pm 0.02$ &
$ 1.16 \pm 0.02$ & $ 1.24 \pm 0.02$ \\
  log(Ne/O) &
$-0.72 \pm 0.02$ & $-0.83 \pm 0.02$ &
$-0.81 \pm 0.02$ & $-0.83 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.19 \pm 0.00$ & $ 0.26 \pm 0.01$ &
$ 0.20 \pm 0.00$ & $ 0.18 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 1.66 \pm 0.05$ & $ 2.36 \pm 0.07$ &
$ 2.35 \pm 0.08$ & $ 2.58 \pm 0.08$ \\
  ICF &
$ 1.30 \pm 0.02$ & $ 1.07 \pm 0.01$ &
$ 1.23 \pm 0.02$ & $ 1.14 \pm 0.02$ \\
  log(S/O) &
$-1.61 \pm 0.02$ & $-1.61 \pm 0.01$ &
$-1.55 \pm 0.02$ & $-1.55 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 3.00 \pm 0.13$ & $ 3.20 \pm 0.11$ &
$ 3.27 \pm 0.19$ & $ 3.25 \pm 0.14$ \\
  ICF &
$ 1.32 \pm 0.15$ & $ 1.18 \pm 0.07$ &
$ 1.23 \pm 0.12$ & $ 1.19 \pm 0.09$ \\
  log(Cl/O) &
$-3.40 \pm 0.05$ & $-3.48 \pm 0.03$ &
$-3.45 \pm 0.05$ & $-3.46 \pm 0.04$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 4.46 \pm 0.10$ & $ 5.53 \pm 0.12$ &
$ 5.97 \pm 0.14$ & $ 5.69 \pm 0.13$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.48 \pm 0.04$ &    ...~~~~~~~      &
   ...~~~~~~~    &    ...~~~~~~~      \\
  ICF &
$ 1.11 \pm 0.01$ & $ 1.07\pm 0.01$ &
$ 1.08 \pm 0.01$ & $ 1.07\pm 0.01$ \\
  log(Ar/O) &
$-2.30 \pm 0.01$ & $-2.29 \pm 0.01$ &
$-2.24 \pm 0.01$ & $-2.27 \pm 0.01$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
   ...~~~~~~~    & $ 0.11 \pm 0.01$ &
$ 0.10 \pm 0.01$ & $ 0.13 \pm 0.00$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.15 \pm 0.01$ & $ 0.09 \pm 0.01$ &
$ 0.11 \pm 0.01$ & $ 0.12 \pm 0.01$ \\
  ICF &
$ 6.59 \pm 0.23$ & $ 3.60 \pm 0.11$ &
$ 5.59 \pm 0.19$ & $ 4.50 \pm 0.14$ \\
  log(Fe/O) (4658) &
   ...~~~~~~~    & $-2.46 \pm 0.03$ &
$-2.29 \pm 0.05$ & $-2.29 \pm 0.02$ \\
  log(Fe/O) (4988) &
$-2.01 \pm 0.03$ & $-2.57 \pm 0.03$ &
$-2.28 \pm 0.04$ & $-2.30 \pm 0.03$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{UM 420 No.1         } & \multicolumn{1}{c}{UM 420 No.2         } &
\multicolumn{1}{c}{CAM 0357-3915       } & \multicolumn{1}{c}{TOL 0513-393        } \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12149  \pm 386 $ & $13659  \pm 287 $ &
$15124  \pm 148 $ & $15131  \pm 136 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$11961  \pm 434 $ & $13114  \pm 330 $ &
$13967  \pm 174 $ & $13971  \pm 159 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$11315  \pm 321 $ & $13181  \pm 239 $ &
$14754  \pm 123 $ & $14761  \pm 113 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   49  \pm  47 $ & $   60  \pm  45 $ &
$  216  \pm  54 $ & $  273  \pm  54 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.65 \pm 0.08$ & $ 0.40 \pm 0.03$ &
$ 0.10 \pm 0.00$ & $ 0.06 \pm 0.00$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.76 \pm 0.07$ & $ 0.70 \pm 0.04$ &
$ 0.69 \pm 0.02$ & $ 0.81 \pm 0.02$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~    &    ...~~~~~~~    &
$ 1.45 \pm 0.09$ & $ 0.79 \pm 0.05$ \\
  O/H ($\times$10$^4$) &
$ 1.41 \pm 0.11$ & $ 1.10 \pm 0.05$ &
$ 0.80 \pm 0.02$ & $ 0.88 \pm 0.02$ \\
  12 + log(O/H)  &
$ 8.15 \pm 0.03$ & $ 8.04 \pm 0.02$ &
$ 7.90 \pm 0.01$ & $ 7.95 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 2.87 \pm 0.35$ & $ 1.16 \pm 0.10$ &
$ 0.42 \pm 0.02$ & $ 0.36 \pm 0.02$ \\
  ICF &
$ 2.51 \pm 0.24$ & $ 2.98 \pm 0.19$ &
$ 7.16 \pm 0.28$ & $11.77 \pm 0.46$ \\
  log(N/O) &
$-1.29 \pm 0.07$ & $-1.50 \pm 0.05$ &
$-1.43 \pm 0.03$ & $-1.32 \pm 0.03$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 2.00 \pm 0.21$ & $ 1.88 \pm 0.12$ &
$ 1.33 \pm 0.04$ & $ 1.40 \pm 0.04$ \\
  ICF &
$ 1.56 \pm 0.12$ & $ 1.30 \pm 0.06$ &
$ 1.06 \pm 0.02$ & $ 1.01 \pm 0.02$ \\
  log(Ne/O) &
$-0.66 \pm 0.06$ & $-0.65 \pm 0.04$ &
$-0.75 \pm 0.02$ & $-0.80 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.85 \pm 0.06$ & $ 0.42 \pm 0.02$ &
$ 0.12 \pm 0.00$ & $ 0.13 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.08 \pm 0.35$ & $ 1.28 \pm 0.11$ &
$ 0.64 \pm 0.03$ & $ 0.80 \pm 0.03$ \\
  ICF &
$ 1.03 \pm 0.05$ & $ 1.09 \pm 0.14$ &
$ 1.52 \pm 0.04$ & $ 2.12 \pm 0.06$ \\
  log(S/O) &
$-1.67 \pm 0.06$ & $-1.77 \pm 0.04$ &
$-1.84 \pm 0.02$ & $-1.65 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
   ...~~~~~~~    &    ...~~~~~~~    &
$ 1.36 \pm 0.18$ & $ 1.64 \pm 0.13$ \\
  ICF &
...~~~~~~~ &...~~~~~~~ &
$ 1.65 \pm 0.33$ & $ 2.32 \pm 0.51$ \\
  log(Cl/O) &
   ...~~~~~~~    &    ...~~~~~~~    &
$-3.55 \pm 0.10$ & $-3.37 \pm 0.10$ \\
  \\
%  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
%   ...~~~~~~~      &    ...~~~~~~~      &
%   ...~~~~~~~      &    ...~~~~~~~      \\
%  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
%   ...~~~~~~~      &    ...~~~~~~~      &
%$ 0.934 \pm 0.065$ & $ 1.612 \pm 0.062$ \\
%  ICF &
%...~~~~~~~ &...~~~~~~~ &
%  1.764 &  2.696 \\
%  log(Ar/O) &
%   ...~~~~~~~      &    ...~~~~~~~      &
%   ...~~~~~~~      &    ...~~~~~~~      \\
%  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.57 \pm 0.11$ & $ 0.44 \pm 0.07$ &
$ 0.14 \pm 0.02$ & $ 0.10 \pm 0.01$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.63 \pm 0.11$ & $ 0.36 \pm 0.06$ &
$ 0.18 \pm 0.01$ & $ 0.10 \pm 0.01$ \\
  ICF &
$ 3.18 \pm 0.35$ & $ 3.85 \pm 0.30$ &
$10.18 \pm 0.45$ & $17.33 \pm 0.73$ \\
  log(Fe/O) (4658) &
$-1.89 \pm 0.10$ & $-1.81 \pm 0.08$ &
$-1.76 \pm 0.07$ & $-1.69 \pm 0.05$ \\
  log(Fe/O) (4988) &
$-1.85 \pm 0.10$ & $-1.90 \pm 0.08$ &
$-1.64 \pm 0.04$ & $-1.69 \pm 0.04$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{TOL 1214$-$277      } & \multicolumn{1}{c}{TOL 65 No.1         } &
\multicolumn{1}{c}{TOL 65 No.2         } & \multicolumn{1}{c}{NGC 6822V No.1       } \\
  &
\multicolumn{1}{c}{(65.N-0642(A))} & \multicolumn{1}{c}{(65.N-0642(A))} &
\multicolumn{1}{c}{(65.N-0642(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$19675  \pm 224 $ & $17844  \pm 189 $ &
$17552  \pm 261 $ & $11924  \pm 104 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$15107  \pm 282 $ & $14947  \pm 231 $ &
$14865  \pm 318 $ & $11765  \pm 117 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$18244  \pm 186 $ & $17083  \pm 157 $ &
$16861  \pm 217 $ & $11015  \pm  86 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  261  \pm  68 $ & $  169  \pm  40 $ &
$  100  \pm  50 $ & $   83  \pm  54 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.03 \pm 0.00$ & $ 0.07 \pm 0.00$ &
$ 0.10 \pm 0.01$ & $ 0.16 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.31 \pm 0.01$ & $ 0.27 \pm 0.01$ &
$ 0.26 \pm 0.01$ & $ 1.19 \pm 0.03$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.97 \pm 0.07$ & $ 0.26 \pm 0.02$ &
$ 0.91 \pm 0.08$ &    ...~~~~~~~  \\
  O/H ($\times$10$^4$) &
$ 0.36 \pm 0.01$ & $ 0.34 \pm 0.01$ &
$ 0.36 \pm 0.01$ & $ 1.35 \pm 0.03$ \\
  12 + log(O/H)  &
$ 7.55 \pm 0.01$ & $ 7.53 \pm 0.01$ &
$ 7.56 \pm 0.01$ & $ 8.13 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.06 \pm 0.00$ & $ 0.12 \pm 0.01$ &
$ 0.18 \pm 0.01$ & $ 0.38 \pm 0.02$ \\
  ICF &
$11.82 \pm 0.66$ & $ 5.03 \pm 0.02$ &
$ 3.75 \pm 0.22$ & $ 7.43 \pm 0.27$ \\
  log(N/O) &
$-1.70 \pm 0.04$ & $-1.75 \pm 0.03$ &
$-1.74 \pm 0.04$ & $-1.68 \pm 0.03$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.45 \pm 0.01$ & $ 0.54 \pm 0.02$ &
$ 0.55 \pm 0.02$ & $ 2.45 \pm 0.08$ \\
  ICF &
$ 1.05 \pm 0.01$ & $ 1.08 \pm 0.01$ &
$ 1.12 \pm 0.01$ & $ 1.03 \pm 0.03$ \\
  log(Ne/O) &
$-0.88 \pm 0.02$ & $-0.77 \pm 0.02$ &
$-0.77 \pm 0.02$ & $-0.73 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.03 \pm 0.00$ & $ 0.08 \pm 0.00$ &
$ 0.11 \pm 0.00$ & $ 0.11 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.20 \pm 0.01$ & $ 0.37 \pm 0.01$ &
$ 0.54 \pm 0.04$ & $ 2.94 \pm 0.12$ \\
  ICF &
$ 1.83 \pm 0.01$ & $ 1.24 \pm 0.02$ &
$ 1.13 \pm 0.02$ & $ 1.81 \pm 0.05$ \\
  log(S/O) &
$-1.92 \pm 0.03$ & $-1.78 \pm 0.02$ &
$-1.69 \pm 0.03$ & $-1.39 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
   ...~~~~~~~    & $ 0.36 \pm 0.01$ &
   ...~~~~~~~    & $ 4.75 \pm 0.50$ \\
  ICF &
...~~~~~~~       & $ 1.46 \pm 0.26$ &
...~~~~~~~       & $ 1.57 \pm 0.19$ \\
  log(Cl/O) &
   ...~~~~~~~    & $-3.81 \pm 0.08$ &
   ...~~~~~~~    & $-3.26 \pm 0.07$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~    & $ 0.90 \pm 0.02$ &
$ 1.06 \pm 0.04$ & $ 7.06 \pm 0.18$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 1.01 \pm 0.03$ & $ 0.41 \pm 0.02$ &
$ 0.38 \pm 0.09$ & $ 0.96 \pm 0.13$ \\
  ICF &
   ...~~~~~~~    & $ 1.16 \pm 0.01$ &
$ 1.10 \pm 0.01$ & $ 1.20 \pm 0.02$ \\
  log(Ar/O) &
   ...~~~~~~~    & $-2.52 \pm 0.02$ &
$-2.49 \pm 0.04$ & $-2.20 \pm 0.02$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.06 \pm 0.01$ & $ 0.08 \pm 0.01$ &
$ 0.13 \pm 0.02$ &    ...~~~~~~~      \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.09 \pm 0.01$ & $ 0.08 \pm 0.01$ &
$ 0.24 \pm 0.02$ &    ...~~~~~~~      \\
  ICF &
$17.74 \pm 1.02$ & $ 7.00 \pm 0.36$ &
$ 5.05 \pm 0.35$ &       ...~~~~~~~ \\
  log(Fe/O) (4658) &
$-1.52 \pm 0.05$ & $-1.76 \pm 0.04$ &
$-1.73 \pm 0.08$ &    ...~~~~~~~      \\
  log(Fe/O) (4988) &
$-1.31 \pm 0.04$ & $-1.75 \pm 0.04$ &
$-1.47 \pm 0.05$ &    ...~~~~~~~      \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{NGC 6822V No.2       } & \multicolumn{1}{c}{NGC 6822X       } &
\multicolumn{1}{c}{TOL2138$-$405 No.1  } & \multicolumn{1}{c}{TOL2138$-$405 No.3  } \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12218  \pm 150 $ & $12385  \pm 385 $ &
$13931  \pm 122 $ & $14453  \pm 211 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$12020  \pm 168 $ & $12159  \pm 434 $ &
$13292  \pm 141 $ & $13609  \pm 245 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$11406  \pm 124 $ & $11623  \pm 320 $ &
$13491  \pm 101 $ & $14063  \pm 175 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   10  \pm  10 $ & $   10  \pm  10 $ &
$  373  \pm  53 $ & $   40  \pm  40 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.18 \pm 0.01$ & $ 0.21 \pm 0.02$ &
$ 0.18 \pm 0.01$ & $ 0.21 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 1.10 \pm 0.04$ & $ 0.87 \pm 0.08$ &
$ 0.86 \pm 0.02$ & $ 0.67 \pm 0.03$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
   ...~~~~~~~    &    ...~~~~~~~    &
$ 1.16 \pm 0.08$ & $ 2.72 \pm 0.29$ \\
  O/H ($\times$10$^4$) &
$ 1.27 \pm 0.04$ & $ 1.07 \pm 0.08$ &
$ 1.05 \pm 0.02$ & $ 0.91 \pm 0.03$ \\
  12 + log(O/H)  &
$ 8.10 \pm 0.01$ & $ 8.03 \pm 0.03$ &
$ 8.02 \pm 0.01$ & $ 7.96 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.47 \pm 0.03$ & $ 0.61 \pm 0.09$ &
$ 1.19 \pm 0.05$ & $ 0.51 \pm 0.03$ \\
  ICF &
$ 6.59 \pm 0.31$ & $ 5.05 \pm 0.56$ &
$ 5.53 \pm 0.19$ & $ 4.32 \pm 0.22$ \\
  log(N/O) &
$-1.61 \pm 0.04$ & $-1.55 \pm 0.09$ &
$-1.20 \pm 0.03$ & $-1.61 \pm 0.04$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 2.44 \pm 0.11$ & $ 1.82 \pm 0.19$ &
$ 1.88 \pm 0.06$ & $ 1.38 \pm 0.06$ \\
  ICF &
$ 1.05 \pm 0.04$ & $ 1.11 \pm 0.08$ &
$ 1.10 \pm 0.02$ & $ 1.16 \pm 0.03$ \\
  log(Ne/O) &
$-0.69 \pm 0.03$ & $-0.73 \pm 0.06$ &
$-0.71 \pm 0.02$ & $-0.75 \pm 0.03$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.14 \pm 0.00$ & $ 0.16 \pm 0.01$ &
$ 0.25 \pm 0.01$ & $ 0.28 \pm 0.01$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.54 \pm 0.16$ & $ 2.19 \pm 0.42$ &
$ 1.37 \pm 0.05$ & $ 1.05 \pm 0.10$ \\
  ICF &
$ 1.63 \pm 0.06$ & $ 1.34 \pm 0.09$ &
$ 1.40 \pm 0.03$ & $ 1.23 \pm 0.03$ \\
  log(S/O) &
$-1.46 \pm 0.03$ & $-1.53 \pm 0.09$ &
$-1.67 \pm 0.02$ & $-1.75 \pm 0.04$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 4.27 \pm 0.66$ &    ...~~~~~~~    &
$ 2.33 \pm 0.25$ &    ...~~~~~~~    \\
  ICF &
$ 1.47 \pm 0.25$ &   ...~~~~~~~ &
$ 1.38 \pm 0.19$ &     ...~~~~~~~ \\
  log(Cl/O) &
$-3.31 \pm 0.10$ &    ...~~~~~~~    &
$-3.51 \pm 0.08$ &    ...~~~~~~~    \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 6.28 \pm 0.21$ & $ 6.57 \pm 0.47$ &
   ...~~~~~~~    &    ...~~~~~~~    \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.99 \pm 0.22$ &    ...~~~~~~~    &
$ 1.26 \pm 0.07$ &    ...~~~~~~~      \\
  ICF &
$ 1.47 \pm 0.25$ & $ 1.11 \pm 0.04$ &
   ...~~~~~~~    &       ...~~~~~~~ \\
  log(Ar/O) &
$-2.24 \pm 0.03$ & $-2.17 \pm 0.05$ &
   ...~~~~~~~    &    ...~~~~~~~    \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
   ...~~~~~~~      &    ...~~~~~~~    &
$ 0.24 \pm 0.02$ & $ 0.29 \pm 0.05$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
   ...~~~~~~~      &    ...~~~~~~~    &
$ 0.25 \pm 0.01$ & $ 0.45 \pm 0.05$ \\
  ICF &
...~~~~~~~ &...~~~~~~~ &
$ 7.61 \pm 0.29$ & $ 5.81 \pm 0.34$ \\
  log(Fe/O) (4658) &
   ...~~~~~~~      &    ...~~~~~~~    &
$-1.76 \pm 0.04$ & $-1.74 \pm 0.08$ \\
  log(Fe/O) (4988) &
   ...~~~~~~~      &    ...~~~~~~~    &
$-1.75 \pm 0.03$ & $-1.54 \pm 0.05$ \\
\hline
  &\multicolumn{4}{c}{\sc Galaxy}\\       %\cline{2-5}
  &\multicolumn{4}{c}{\sc (ESO Program)}\\       \cline{2-5}
  Property&
\multicolumn{1}{c}{TOL2146$-$391 No.1  } & \multicolumn{1}{c}{TOL2146$-$391 No.2  } &
\multicolumn{1}{c}{TOL 2240$-$384      } & \multicolumn{1}{c}{UM 160 No.1         } \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15810  \pm 151 $ & $16050  \pm 164 $ &
$14539  \pm 132 $ & $14096  \pm 150 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$14277  \pm 179 $ & $14371  \pm 195 $ &
$13658  \pm 153 $ & $13396  \pm 173 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$15410  \pm 125 $ & $15627  \pm 136 $ &
$14154  \pm 109 $ & $13675  \pm 124 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$  162  \pm  42 $ & $  147  \pm  46 $ &
$  344  \pm  69 $ & $  142  \pm  45 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.08 \pm 0.00$ & $ 0.08 \pm 0.00$ &
$ 0.06 \pm 0.00$ & $ 0.16 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.57 \pm 0.02$ & $ 0.53 \pm 0.01$ &
$ 0.79 \pm 0.02$ & $ 0.70 \pm 0.02$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.15 \pm 0.05$ & $ 1.43 \pm 0.08$ &
$ 1.27 \pm 0.07$ & $ 0.32 \pm 0.05$ \\
  O/H ($\times$10$^4$) &
$ 0.66 \pm 0.02$ & $ 0.62 \pm 0.02$ &
$ 0.86 \pm 0.02$ & $ 0.86 \pm 0.02$ \\
  12 + log(O/H)  &
$ 7.82 \pm 0.01$ & $ 7.79 \pm 0.01$ &
$ 7.93 \pm 0.01$ & $ 7.94 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.24 \pm 0.01$ & $ 0.19 \pm 0.01$ &
$ 0.51 \pm 0.02$ & $ 0.38 \pm 0.02$ \\
  ICF &
$ 7.59 \pm 0.30$ & $ 7.56 \pm 0.32$ &
$13.16 \pm 0.53$ & $ 5.06 \pm 0.20$ \\
  log(N/O) &
$-1.57 \pm 0.03$ & $-1.63 \pm 0.03$ &
$-1.11 \pm 0.03$ & $-1.65 \pm 0.03$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.03 \pm 0.03$ & $ 0.98 \pm 0.03$ &
$ 0.96 \pm 0.03$ & $ 1.25 \pm 0.04$ \\
  ICF &
$ 1.06 \pm 0.02$ & $ 1.06 \pm 0.02$ &
$ 1.01 \pm 0.02$ & $ 1.10 \pm 0.02$ \\
  log(Ne/O) &
$-0.78 \pm 0.02$ & $-0.77 \pm 0.02$ &
$-0.95 \pm 0.02$ & $-0.80 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.13 \pm 0.00$ & $ 0.11 \pm 0.00$ &
$ 0.09 \pm 0.00$ & $ 0.20 \pm 0.00$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.72 \pm 0.02$ & $ 0.66 \pm 0.03$ &
$ 0.54 \pm 0.03$ & $ 1.24 \pm 0.05$ \\
  ICF &
$ 1.50 \pm 0.03$ & $ 1.47 \pm 0.03$ &
$ 2.26 \pm 0.07$ & $ 1.30 \pm 0.03$ \\
  log(S/O) &
$-1.72 \pm 0.02$ & $-1.74 \pm 0.02$ &
$-1.78 \pm 0.03$ & $-1.66 \pm 0.02$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ 0.96 \pm 0.10$ & $ 0.87 \pm 0.13$ &
$ 1.67 \pm 0.13$ & $ 2.07 \pm 0.22$ \\
  ICF &
$ 1.74 \pm 0.37$ & $ 1.74 \pm 0.40$ &
$ 2.53 \pm 0.60$ & $ 1.37 \pm 0.23$ \\
  log(Cl/O) &
$-3.60 \pm 0.10$ & $-3.61 \pm 0.12$ &
$-3.30 \pm 0.11$ & $-3.48 \pm 0.09$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 1.89 \pm 0.04$ & $ 1.62 \pm 0.04$ &
   ...~~~~~~~    & $ 2.63 \pm 0.07$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 1.06 \pm 0.05$ & $ 0.97 \pm 0.06$ &
$ 1.54 \pm 0.07$ & $ 0.56 \pm 0.08$ \\
  ICF &
$ 1.26 \pm 0.02$ & $ 1.27 \pm 0.02$ &
   ...~~~~~~~    & $ 1.13 \pm 0.01$ \\
  log(Ar/O) &
$-2.44 \pm 0.02$ & $-2.48 \pm 0.02$ &
   ...~~~~~~~    & $-2.46 \pm 0.02$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.13 \pm 0.01$ & $ 0.11 \pm 0.01$ &
$ 0.15 \pm 0.01$ & $ 0.17 \pm 0.02$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.20 \pm 0.01$ & $ 0.20 \pm 0.01$ &
$ 0.18 \pm 0.02$ & $ 0.19 \pm 0.02$ \\
  ICF &
$10.89 \pm 0.48$ & $10.85 \pm 0.51$ &
$19.53 \pm 0.84$ & $ 6.94 \pm 0.32$ \\
  log(Fe/O) (4658) &
$-1.66 \pm 0.04$ & $-1.70 \pm 0.06$ &
$-1.46 \pm 0.04$ & $-1.85 \pm 0.05$ \\
  log(Fe/O) (4988) &
$-1.49 \pm 0.03$ & $-1.45 \pm 0.04$ &
$-1.38 \pm 0.04$ & $-1.82 \pm 0.05$ \\
\hline
  &\multicolumn{2}{c}{\sc Galaxy}\\       %\cline{2-3}
  &\multicolumn{2}{c}{\sc (ESO Program)}\\       \cline{2-3}
  Property&
\multicolumn{1}{c}{UM 160 No.2         } & \multicolumn{1}{c}{UM 160 No.3         } \\
  &
\multicolumn{1}{c}{(69.C-0203(A))} & \multicolumn{1}{c}{(69.C-0203(A))} \\
\hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$12392  \pm 226 $ & $11689  \pm  84 $ \\
  $T_{\rm e}$(O {\sc ii}) (K) &
$12165  \pm 255 $ & $12037  \pm  93 $ \\
  $T_{\rm e}$(S {\sc iii}) (K) &
$11633  \pm 187 $ & $11658  \pm  69 $ \\
  $N_{\rm e}$(S {\sc ii}) (cm$^{-3}$) &
$   10  \pm  10 $ & $   11  \pm  11 $ \\
  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.27 \pm 0.02$ & $ 0.34 \pm 0.01$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.95 \pm 0.05$ & $ 0.92 \pm 0.02$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.18 \pm 0.25$ &    ...~~~~~~~    \\
  O/H ($\times$10$^4$) &
$ 1.24 \pm 0.06$ & $ 1.25 \pm 0.03$ \\
  12 + log(O/H)  &
$ 8.09 \pm 0.02$ & $ 8.10 \pm 0.01$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.69 \pm 0.05$ & $ 1.04 \pm 0.04$ \\
  ICF &
$ 4.55 \pm 0.28$ & $ 3.83 \pm 0.10$ \\
  log(N/O) &
$-1.59 \pm 0.05$ & $-1.50 \pm 0.02$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.97 \pm 0.12$ & $ 1.86 \pm 0.06$ \\
  ICF &
$ 1.15 \pm 0.05$ & $ 1.21 \pm 0.02$ \\
  log(Ne/O) &
$-0.74 \pm 0.04$ & $-0.75 \pm 0.02$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.31 \pm 0.01$ & $ 0.44 \pm 0.01$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 2.28 \pm 0.20$ & $ 2.37 \pm 0.17$ \\
  ICF &
$ 1.30 \pm 0.05$ & $ 1.20 \pm 0.02$ \\
  log(S/O) &
$-1.57 \pm 0.04$ & $-1.57 \pm 0.03$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 3.70 \pm 0.19$ & $ 4.69 \pm 0.14$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
   ...~~~~~~~    &    ...~~~~~~~    \\
  ICF &
$ 1.09 \pm 0.02$ & $ 1.07 \pm 0.01$ \\
  log(Ar/O) &
$-2.49 \pm 0.03$ & $-2.40 \pm 0.02$ \\
  \\
%  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
%   ...~~~~~~~    &    ...~~~~~~~      \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.19 \pm 0.05$ & $ 0.33 \pm 0.05$ \\
  ICF &
$ 6.10 \pm 0.44$ & $ 5.05 \pm 0.16$ \\
%  log(Fe/O) ($\lambda$4658) &
%   ...~~~~~~~    &    ...~~~~~~~      \\
  log(Fe/O) (4988) &
$-2.03 \pm 0.12$ & $-1.87 \pm 0.07$ \\
\hline
\end{longtable}

\newpage
\setcounter{table}{9}
\begin{longtable}{lrrrrr}
\caption{Electron temperatures and electron number densities derived from emission line flux ratios.}  
\label{tab10}   \\
\hline
\endfirsthead
\caption{\sl ---Continued.} \\
\hline
\endhead
\endfoot
Name                           & $t_e$(O {{\sc iii}})$^{\rm a}$ & $t_e$(S {{\sc iii}})$^{\rm a}$ & $t_e$(N {{\sc ii}})$^{\rm a}$ & $t_e$(O {{\sc ii}})$^{\rm a}$   & $t_e$(S {{\sc ii}})$^{\rm a}$   \\ \hline
UM 283D$^{\rm e}$              & 1.2360 $\pm$ 0.0338            & 1.1116 $\pm$ 0.0603            &\multicolumn{1}{c}{...}        & 1.1827 $\pm$ 0.0251   & 0.8560 $\pm$ 0.0350   \\   
NGC 346 D No.1$^{\rm g}$       & 1.3253 $\pm$ 0.0126            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.8326 $\pm$ 0.0041   \\
NGC 346 D No.2$^{\rm g}$       & 1.3332 $\pm$ 0.0123            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.9519 $\pm$ 0.0148   \\
NGC 346 D No.3$^{\rm g}$       & 1.2741 $\pm$ 0.0116            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.8714 $\pm$ 0.0085   \\
NGC 346 D No.4$^{\rm g}$       & 1.3036 $\pm$ 0.0121            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.8445 $\pm$ 0.0141   \\
NGC 456 A No.1$^{\rm g}$       & 1.2308 $\pm$ 0.0108            &\multicolumn{1}{c}{...}         &  1.1277 $\pm$ 0.0088          & 1.2928 $\pm$ 0.0037   & 0.9408 $\pm$ 0.0202   \\
NGC 456 A No.3$^{\rm g}$       & 1.2134 $\pm$ 0.0117            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.9413 $\pm$ 0.0616   \\
NGC 456 A No.1$^{\rm f}$       & 1.2281 $\pm$ 0.0088            &\multicolumn{1}{c}{...}         &  1.1588 $\pm$ 0.0310          & 1.1708 $\pm$ 0.0011   & 0.8290 $\pm$ 0.0036   \\
NGC 456 A No.2$^{\rm f}$       & 1.2029 $\pm$ 0.0094            &\multicolumn{1}{c}{...}         &  1.0650 $\pm$ 0.1009          & 1.2554 $\pm$ 0.0034   & 0.7738 $\pm$ 0.0170   \\
NGC 456 A No.3$^{\rm f}$       & 1.2084 $\pm$ 0.0088            &\multicolumn{1}{c}{...}         &  1.1750 $\pm$ 0.0924          & 1.1371 $\pm$ 0.0012   & 0.9413 $\pm$ 0.0616   \\
UM 133H$^{\rm e}$              & 1.5504 $\pm$ 0.0243            & 1.9303:                        &\multicolumn{1}{c}{...}        & 1.4161 $\pm$ 0.0219   &\multicolumn{1}{c}{...}\\
UM 133O$^{\rm e}$              & 1.5415 $\pm$ 0.0177            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.7783 $\pm$ 0.0474   \\
UM 382$^{\rm e}$               & 1.5616 $\pm$ 0.0141            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 1.0093 $\pm$ 0.1105   \\
UM 408$^{\rm e}$               & 1.3655 $\pm$ 0.0147            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.8054 $\pm$ 0.0527   \\
UM 417$^{\rm e}$               & 1.7086 $\pm$ 0.0177            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.7872 $\pm$ 0.0512   \\
UM 420 No.1$^{\rm f}$          & 1.2149 $\pm$ 0.0386            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.8681 $\pm$ 0.0457   \\
CAM 0357$-$3915$^{\rm g}$      & 1.5401 $\pm$ 0.0193            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.1744 $\pm$ 0.0527   &\multicolumn{1}{c}{...}\\
CAM 0357$-$3915$^{\rm f}$      & 1.5124 $\pm$ 0.0148            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.8712 $\pm$ 0.0475   \\
Tol 0513$-$393$^{\rm g}$       & 1.5160 $\pm$ 0.0144            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.6405 $\pm$ 0.0329   & 1.0647 $\pm$ 0.0617   \\
Tol 0513$-$393$^{\rm f}$       & 1.5131 $\pm$ 0.0136            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.7204 $\pm$ 0.0229   \\
HE 2$-$10C$^{\rm e}$           & 1.2415 $\pm$ 0.0218            & 0.7002:                        &  0.7787 $\pm$ 0.0136          & 0.8394 $\pm$ 0.0009   & 0.5250 $\pm$ 0.0091   \\   
HE 2$-$10E$^{\rm e}$           & 0.7450 $\pm$ 0.0355            & 0.6980 $\pm$ 0.0198            &\multicolumn{1}{c}{...}        & 0.8235 $\pm$ 0.0002   & 0.4945 $\pm$ 0.0045   \\   
NGC 3125$^{\rm e}$             & 1.1087 $\pm$ 0.0071            & 0.9679 $\pm$ 0.0112            &\multicolumn{1}{c}{...}        & 1.6763 $\pm$ 0.0021   & 0.5907 $\pm$ 0.0024   \\
Mrk 1259$^{\rm e}$             & 1.0126 $\pm$ 0.0340            & 0.7514 $\pm$ 0.0230            &  0.7733 $\pm$ 0.0296          & 1.0665 $\pm$ 0.0021   & 0.6194 $\pm$ 0.0157   \\
Mrk 1271$^{\rm e}$             & 1.3428 $\pm$ 0.0102            & 1.2834 $\pm$ 0.0172            &\multicolumn{1}{c}{...}        & 1.2282 $\pm$ 0.0022   & 0.7088 $\pm$ 0.0040   \\
POX 4$^{\rm e}$                & 1.3089 $\pm$ 0.0097            & 1.3989 $\pm$ 0.0278            &\multicolumn{1}{c}{...}        & 1.2326 $\pm$ 0.0016   & 0.7360 $\pm$ 0.0044   \\
Tol 1214$-$277$^{\rm e}$       & 2.0020 $\pm$ 0.0226            & 2.4681:            &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}&\multicolumn{1}{c}{...}   \\
Tol 1214$-$277$^{\rm f}$       & 1.9675 $\pm$ 0.0224            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 1.3357 $\pm$ 0.1427   \\
Tol 65 No.1$^{\rm f}$          & 1.7844 $\pm$ 0.0189            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 1.0002 $\pm$ 0.0476   \\
Tol 65 No.2$^{\rm f}$          & 1.7552 $\pm$ 0.0261            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 1.5364 $\pm$ 0.1958   \\
J1253$-$0312$^{\rm e}$         & 1.3851 $\pm$ 0.0108            & 1.2433 $\pm$ 0.0314            &  1.2040 $\pm$ 0.0201          & 0.9428 $\pm$ 0.0013   & 0.7115 $\pm$ 0.0010   \\
NGC 5253 No.C1$^{\rm e}$       & 1.2279 $\pm$ 0.0085            & 1.2124 $\pm$ 0.0278            &  1.1129 $\pm$ 0.0135          & 1.2910 $\pm$ 0.0010   & 0.8477 $\pm$ 0.0037   \\
NGC 5253 No.C2$^{\rm e}$       & 1.0267 $\pm$ 0.0065            & 1.1402 $\pm$ 0.0267            &  1.0788 $\pm$ 0.0394          & 1.3713 $\pm$ 0.0015   & 0.6389 $\pm$ 0.0058   \\
NGC 5253 No.P1$^{\rm e}$       & 1.3531 $\pm$ 0.0056            & 1.1159 $\pm$ 0.0338            &\multicolumn{1}{c}{...}        & 1.0166 $\pm$ 0.0002   & 0.7937 $\pm$ 0.0107   \\
NGC 5253 No.P2$^{\rm e}$       & 1.2412 $\pm$ 0.0087            & 1.2595 $\pm$ 0.0302            &  1.1062 $\pm$ 0.0190          & 1.1152 $\pm$ 0.0001   & 0.8471 $\pm$ 0.0062   \\
Tol 89 No.1$^{\rm e}$          & 1.0263 $\pm$ 0.0074            & 0.9909 $\pm$ 0.0204            &  1.0333 $\pm$ 0.0376          & 1.1099 $\pm$ 0.0010   & 0.6952 $\pm$ 0.0054   \\
Tol 89 No.2$^{\rm e}$          & 0.9377 $\pm$ 0.0160            & 0.7122 $\pm$ 0.0300            &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}&\multicolumn{1}{c}{...}\\
NGC 5408 No.1$^{\rm e}$        & 1.5585 $\pm$ 0.0132            & 1.7851 $\pm$ 0.0531            &  1.3274 $\pm$ 0.0103          & 1.0603 $\pm$ 0.0006   & 0.8777 $\pm$ 0.0092   \\
NGC 5408 No.2$^{\rm e}$        & 1.3667 $\pm$ 0.0107            & 1.6806 $\pm$ 0.0484            &  1.6307 $\pm$ 0.0979          & 1.0596 $\pm$ 0.0006   & 0.6698 $\pm$ 0.0031   \\
Tol 1457$-$262$^{\rm e}$       & 1.1892 $\pm$ 0.0081            & 1.2465 $\pm$ 0.0320            &  0.9042 $\pm$ 0.0330          & 0.8475 $\pm$ 0.0007   & 1.0700 $\pm$ 0.0088   \\
Tol 1924$-$416 No.1$^{\rm e}$  & 1.2485 $\pm$ 0.0096            & 1.2018 $\pm$ 0.0575            &\multicolumn{1}{c}{...}        & 1.2766 $\pm$ 0.0052   & 0.6030 $\pm$ 0.0091   \\
Tol 1924$-$416 No.2$^{\rm e}$  & 1.2269 $\pm$ 0.0086            & 1.3316 $\pm$ 0.0331            &\multicolumn{1}{c}{...}        & 1.3324 $\pm$ 0.0008   & 0.6418 $\pm$ 0.0027   \\
NGC 6822 V$^{\rm e}$           & 1.1429 $\pm$ 0.0071            & 1.1219 $\pm$ 0.0230            &  1.1547 $\pm$ 0.0539          & 1.5430 $\pm$ 0.0022   & 0.6785 $\pm$ 0.0017   \\
NGC 6822V No.1$^{\rm g}$       & 1.1686 $\pm$ 0.0135            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.1566 $\pm$ 0.0145   & 1.1624 $\pm$ 0.2175   \\
NGC 6822V No.2$^{\rm g}$       & 1.2051 $\pm$ 0.0188            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.1680 $\pm$ 0.0224   &\multicolumn{1}{c}{...}\\
NGC 6822V No.1$^{\rm f}$       & 1.1924 $\pm$ 0.0104            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.3069 $\pm$ 0.0229   & 0.9634 $\pm$ 0.0955   \\
NGC 6822V No.2$^{\rm f}$       & 1.2218 $\pm$ 0.0150            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.2393 $\pm$ 0.0553   &\multicolumn{1}{c}{...}\\
Tol 2138$-$405 No.1$^{\rm g}$  & 1.3129 $\pm$ 0.0154            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.2188 $\pm$ 0.0287   &\multicolumn{1}{c}{...}\\
Tol 2138$-$405 No.1$^{\rm f}$  & 1.3931 $\pm$ 0.0122            &\multicolumn{1}{c}{...}         &  1.1366 $\pm$ 0.0959          &\multicolumn{1}{c}{...}& 0.8475 $\pm$ 0.0192   \\
Tol 2138$-$405 No.3$^{\rm f}$  & 1.4453 $\pm$ 0.0211            &\multicolumn{1}{c}{...}         &  5.8785 $\pm$ 8.0959          &\multicolumn{1}{c}{...}& 1.0108 $\pm$ 0.0709   \\
Tol 2146$-$391 No.1$^{\rm g}$  & 1.6005 $\pm$ 0.0198            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.2592 $\pm$ 0.0379   & 1.5103 $\pm$ 0.2097   \\
Tol 2146$-$391 No.1$^{\rm f}$  & 1.5810 $\pm$ 0.0151            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.8889 $\pm$ 0.0285   \\
Tol 2146$-$391 No.2$^{\rm f}$  & 1.6050 $\pm$ 0.0164            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.9371 $\pm$ 0.0613   \\
Tol 2240$-$384$^{\rm g}$       & 1.5777 $\pm$ 0.0198            &\multicolumn{1}{c}{...}         &  3.5398 $\pm$ 0.8459          &\multicolumn{1}{c}{...}& 1.1984 $\pm$ 0.2105   \\
Tol 2240$-$384$^{\rm f}$       & 1.4539 $\pm$ 0.0132            &\multicolumn{1}{c}{...}         &  2.3467 $\pm$ 0.2932          &\multicolumn{1}{c}{...}& 1.0445 $\pm$ 0.0480   \\
PHL 293B$^{\rm e}$             & 1.6926 $\pm$ 0.0190            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}& 0.9582 $\pm$ 0.1079   \\
UM 160 No.1$^{\rm g}$          & 1.3613 $\pm$ 0.0271            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.3727 $\pm$ 0.0375   &\multicolumn{1}{c}{...}\\
UM 160 No.1$^{\rm f}$          & 1.4096 $\pm$ 0.0150            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.1803 $\pm$ 0.0152   & 0.8529 $\pm$ 0.0429   \\
UM 160 No.2$^{\rm f}$          & 1.2392 $\pm$ 0.0226            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.1756 $\pm$ 0.0562   &\multicolumn{1}{c}{...}\\
UM 160 No.3$^{\rm f}$          & 1.1689 $\pm$ 0.0084            &\multicolumn{1}{c}{...}         &\multicolumn{1}{c}{...}        & 1.3100 $\pm$ 0.0342   & 0.9275 $\pm$ 0.0693   \\
SBS0335$-$052E$^{\rm b}$       & 2.0487 $\pm$ 0.0240            & 1.8704 $\pm$ 0.0804            &\multicolumn{1}{c}{...}        &\multicolumn{1}{c}{...}&\multicolumn{1}{c}{...}\\
J0519$+$0007$^{\rm c}$         & 2.0143 $\pm$ 0.0238            &\multicolumn{1}{c}{...}         &  1.7995 $\pm$ 0.1746          &\multicolumn{1}{c}{...}&\multicolumn{1}{c}{...}\\ %\\ \\
\hline
 Name &$N_e$(S {{\sc ii}})$^{\rm d}$ &$N_e$(O {{\sc ii}})$^{\rm d}$&$N_e$(Cl {{\sc iii}})$^{\rm d}$&$N_e$(Ar {{\sc iv}})$^{\rm d}$ \\ 
      &       &          \\ 
\hline
UM 283D$^{\rm e}$                &     15 $\pm$ ~~15  &    43 $\pm$  ~~11  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
NGC346 A No.2$^{\rm f}$          &     42 $\pm$ ~~32  &    25 $\pm$  ~~12  & 1046 $\pm$    ~~823 &       ...~~~~~~~~~ \\   
NGC346 A No.3$^{\rm f}$          &     51 $\pm$ ~~37  &    70 $\pm$  ~~14  & 3043 $\pm$     1845 &       ...~~~~~~~~~ \\   
NGC346 B No.1$^{\rm f}$          &     65 $\pm$ ~~35  &    48 $\pm$  ~~15  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\   
NGC346 D No.1$^{\rm f}$          &     13 $\pm$ ~~12  &    39 $\pm$  ~~13  & 2227 $\pm$    ~~357 &       ...~~~~~~~~~ \\  
NGC346 D No.2$^{\rm f}$          &     12 $\pm$ ~~11  &    48 $\pm$  ~~16  & 2496 $\pm$    ~~742 &       ...~~~~~~~~~ \\    
NGC346 D No.3$^{\rm f}$          &    146 $\pm$ ~~39  &   110 $\pm$  ~~16  & 1999 $\pm$    ~~712 &       ...~~~~~~~~~ \\  
NGC346 D No.4$^{\rm f}$          &    105 $\pm$ ~~36  &    70 $\pm$  ~~14  & 2217 $\pm$    ~~753 &       ...~~~~~~~~~ \\   
NGC456 A No.1$^{\rm f}$          &    387 $\pm$ ~~51  &   233 $\pm$  ~~18  & 1179 $\pm$    ~~359 &       ...~~~~~~~~~ \\  
NGC456 A No.2$^{\rm f}$          &     87 $\pm$ ~~36  &    86 $\pm$  ~~15  &  894 $\pm$    ~~752 &       ...~~~~~~~~~ \\   
NGC456 A No.3$^{\rm f}$          &    124 $\pm$ ~~36  &   113 $\pm$  ~~16  &  450 $\pm$    ~~449 &       ...~~~~~~~~~ \\  
NGC456 A No.3$^{\rm g}$          &    114 $\pm$ ~~44  &       ...~~~~~    & 2153 $\pm$     1794 &       ...~~~~~~~~~ \\  
UM 133H$^{\rm e}$                &     59 $\pm$ ~~40  &    42 $\pm$   15  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
UM 133O$^{\rm e}$                &     34 $\pm$ ~~33  &    38 $\pm$  ~~11  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\   
UM 417$^{\rm e}$                 &     83 $\pm$ ~~42  &    62 $\pm$  ~~14  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
UM 420 No.1$^{\rm f}$            &     49 $\pm$ ~~47  &    91 $\pm$  ~~16  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\   
UM 420 No.2$^{\rm f}$            &     60 $\pm$ ~~45  &    73 $\pm$   18  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\   
Mrk 600$^{\rm e}$                &     83 $\pm$ ~~45  &   302 $\pm$   24  &   52 $\pm$   ~~~~51 &       ...~~~~~~~~~ \\
CAM 0357$-$3915$^{\rm f}$        &    216 $\pm$ ~~54  &   205 $\pm$   19  &  250 $\pm$    ~~248 &       ...~~~~~~~~~ \\ 
CAM 0357$-$3915$^{\rm g}$        &    254 $\pm$ ~~76  &       ...~~~~~    & 3824 $\pm$     3824 &  410 $\pm$  ~~409  \\ 
Tol 0513$-$393$^{\rm f}$         &    273 $\pm$ ~~54  &   198 $\pm$  ~~19  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\  
He 2-10C$^{\rm e}$               &   1551 $\pm$  143  &  1449 $\pm$  ~~17  &  176 $\pm$    ~~175 &       ...~~~~~~~~~ \\ 
He 2-10E$^{\rm e}$               &   1331 $\pm$  134  &  1187 $\pm$  ~~15  & 7513 $\pm$     2287 &       ...~~~~~~~~~ \\ 
NGC 3125$^{\rm e}$               &    276 $\pm$ ~~48  &   265 $\pm$  ~~11  &  135 $\pm$    ~~135 &       ...~~~~~~~~~ \\ 
Mrk 1259$^{\rm e}$               &   1333 $\pm$  130  &  3061 $\pm$   42  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\  
Mrk 1271$^{\rm e}$               &     87 $\pm$ ~~36  &   202 $\pm$  ~~8  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
Pox 4$^{\rm e}$                  &    151 $\pm$ ~~39  &   128 $\pm$  ~~9  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\
Tol 65 No.2$^{\rm f}$            &    100 $\pm$ ~~50  &       ...~~~~~    &       ...~~~~~~~~~  & 1112 $\pm$ 1111    \\ 
J1253$-$0312$^{\rm e}$           &   1726 $\pm$  153  &   230 $\pm$  ~~12  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\
NGC 5253 No.C1$^{\rm e}$         &    723 $\pm$ ~~69  &   458 $\pm$  ~~13  & 1139 $\pm$    ~~369 &       ...~~~~~~~~~ \\ 
NGC 5253 No.C2$^{\rm e}$         &    271 $\pm$ ~~47  &   252 $\pm$  ~~11  &  947 $\pm$    ~~552 &       ...~~~~~~~~~ \\  
NGC 5253 No.P1$^{\rm e}$         &    366 $\pm$ ~~50  &   394 $\pm$  ~~15  & 3289 $\pm$     1889 &       ...~~~~~~~~~ \\ 
NGC 5253 No.P2$^{\rm e}$         &   1108 $\pm$ ~~99  &   904 $\pm$   17  & 2503 $\pm$    ~~955 &       ...~~~~~~~~~ \\ 
Tol 89 No.1$^{\rm e}$            &    147 $\pm$ ~~38  &   139 $\pm$  ~~12  &  178 $\pm$    ~~158 &       ...~~~~~~~~~ \\ 
Tol 89 No.2$^{\rm e}$            &    149 $\pm$ ~~52  &    91 $\pm$  ~~14  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
NGC 5408 No.1$^{\rm e}$          &    308 $\pm$ ~~46  &   282 $\pm$  ~~8  &  863 $\pm$    ~~862 &       ...~~~~~~~~~ \\ 
NGC 5408 No.2$^{\rm e}$          &    133 $\pm$ ~~36  &   106 $\pm$  ~~9  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
Tol 1457$-$262$^{\rm e}$         &    104 $\pm$ ~~35  &   277 $\pm$  ~~16  &  437 $\pm$    ~~437 &       ...~~~~~~~~~ \\
Tol 1924$-$416 No.1$^{\rm e}$    &    126 $\pm$ ~~37  &   112 $\pm$  ~~13  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\
Tol 1924$-$416 No.2$^{\rm e}$    &    178 $\pm$ ~~41  &   117 $\pm$  ~~14  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
NGC 6822 V$^{\rm e}$             &    133 $\pm$ ~~37  &   102 $\pm$  ~~11  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
NGC6822V No.1$^{\rm f}$          &     83 $\pm$ ~~54  &   117 $\pm$   19  &  491 $\pm$    ~~490 &       ...~~~~~~~~~ \\   
NGC6822V No.1$^{\rm g}$          &     86 $\pm$ ~~48  &       ...~~~~~    & 2053 $\pm$     2052 &       ...~~~~~~~~~ \\   
Tol 2138$-$405 No.1$^{\rm f}$    &    373 $\pm$ ~~53  &   273 $\pm$  ~~21  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\  
Tol 2138$-$405 No.2$^{\rm f}$    &    172 $\pm$ ~~43  &   126 $\pm$  ~~16  &  996 $\pm$    ~~995 &       ...~~~~~~~~~ \\ 
Tol 2138$-$405 No.3$^{\rm f}$    &     40 $\pm$ ~~40  &   119 $\pm$   20  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\    
Tol 2146$-$391 No.1$^{\rm f}$    &    162 $\pm$ ~~42  &    59 $\pm$  ~~14  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\  
Tol 2146$-$391 No.2$^{\rm f}$    &    147 $\pm$ ~~46  &    18 $\pm$  ~~15  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\  
Tol 2240$-$384$^{\rm f}$         &    344 $\pm$ ~~69  &   100 $\pm$   50  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
PHL 293B$^{\rm e}$               &     41 $\pm$ ~~41  &   109 $\pm$   16  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ 
UM 160 No.1$^{\rm f}$            &    142 $\pm$ ~~45  &    96 $\pm$   19  & 1311 $\pm$     1310 &       ...~~~~~~~~~ \\ 
UM 160 No.3$^{\rm f}$            &     11 $\pm$ ~~11  &   140 $\pm$   24  & 2136 $\pm$     2135 &       ...~~~~~~~~~ \\    
SBS0335$-$052E No.1$^{\rm b}$    &    331 $\pm$ ~~60  &   338 $\pm$   26  &  264 $\pm$    ~~263 &       ...~~~~~~~~~ \\  
SBS0335$-$052E No.2$^{\rm b}$    &     91 $\pm$ ~~89  &    98 $\pm$   40  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\  
SBS 0335$-$052E No.4+5$^{\rm b}$ &    228 $\pm$ ~~81  &   119 $\pm$  ~~19  &       ...~~~~~~~~~  &       ...~~~~~~~~~ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ 
SBS0335$-$052W$^{\rm b}$         &    505 $\pm$  503  &   107 $\pm$   96  &       ...~~~~~~~~~  &       ...~~~~~~~~~ &  \\   
\hline \hline
\multicolumn{6}{l}{$^{\rm a}$$t_e$=10$^{-4}$$T_e$.}\\
\multicolumn{6}{l}{$^{\rm b}$ \citet{IGFP2009}.}\\
\multicolumn{6}{l}{$^{\rm c}$ \citet{G2009}.}\\
\multicolumn{6}{l}{$^{\rm d}$ in cm$^{-3}$.}\\
\multicolumn{6}{l}{$^{\rm e}$ UVES data.}\\
\multicolumn{6}{l}{$^{\rm f}$ medium-resolution FORS data.}\\
\multicolumn{6}{l}{$^{\rm g}$ low-resolution FORS data.}\\
\end{longtable}
